Stability of tangent bundles on smooth toric Picard-rank-2 varieties and surfaces

We give a combinatorial criterion for the tangent bundle on a smooth toric variety to be stable with respect to a given polarisation in terms of the corresponding lattice polytope. Furthermore, we show that for a smooth toric surface and a smooth toric variety of Picard rank 2, there exists an ample line bundle with respect to which the tangent bundle is stable if and only if it is an iterated blow-up of projective space.

==> F1-intersect.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
%\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.978532in}{3.892065in}}%
\pgfpathrectangle{\pgfqpoint{-0.4in}{0.15in}}{\pgfqpoint{5.55in}{2.3in}}
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.978532in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.978532in}{3.892065in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.892065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350936in}{0.264470in}}%
\pgfpathlineto{\pgfqpoint{3.843532in}{0.264470in}}%
\pgfpathlineto{\pgfqpoint{3.843532in}{3.757065in}}%
\pgfpathlineto{\pgfqpoint{0.350936in}{3.757065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421463in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.424825in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.428187in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.431548in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.434910in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.438271in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.441633in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.444995in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.451718in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.455080in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.458441in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.461803in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.468526in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.471888in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.475249in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.478611in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.481973in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.485334in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.488696in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.492057in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.495419in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.498781in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.502142in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.505504in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.508866in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.512227in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.515589in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.518950in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.522312in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.525674in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.529035in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.532397in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.535759in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.539120in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.542482in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.545843in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.549205in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.552567in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.555928in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.559290in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.562652in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.566013in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.569375in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.572736in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.576098in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.586183in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.589545in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.592906in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.596268in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.599630in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.606353in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.609714in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.613076in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.616438in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.619799in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.623161in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.626523in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.629884in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.633246in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.636607in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.639969in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.643331in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.646692in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.650054in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.653416in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.656777in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.660139in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.663500in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.666862in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.670224in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.680309in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.690393in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.693755in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.697117in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.700478in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.703840in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.707202in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.710563in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.713925in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.717286in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.720648in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.724010in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.730733in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.734095in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.737456in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.740818in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.744179in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.747541in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.750903in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.754264in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.757626in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.760988in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.764349in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.767711in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.771072in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.774434in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.777796in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.781157in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.784519in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.787881in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.791242in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.794604in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.797965in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.801327in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.804689in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.808050in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.811412in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.821497in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.824859in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.828220in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.831582in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.838305in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.845028in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.848390in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.851752in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.855113in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.858475in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.861836in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.865198in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.868560in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.871921in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.875283in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.878645in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.885368in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.888729in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.892091in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.895453in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.898814in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.902176in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.905538in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.912261in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.915622in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.918984in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.922346in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.925707in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.929069in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.932431in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.935792in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.939154in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.942515in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.945877in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.949239in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.952600in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.955962in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.959324in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.962685in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.966047in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.969408in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.972770in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.976132in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.982855in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.986217in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.996301in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.999663in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.003025in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.009748in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.013110in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.016471in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.019833in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.023194in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.026556in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.029918in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.033279in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.036641in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.056811in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.060172in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.063534in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.073619in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.080342in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.083704in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.093789in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.097150in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.100512in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.107235in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.113958in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.117320in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.120682in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.124043in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.127405in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.130767in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.137490in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.144213in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.147575in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.150936in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.154298in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.157660in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.174468in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.177829in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.181191in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.184553in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.187914in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.191276in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.194637in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.197999in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.201361in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.208084in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.211446in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.218169in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.228254in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.231615in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.234977in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.238339in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.245062in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.251785in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.255147in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.258508in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.261870in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.265232in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.268593in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.275316in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.278678in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.282040in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.285401in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.288763in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.292125in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.295486in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.298848in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.302210in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.305571in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.312294in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.315656in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.319018in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.329103in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.332464in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.335826in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.339187in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.342549in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.345911in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.349272in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.359357in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.362719in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.369442in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.372804in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.379527in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.382889in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.386250in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.389612in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.392973in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.396335in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.403058in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.406420in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.413143in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.419866in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.423228in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.426590in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.429951in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.433313in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.436675in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.440036in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.443398in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.446759in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.450121in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.453483in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.460206in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.463568in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.466929in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.470291in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.473652in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.477014in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.480376in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.483737in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.487099in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.493822in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.497184in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.500545in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.503907in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.507269in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.510630in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.513992in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.517354in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.524077in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.530800in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.537523in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.540885in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.547608in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.550970in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.554332in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.561055in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.564416in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.567778in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.571140in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.574501in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.577863in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.581225in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.587948in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.591309in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{1.905622in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{1.885452in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{1.865282in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{1.858559in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{1.841751in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{1.828304in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{1.818219in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{1.808134in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{1.777880in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.010684in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.014045in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.020768in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.024130in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{1.029173in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.034215in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.037577in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.040938in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.047662in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.057746in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{1.059427in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.061108in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.074555in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.077916in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.084639in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.098086in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.101448in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.104809in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.111532in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.114894in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.118256in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.121617in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.124979in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.128341in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.131702in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.135064in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.138425in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.141787in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.148510in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.158595in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.161957in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.168680in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.172042in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.178765in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.182127in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{1.187169in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.195573in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.198935in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.205658in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.212381in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{1.217424in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.222466in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.225828in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.229189in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.232551in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.239274in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{1.240955in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.245997in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.249359in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.256082in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{1.257763in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.262806in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.266167in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.269529in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{1.274571in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.276252in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.282975in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.286337in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{1.291379in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.296422in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{1.304826in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.309868in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.313230in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{1.314911in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.316592in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.319953in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{1.328357in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.333400in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.336761in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{1.338442in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.346846in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.350208in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.353570in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{1.358612in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{1.368697in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.373739in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{1.378782in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.380463in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.383824in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.387186in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{1.388867in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.390547in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{1.398952in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.403994in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{1.405675in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.410717in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{1.415760in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.417440in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{1.422483in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.424164in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.427525in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{1.429206in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.434249in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{1.439291in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{1.446014in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.451057in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{1.452738in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{1.459461in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.464503in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{1.466184in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{1.472907in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.474588in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{1.479631in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{1.486354in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{1.493077in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.494758in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{1.499800in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{1.506524in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{1.513247in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.514928in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{1.519970in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{1.523332in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{1.545182in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{1.546863in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.548544in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{1.553586in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{1.561990in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{1.563671in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{1.570394in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.572075in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.575437in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{1.577118in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{1.578799in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{1.587203in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{1.590564in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.592245in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{1.597287in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{1.604011in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{1.605692in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{1.607372in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.609053in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.612415in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{1.615776in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{1.617457in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.619138in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{1.624181in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{1.625861in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{1.627542in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.629223in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{1.635946in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{1.637627in}}%
\pgfpathlineto{\pgfqpoint{1.777880in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{1.640989in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{1.647712in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{1.649393in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.651074in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.652754in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.656116in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{1.657797in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{1.659478in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{1.661158in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.662839in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{1.667882in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{1.669562in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{1.671243in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{1.672924in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{1.674605in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.681328in}}%
\pgfpathlineto{\pgfqpoint{1.808134in}{1.683009in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{1.684690in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{1.686371in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{1.688051in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.693094in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{1.694775in}}%
\pgfpathlineto{\pgfqpoint{1.818219in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{1.698136in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{1.699817in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{1.701498in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{1.708221in}}%
\pgfpathlineto{\pgfqpoint{1.828304in}{1.709902in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{1.711583in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{1.713264in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{1.714944in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.719987in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{1.721668in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{1.725029in}}%
\pgfpathlineto{\pgfqpoint{1.841751in}{1.726710in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{1.728391in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{1.730072in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{1.731753in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.736795in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{1.738476in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{1.740157in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{1.741837in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{1.743518in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{1.745199in}}%
\pgfpathlineto{\pgfqpoint{1.858559in}{1.746880in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{1.748561in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.750242in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{1.755284in}}%
\pgfpathlineto{\pgfqpoint{1.865282in}{1.756965in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{1.758646in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{1.760326in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{1.762007in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{1.763688in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{1.765369in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{1.773773in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{1.775454in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{1.777135in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{1.778815in}}%
\pgfpathlineto{\pgfqpoint{1.885452in}{1.780496in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{1.782177in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{1.783858in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.785539in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.790581in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{1.792262in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{1.793943in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{1.795623in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{1.798985in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{1.800666in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{1.802347in}}%
\pgfpathlineto{\pgfqpoint{1.905622in}{1.804028in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{1.805708in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{1.807389in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{1.809070in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.810751in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{1.815793in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{1.817474in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{1.819155in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{1.820836in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{1.822516in}}%
\pgfpathlineto{\pgfqpoint{1.922430in}{1.824197in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{1.825878in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{1.829240in}}%
\pgfpathlineto{\pgfqpoint{1.929153in}{1.830921in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{1.832601in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.834282in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{1.839325in}}%
\pgfpathlineto{\pgfqpoint{1.935876in}{1.841005in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{1.842686in}}%
\pgfpathlineto{\pgfqpoint{1.939238in}{1.844367in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{1.846048in}}%
\pgfpathlineto{\pgfqpoint{1.942599in}{1.847729in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{1.849409in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{1.852771in}}%
\pgfpathlineto{\pgfqpoint{1.949323in}{1.854452in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{1.856133in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{1.857814in}}%
\pgfpathlineto{\pgfqpoint{1.954365in}{1.859494in}}%
\pgfpathlineto{\pgfqpoint{1.956046in}{1.861175in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{1.862856in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.864537in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{1.869579in}}%
\pgfpathlineto{\pgfqpoint{1.962769in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{1.872941in}}%
\pgfpathlineto{\pgfqpoint{1.966131in}{1.874622in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{1.876303in}}%
\pgfpathlineto{\pgfqpoint{1.969492in}{1.877983in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{1.879664in}}%
\pgfpathlineto{\pgfqpoint{1.972854in}{1.881345in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{1.883026in}}%
\pgfpathlineto{\pgfqpoint{1.976216in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{1.977896in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{1.979577in}{1.888068in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{1.889749in}}%
\pgfpathlineto{\pgfqpoint{1.982939in}{1.891430in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{1.893111in}}%
\pgfpathlineto{\pgfqpoint{1.986301in}{1.894791in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{1.896472in}}%
\pgfpathlineto{\pgfqpoint{1.989662in}{1.898153in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{1.899834in}}%
\pgfpathlineto{\pgfqpoint{1.993024in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{1.903196in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.908238in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{1.909919in}}%
\pgfpathlineto{\pgfqpoint{1.993024in}{1.908238in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{1.906557in}}%
\pgfpathlineto{\pgfqpoint{1.989662in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{1.903196in}}%
\pgfpathlineto{\pgfqpoint{1.986301in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{1.899834in}}%
\pgfpathlineto{\pgfqpoint{1.982939in}{1.898153in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{1.896472in}}%
\pgfpathlineto{\pgfqpoint{1.979577in}{1.894791in}}%
\pgfpathlineto{\pgfqpoint{1.977896in}{1.893111in}}%
\pgfpathlineto{\pgfqpoint{1.976216in}{1.891430in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{1.889749in}}%
\pgfpathlineto{\pgfqpoint{1.972854in}{1.888068in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{1.969492in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{1.883026in}}%
\pgfpathlineto{\pgfqpoint{1.966131in}{1.881345in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{1.879664in}}%
\pgfpathlineto{\pgfqpoint{1.962769in}{1.877983in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{1.876303in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.874622in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{1.872941in}}%
\pgfpathlineto{\pgfqpoint{1.956046in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{1.954365in}{1.869579in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{1.866218in}}%
\pgfpathlineto{\pgfqpoint{1.949323in}{1.864537in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{1.862856in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.861175in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{1.859494in}}%
\pgfpathlineto{\pgfqpoint{1.942599in}{1.857814in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{1.856133in}}%
\pgfpathlineto{\pgfqpoint{1.939238in}{1.854452in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{1.852771in}}%
\pgfpathlineto{\pgfqpoint{1.935876in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{1.849409in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.847729in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{1.846048in}}%
\pgfpathlineto{\pgfqpoint{1.929153in}{1.844367in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{1.842686in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{1.841005in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{1.839325in}}%
\pgfpathlineto{\pgfqpoint{1.922430in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{1.835963in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{1.834282in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{1.832601in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{1.830921in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{1.829240in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{1.825878in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{1.824197in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{1.822516in}}%
\pgfpathlineto{\pgfqpoint{1.905622in}{1.820836in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{1.819155in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{1.817474in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{1.815793in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{1.812432in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{1.810751in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{1.809070in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.807389in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.805708in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{1.804028in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{1.802347in}}%
\pgfpathlineto{\pgfqpoint{1.885452in}{1.800666in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{1.798985in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{1.795623in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{1.793943in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{1.792262in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.790581in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{1.788900in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{1.785539in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{1.783858in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{1.782177in}}%
\pgfpathlineto{\pgfqpoint{1.865282in}{1.780496in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{1.778815in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.777135in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{1.775454in}}%
\pgfpathlineto{\pgfqpoint{1.858559in}{1.773773in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{1.768730in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{1.765369in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.763688in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{1.762007in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{1.760326in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{1.758646in}}%
\pgfpathlineto{\pgfqpoint{1.841751in}{1.756965in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{1.755284in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{1.751922in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.750242in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{1.748561in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{1.746880in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{1.745199in}}%
\pgfpathlineto{\pgfqpoint{1.828304in}{1.743518in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{1.741837in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.740157in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{1.738476in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{1.736795in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{1.735114in}}%
\pgfpathlineto{\pgfqpoint{1.818219in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{1.731753in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.730072in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{1.728391in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{1.726710in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{1.725029in}}%
\pgfpathlineto{\pgfqpoint{1.808134in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.721668in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.719987in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{1.718306in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{1.714944in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{1.713264in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{1.711583in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.709902in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{1.708221in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{1.704860in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.701498in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{1.699817in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{1.698136in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{1.694775in}}%
\pgfpathlineto{\pgfqpoint{1.777880in}{1.693094in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{1.691413in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{1.688051in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.686371in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{1.684690in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{1.683009in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{1.681328in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{1.677967in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{1.674605in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.672924in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{1.671243in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{1.669562in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{1.667882in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{1.664520in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.662839in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{1.661158in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{1.659478in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{1.657797in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.656116in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{1.654435in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{1.652754in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{1.651074in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.649393in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{1.647712in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{1.644350in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{1.640989in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{1.637627in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.635946in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{1.630904in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.629223in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{1.627542in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.625861in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{1.624181in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{1.620819in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{1.619138in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{1.617457in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.615776in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.612415in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{1.610734in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.609053in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{1.607372in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.605692in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{1.604011in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{1.600649in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{1.597287in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{1.593926in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.592245in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{1.590564in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{1.587203in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{1.583841in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.578799in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{1.577118in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.575437in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{1.573756in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.572075in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{1.570394in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{1.567033in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{1.563671in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.561990in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{1.556948in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{1.553586in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{1.550225in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.548544in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{1.546863in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.545182in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{1.540140in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{1.533417in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{1.526693in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{1.523332in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{1.519970in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{1.516608in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.514928in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{1.513247in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{1.509885in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{1.591309in}{1.506524in}}%
\pgfpathlineto{\pgfqpoint{1.589629in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{1.587948in}{1.503162in}}%
\pgfpathlineto{\pgfqpoint{1.586267in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{1.499800in}}%
\pgfpathlineto{\pgfqpoint{1.582905in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{1.581225in}{1.496439in}}%
\pgfpathlineto{\pgfqpoint{1.579544in}{1.494758in}}%
\pgfpathlineto{\pgfqpoint{1.577863in}{1.493077in}}%
\pgfpathlineto{\pgfqpoint{1.576182in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{1.574501in}{1.489715in}}%
\pgfpathlineto{\pgfqpoint{1.572820in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{1.571140in}{1.486354in}}%
\pgfpathlineto{\pgfqpoint{1.569459in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{1.567778in}{1.482992in}}%
\pgfpathlineto{\pgfqpoint{1.566097in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{1.564416in}{1.479631in}}%
\pgfpathlineto{\pgfqpoint{1.562736in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{1.561055in}{1.476269in}}%
\pgfpathlineto{\pgfqpoint{1.559374in}{1.474588in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{1.472907in}}%
\pgfpathlineto{\pgfqpoint{1.556012in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{1.554332in}{1.469546in}}%
\pgfpathlineto{\pgfqpoint{1.552651in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{1.550970in}{1.466184in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{1.464503in}}%
\pgfpathlineto{\pgfqpoint{1.547608in}{1.462822in}}%
\pgfpathlineto{\pgfqpoint{1.545927in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{1.459461in}}%
\pgfpathlineto{\pgfqpoint{1.542566in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{1.540885in}{1.456099in}}%
\pgfpathlineto{\pgfqpoint{1.539204in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{1.537523in}{1.452738in}}%
\pgfpathlineto{\pgfqpoint{1.535843in}{1.451057in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{1.449376in}}%
\pgfpathlineto{\pgfqpoint{1.532481in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{1.530800in}{1.446014in}}%
\pgfpathlineto{\pgfqpoint{1.529119in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{1.442653in}}%
\pgfpathlineto{\pgfqpoint{1.525758in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{1.524077in}{1.439291in}}%
\pgfpathlineto{\pgfqpoint{1.522396in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{1.435929in}}%
\pgfpathlineto{\pgfqpoint{1.519034in}{1.434249in}}%
\pgfpathlineto{\pgfqpoint{1.517354in}{1.432568in}}%
\pgfpathlineto{\pgfqpoint{1.515673in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{1.513992in}{1.429206in}}%
\pgfpathlineto{\pgfqpoint{1.512311in}{1.427525in}}%
\pgfpathlineto{\pgfqpoint{1.510630in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{1.508950in}{1.424164in}}%
\pgfpathlineto{\pgfqpoint{1.507269in}{1.422483in}}%
\pgfpathlineto{\pgfqpoint{1.505588in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.503907in}{1.419121in}}%
\pgfpathlineto{\pgfqpoint{1.502226in}{1.417440in}}%
\pgfpathlineto{\pgfqpoint{1.500545in}{1.415760in}}%
\pgfpathlineto{\pgfqpoint{1.498865in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{1.497184in}{1.412398in}}%
\pgfpathlineto{\pgfqpoint{1.495503in}{1.410717in}}%
\pgfpathlineto{\pgfqpoint{1.493822in}{1.409036in}}%
\pgfpathlineto{\pgfqpoint{1.492141in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{1.405675in}}%
\pgfpathlineto{\pgfqpoint{1.488780in}{1.403994in}}%
\pgfpathlineto{\pgfqpoint{1.487099in}{1.402313in}}%
\pgfpathlineto{\pgfqpoint{1.485418in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.483737in}{1.398952in}}%
\pgfpathlineto{\pgfqpoint{1.482057in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.480376in}{1.395590in}}%
\pgfpathlineto{\pgfqpoint{1.478695in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.477014in}{1.392228in}}%
\pgfpathlineto{\pgfqpoint{1.475333in}{1.390547in}}%
\pgfpathlineto{\pgfqpoint{1.473652in}{1.388867in}}%
\pgfpathlineto{\pgfqpoint{1.471972in}{1.387186in}}%
\pgfpathlineto{\pgfqpoint{1.470291in}{1.385505in}}%
\pgfpathlineto{\pgfqpoint{1.468610in}{1.383824in}}%
\pgfpathlineto{\pgfqpoint{1.466929in}{1.382143in}}%
\pgfpathlineto{\pgfqpoint{1.465248in}{1.380463in}}%
\pgfpathlineto{\pgfqpoint{1.463568in}{1.378782in}}%
\pgfpathlineto{\pgfqpoint{1.461887in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{1.460206in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{1.458525in}{1.373739in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{1.372058in}}%
\pgfpathlineto{\pgfqpoint{1.455164in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{1.453483in}{1.368697in}}%
\pgfpathlineto{\pgfqpoint{1.451802in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{1.450121in}{1.365335in}}%
\pgfpathlineto{\pgfqpoint{1.448440in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{1.446759in}{1.361974in}}%
\pgfpathlineto{\pgfqpoint{1.445079in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{1.443398in}{1.358612in}}%
\pgfpathlineto{\pgfqpoint{1.441717in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{1.440036in}{1.355250in}}%
\pgfpathlineto{\pgfqpoint{1.438355in}{1.353570in}}%
\pgfpathlineto{\pgfqpoint{1.436675in}{1.351889in}}%
\pgfpathlineto{\pgfqpoint{1.434994in}{1.350208in}}%
\pgfpathlineto{\pgfqpoint{1.433313in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{1.431632in}{1.346846in}}%
\pgfpathlineto{\pgfqpoint{1.429951in}{1.345165in}}%
\pgfpathlineto{\pgfqpoint{1.428271in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{1.426590in}{1.341804in}}%
\pgfpathlineto{\pgfqpoint{1.424909in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{1.423228in}{1.338442in}}%
\pgfpathlineto{\pgfqpoint{1.421547in}{1.336761in}}%
\pgfpathlineto{\pgfqpoint{1.419866in}{1.335081in}}%
\pgfpathlineto{\pgfqpoint{1.418186in}{1.333400in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.331719in}}%
\pgfpathlineto{\pgfqpoint{1.414824in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{1.413143in}{1.328357in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{1.324996in}}%
\pgfpathlineto{\pgfqpoint{1.408101in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{1.406420in}{1.321634in}}%
\pgfpathlineto{\pgfqpoint{1.404739in}{1.319953in}}%
\pgfpathlineto{\pgfqpoint{1.403058in}{1.318272in}}%
\pgfpathlineto{\pgfqpoint{1.401378in}{1.316592in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{1.314911in}}%
\pgfpathlineto{\pgfqpoint{1.398016in}{1.313230in}}%
\pgfpathlineto{\pgfqpoint{1.396335in}{1.311549in}}%
\pgfpathlineto{\pgfqpoint{1.394654in}{1.309868in}}%
\pgfpathlineto{\pgfqpoint{1.392973in}{1.308188in}}%
\pgfpathlineto{\pgfqpoint{1.391293in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{1.389612in}{1.304826in}}%
\pgfpathlineto{\pgfqpoint{1.387931in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{1.386250in}{1.301464in}}%
\pgfpathlineto{\pgfqpoint{1.384569in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{1.382889in}{1.298103in}}%
\pgfpathlineto{\pgfqpoint{1.381208in}{1.296422in}}%
\pgfpathlineto{\pgfqpoint{1.379527in}{1.294741in}}%
\pgfpathlineto{\pgfqpoint{1.377846in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{1.291379in}}%
\pgfpathlineto{\pgfqpoint{1.374484in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{1.372804in}{1.288018in}}%
\pgfpathlineto{\pgfqpoint{1.371123in}{1.286337in}}%
\pgfpathlineto{\pgfqpoint{1.369442in}{1.284656in}}%
\pgfpathlineto{\pgfqpoint{1.367761in}{1.282975in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{1.281295in}}%
\pgfpathlineto{\pgfqpoint{1.364400in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{1.362719in}{1.277933in}}%
\pgfpathlineto{\pgfqpoint{1.361038in}{1.276252in}}%
\pgfpathlineto{\pgfqpoint{1.359357in}{1.274571in}}%
\pgfpathlineto{\pgfqpoint{1.357676in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.271210in}}%
\pgfpathlineto{\pgfqpoint{1.354315in}{1.269529in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{1.267848in}}%
\pgfpathlineto{\pgfqpoint{1.350953in}{1.266167in}}%
\pgfpathlineto{\pgfqpoint{1.349272in}{1.264486in}}%
\pgfpathlineto{\pgfqpoint{1.347591in}{1.262806in}}%
\pgfpathlineto{\pgfqpoint{1.345911in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{1.344230in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{1.342549in}{1.257763in}}%
\pgfpathlineto{\pgfqpoint{1.340868in}{1.256082in}}%
\pgfpathlineto{\pgfqpoint{1.339187in}{1.254402in}}%
\pgfpathlineto{\pgfqpoint{1.337507in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{1.335826in}{1.251040in}}%
\pgfpathlineto{\pgfqpoint{1.334145in}{1.249359in}}%
\pgfpathlineto{\pgfqpoint{1.332464in}{1.247678in}}%
\pgfpathlineto{\pgfqpoint{1.330783in}{1.245997in}}%
\pgfpathlineto{\pgfqpoint{1.329103in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{1.327422in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.240955in}}%
\pgfpathlineto{\pgfqpoint{1.324060in}{1.239274in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.237593in}}%
\pgfpathlineto{\pgfqpoint{1.320698in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{1.319018in}{1.234232in}}%
\pgfpathlineto{\pgfqpoint{1.317337in}{1.232551in}}%
\pgfpathlineto{\pgfqpoint{1.315656in}{1.230870in}}%
\pgfpathlineto{\pgfqpoint{1.313975in}{1.229189in}}%
\pgfpathlineto{\pgfqpoint{1.312294in}{1.227509in}}%
\pgfpathlineto{\pgfqpoint{1.310614in}{1.225828in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{1.224147in}}%
\pgfpathlineto{\pgfqpoint{1.307252in}{1.222466in}}%
\pgfpathlineto{\pgfqpoint{1.305571in}{1.220785in}}%
\pgfpathlineto{\pgfqpoint{1.303890in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{1.302210in}{1.217424in}}%
\pgfpathlineto{\pgfqpoint{1.300529in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{1.298848in}{1.214062in}}%
\pgfpathlineto{\pgfqpoint{1.297167in}{1.212381in}}%
\pgfpathlineto{\pgfqpoint{1.295486in}{1.210700in}}%
\pgfpathlineto{\pgfqpoint{1.293805in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{1.292125in}{1.207339in}}%
\pgfpathlineto{\pgfqpoint{1.290444in}{1.205658in}}%
\pgfpathlineto{\pgfqpoint{1.288763in}{1.203977in}}%
\pgfpathlineto{\pgfqpoint{1.287082in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.285401in}{1.200616in}}%
\pgfpathlineto{\pgfqpoint{1.283721in}{1.198935in}}%
\pgfpathlineto{\pgfqpoint{1.282040in}{1.197254in}}%
\pgfpathlineto{\pgfqpoint{1.280359in}{1.195573in}}%
\pgfpathlineto{\pgfqpoint{1.278678in}{1.193892in}}%
\pgfpathlineto{\pgfqpoint{1.276997in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{1.275316in}{1.190531in}}%
\pgfpathlineto{\pgfqpoint{1.273636in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{1.187169in}}%
\pgfpathlineto{\pgfqpoint{1.270274in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{1.268593in}{1.183807in}}%
\pgfpathlineto{\pgfqpoint{1.266912in}{1.182127in}}%
\pgfpathlineto{\pgfqpoint{1.265232in}{1.180446in}}%
\pgfpathlineto{\pgfqpoint{1.263551in}{1.178765in}}%
\pgfpathlineto{\pgfqpoint{1.261870in}{1.177084in}}%
\pgfpathlineto{\pgfqpoint{1.260189in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{1.258508in}{1.173723in}}%
\pgfpathlineto{\pgfqpoint{1.256828in}{1.172042in}}%
\pgfpathlineto{\pgfqpoint{1.255147in}{1.170361in}}%
\pgfpathlineto{\pgfqpoint{1.253466in}{1.168680in}}%
\pgfpathlineto{\pgfqpoint{1.251785in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.250104in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{1.163638in}}%
\pgfpathlineto{\pgfqpoint{1.246743in}{1.161957in}}%
\pgfpathlineto{\pgfqpoint{1.245062in}{1.160276in}}%
\pgfpathlineto{\pgfqpoint{1.243381in}{1.158595in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{1.156914in}}%
\pgfpathlineto{\pgfqpoint{1.240019in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{1.238339in}{1.153553in}}%
\pgfpathlineto{\pgfqpoint{1.236658in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.234977in}{1.150191in}}%
\pgfpathlineto{\pgfqpoint{1.233296in}{1.148510in}}%
\pgfpathlineto{\pgfqpoint{1.231615in}{1.146829in}}%
\pgfpathlineto{\pgfqpoint{1.229935in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{1.228254in}{1.143468in}}%
\pgfpathlineto{\pgfqpoint{1.226573in}{1.141787in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{1.140106in}}%
\pgfpathlineto{\pgfqpoint{1.223211in}{1.138425in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{1.136745in}}%
\pgfpathlineto{\pgfqpoint{1.219850in}{1.135064in}}%
\pgfpathlineto{\pgfqpoint{1.218169in}{1.133383in}}%
\pgfpathlineto{\pgfqpoint{1.216488in}{1.131702in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{1.130021in}}%
\pgfpathlineto{\pgfqpoint{1.213126in}{1.128341in}}%
\pgfpathlineto{\pgfqpoint{1.211446in}{1.126660in}}%
\pgfpathlineto{\pgfqpoint{1.209765in}{1.124979in}}%
\pgfpathlineto{\pgfqpoint{1.208084in}{1.123298in}}%
\pgfpathlineto{\pgfqpoint{1.206403in}{1.121617in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{1.119936in}}%
\pgfpathlineto{\pgfqpoint{1.203042in}{1.118256in}}%
\pgfpathlineto{\pgfqpoint{1.201361in}{1.116575in}}%
\pgfpathlineto{\pgfqpoint{1.199680in}{1.114894in}}%
\pgfpathlineto{\pgfqpoint{1.197999in}{1.113213in}}%
\pgfpathlineto{\pgfqpoint{1.196318in}{1.111532in}}%
\pgfpathlineto{\pgfqpoint{1.194637in}{1.109852in}}%
\pgfpathlineto{\pgfqpoint{1.192957in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{1.191276in}{1.106490in}}%
\pgfpathlineto{\pgfqpoint{1.189595in}{1.104809in}}%
\pgfpathlineto{\pgfqpoint{1.187914in}{1.103128in}}%
\pgfpathlineto{\pgfqpoint{1.186233in}{1.101448in}}%
\pgfpathlineto{\pgfqpoint{1.184553in}{1.099767in}}%
\pgfpathlineto{\pgfqpoint{1.182872in}{1.098086in}}%
\pgfpathlineto{\pgfqpoint{1.181191in}{1.096405in}}%
\pgfpathlineto{\pgfqpoint{1.179510in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{1.177829in}{1.093043in}}%
\pgfpathlineto{\pgfqpoint{1.176149in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{1.174468in}{1.089682in}}%
\pgfpathlineto{\pgfqpoint{1.172787in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{1.169425in}{1.084639in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{1.082959in}}%
\pgfpathlineto{\pgfqpoint{1.166064in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.079597in}}%
\pgfpathlineto{\pgfqpoint{1.162702in}{1.077916in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{1.076235in}}%
\pgfpathlineto{\pgfqpoint{1.159340in}{1.074555in}}%
\pgfpathlineto{\pgfqpoint{1.157660in}{1.072874in}}%
\pgfpathlineto{\pgfqpoint{1.155979in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{1.154298in}{1.069512in}}%
\pgfpathlineto{\pgfqpoint{1.152617in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{1.150936in}{1.066150in}}%
\pgfpathlineto{\pgfqpoint{1.149255in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{1.147575in}{1.062789in}}%
\pgfpathlineto{\pgfqpoint{1.145894in}{1.061108in}}%
\pgfpathlineto{\pgfqpoint{1.144213in}{1.059427in}}%
\pgfpathlineto{\pgfqpoint{1.142532in}{1.057746in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{1.056066in}}%
\pgfpathlineto{\pgfqpoint{1.139171in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{1.137490in}{1.052704in}}%
\pgfpathlineto{\pgfqpoint{1.135809in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{1.049342in}}%
\pgfpathlineto{\pgfqpoint{1.132447in}{1.047662in}}%
\pgfpathlineto{\pgfqpoint{1.130767in}{1.045981in}}%
\pgfpathlineto{\pgfqpoint{1.129086in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{1.127405in}{1.042619in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{1.040938in}}%
\pgfpathlineto{\pgfqpoint{1.124043in}{1.039257in}}%
\pgfpathlineto{\pgfqpoint{1.122362in}{1.037577in}}%
\pgfpathlineto{\pgfqpoint{1.120682in}{1.035896in}}%
\pgfpathlineto{\pgfqpoint{1.119001in}{1.034215in}}%
\pgfpathlineto{\pgfqpoint{1.117320in}{1.032534in}}%
\pgfpathlineto{\pgfqpoint{1.115639in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{1.113958in}{1.029173in}}%
\pgfpathlineto{\pgfqpoint{1.112278in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{1.025811in}}%
\pgfpathlineto{\pgfqpoint{1.108916in}{1.024130in}}%
\pgfpathlineto{\pgfqpoint{1.107235in}{1.022449in}}%
\pgfpathlineto{\pgfqpoint{1.105554in}{1.020768in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{1.019088in}}%
\pgfpathlineto{\pgfqpoint{1.102193in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{1.100512in}{1.015726in}}%
\pgfpathlineto{\pgfqpoint{1.098831in}{1.014045in}}%
\pgfpathlineto{\pgfqpoint{1.097150in}{1.012364in}}%
\pgfpathlineto{\pgfqpoint{1.095469in}{1.010684in}}%
\pgfpathlineto{\pgfqpoint{1.093789in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.092108in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.088746in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.083704in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.082023in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.080342in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.078661in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.075300in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.073619in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.071938in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.068576in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.065215in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.063534in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.061853in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.060172in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.058492in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.056811in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.055130in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.051768in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.048407in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.045045in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.041683in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.038322in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.036641in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.034960in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.033279in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.029918in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.028237in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.026556in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.023194in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.021514in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.019833in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.018152in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.016471in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.014790in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.013110in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.011429in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.009748in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.008067in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.004706in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.003025in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.001344in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{0.999663in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{0.997982in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{0.996301in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{0.994621in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{0.991259in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{0.987897in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{0.986217in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{0.984536in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{0.982855in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{0.981174in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{0.977813in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{0.976132in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{0.974451in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{0.972770in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{0.971089in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{0.969408in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{0.967728in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{0.966047in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{0.964366in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{0.962685in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{0.961004in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{0.959324in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{0.957643in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{0.955962in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{0.954281in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{0.952600in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{0.949239in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{0.947558in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{0.945877in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{0.944196in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{0.942515in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.940835in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{0.939154in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{0.937473in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{0.935792in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{0.934111in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{0.932431in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{0.930750in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{0.929069in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{0.927388in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{0.925707in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{0.924026in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{0.922346in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{0.920665in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{0.918984in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{0.917303in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{0.915622in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{0.913942in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{0.912261in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{0.910580in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{0.907218in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{0.905538in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{0.903857in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{0.902176in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{0.900495in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{0.898814in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{0.897133in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{0.895453in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{0.893772in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{0.892091in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{0.890410in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{0.888729in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{0.887049in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{0.885368in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{0.883687in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{0.880325in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{0.878645in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{0.876964in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{0.875283in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{0.873602in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{0.871921in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{0.870240in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{0.868560in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{0.866879in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{0.865198in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{0.863517in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{0.861836in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{0.858475in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{0.856794in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{0.855113in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{0.853432in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{0.851752in}{0.766966in}}%
\pgfpathlineto{\pgfqpoint{0.850071in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{0.848390in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{0.846709in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{0.845028in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{0.843347in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{0.839986in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{0.838305in}{0.753519in}}%
\pgfpathlineto{\pgfqpoint{0.836624in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{0.833263in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{0.831582in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{0.829901in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{0.828220in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{0.826539in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{0.824859in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{0.823178in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{0.821497in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{0.819816in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{0.816454in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{0.811412in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{0.809731in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{0.808050in}{0.723265in}}%
\pgfpathlineto{\pgfqpoint{0.806370in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{0.804689in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{0.803008in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{0.801327in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{0.799646in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{0.797965in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{0.796285in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{0.794604in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{0.792923in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{0.791242in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{0.789561in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{0.787881in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{0.786200in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{0.784519in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{0.782838in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{0.781157in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{0.777796in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{0.776115in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{0.774434in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{0.772753in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{0.771072in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{0.767711in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{0.766030in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{0.764349in}{0.679563in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{0.760988in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{0.759307in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{0.757626in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{0.755945in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{0.754264in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{0.752584in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.750903in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{0.749222in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{0.747541in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{0.745860in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{0.744179in}{0.659394in}}%
\pgfpathlineto{\pgfqpoint{0.742499in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{0.740818in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{0.739137in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{0.737456in}{0.652670in}}%
\pgfpathlineto{\pgfqpoint{0.735775in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{0.734095in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{0.732414in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{0.730733in}{0.645947in}}%
\pgfpathlineto{\pgfqpoint{0.729052in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{0.725691in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{0.724010in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{0.722329in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{0.720648in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{0.718967in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{0.717286in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{0.715606in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{0.713925in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{0.712244in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{0.710563in}{0.625777in}}%
\pgfpathlineto{\pgfqpoint{0.708882in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{0.707202in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{0.703840in}{0.619054in}}%
\pgfpathlineto{\pgfqpoint{0.702159in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{0.700478in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.698798in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{0.697117in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{0.695436in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{0.693755in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{0.692074in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{0.690393in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{0.688713in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{0.685351in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{0.681989in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{0.680309in}{0.595523in}}%
\pgfpathlineto{\pgfqpoint{0.678628in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{0.675266in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{0.671904in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{0.670224in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{0.668543in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{0.666862in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{0.665181in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{0.663500in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{0.661820in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{0.660139in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{0.658458in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{0.656777in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{0.655096in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{0.653416in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{0.651735in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{0.650054in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{0.648373in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{0.646692in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{0.645011in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{0.643331in}{0.558545in}}%
\pgfpathlineto{\pgfqpoint{0.641650in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{0.639969in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{0.638288in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{0.636607in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{0.634927in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{0.633246in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{0.631565in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{0.629884in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{0.628203in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{0.626523in}{0.541737in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{0.623161in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{0.621480in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{0.619799in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{0.618118in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{0.616438in}{0.531652in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{0.613076in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{0.611395in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{0.609714in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{0.608034in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{0.606353in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{0.604672in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{0.601310in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{0.599630in}{0.514844in}}%
\pgfpathlineto{\pgfqpoint{0.597949in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.596268in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{0.594587in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{0.592906in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{0.591225in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{0.589545in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{0.586183in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{0.584502in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{0.577779in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{0.576098in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{0.574417in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{0.572736in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{0.571056in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{0.569375in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{0.567694in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{0.566013in}{0.481227in}}%
\pgfpathlineto{\pgfqpoint{0.564332in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{0.562652in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.560971in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{0.559290in}{0.474504in}}%
\pgfpathlineto{\pgfqpoint{0.557609in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{0.555928in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{0.554248in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{0.552567in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{0.549205in}{0.464419in}}%
\pgfpathlineto{\pgfqpoint{0.547524in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{0.545843in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{0.544163in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{0.542482in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{0.540801in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{0.539120in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{0.537439in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{0.535759in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{0.534078in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{0.532397in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{0.530716in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{0.529035in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{0.527355in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{0.525674in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{0.523993in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{0.522312in}{0.437526in}}%
\pgfpathlineto{\pgfqpoint{0.520631in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{0.518950in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{0.517270in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{0.515589in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{0.513908in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{0.512227in}{0.427441in}}%
\pgfpathlineto{\pgfqpoint{0.510546in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{0.508866in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{0.507185in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{0.505504in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{0.503823in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{0.502142in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{0.500462in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{0.498781in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{0.495419in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{0.493738in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{0.492057in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{0.490377in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{0.488696in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{0.487015in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{0.485334in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{0.483653in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{0.481973in}{0.397187in}}%
\pgfpathlineto{\pgfqpoint{0.480292in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{0.478611in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{0.476930in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{0.475249in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{0.473569in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{0.471888in}{0.387102in}}%
\pgfpathlineto{\pgfqpoint{0.470207in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{0.468526in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{0.466845in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{0.463484in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{0.461803in}{0.377017in}}%
\pgfpathlineto{\pgfqpoint{0.460122in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{0.458441in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{0.456760in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{0.455080in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{0.453399in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{0.451718in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{0.450037in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{0.446675in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{0.444995in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{0.443314in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{0.441633in}{0.356847in}}%
\pgfpathlineto{\pgfqpoint{0.439952in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{0.438271in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{0.436591in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{0.434910in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{0.433229in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{0.431548in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{0.429867in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{0.428187in}{0.343401in}}%
\pgfpathlineto{\pgfqpoint{0.426506in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{0.424825in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{0.423144in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{0.421463in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{0.419782in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.333316in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.331635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998066in}{1.909919in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{1.911600in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{1.913280in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.911600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001428in}{1.913280in}}%
\pgfpathlineto{\pgfqpoint{2.003109in}{1.914961in}}%
\pgfpathlineto{\pgfqpoint{2.001428in}{1.916642in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{1.914961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004790in}{1.916642in}}%
\pgfpathlineto{\pgfqpoint{2.006470in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{1.920004in}}%
\pgfpathlineto{\pgfqpoint{2.003109in}{1.918323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008151in}{1.920004in}}%
\pgfpathlineto{\pgfqpoint{2.009832in}{1.921684in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{1.923365in}}%
\pgfpathlineto{\pgfqpoint{2.006470in}{1.921684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011513in}{1.923365in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{1.925046in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{1.926727in}}%
\pgfpathlineto{\pgfqpoint{2.009832in}{1.925046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014874in}{1.926727in}}%
\pgfpathlineto{\pgfqpoint{2.016555in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{1.930089in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{1.928408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018236in}{1.930089in}}%
\pgfpathlineto{\pgfqpoint{2.019917in}{1.931769in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{1.933450in}}%
\pgfpathlineto{\pgfqpoint{2.016555in}{1.931769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021598in}{1.933450in}}%
\pgfpathlineto{\pgfqpoint{2.023278in}{1.935131in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{1.936812in}}%
\pgfpathlineto{\pgfqpoint{2.019917in}{1.935131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024959in}{1.936812in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{1.938493in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{1.940173in}}%
\pgfpathlineto{\pgfqpoint{2.023278in}{1.938493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028321in}{1.940173in}}%
\pgfpathlineto{\pgfqpoint{2.030002in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{1.943535in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{1.941854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031683in}{1.943535in}}%
\pgfpathlineto{\pgfqpoint{2.033363in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{1.946897in}}%
\pgfpathlineto{\pgfqpoint{2.030002in}{1.945216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035044in}{1.946897in}}%
\pgfpathlineto{\pgfqpoint{2.036725in}{1.948577in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{1.950258in}}%
\pgfpathlineto{\pgfqpoint{2.033363in}{1.948577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038406in}{1.950258in}}%
\pgfpathlineto{\pgfqpoint{2.040087in}{1.951939in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{1.953620in}}%
\pgfpathlineto{\pgfqpoint{2.036725in}{1.951939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041767in}{1.953620in}}%
\pgfpathlineto{\pgfqpoint{2.043448in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{1.956982in}}%
\pgfpathlineto{\pgfqpoint{2.040087in}{1.955301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045129in}{1.956982in}}%
\pgfpathlineto{\pgfqpoint{2.046810in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{1.960343in}}%
\pgfpathlineto{\pgfqpoint{2.043448in}{1.958662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048491in}{1.960343in}}%
\pgfpathlineto{\pgfqpoint{2.050171in}{1.962024in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.963705in}}%
\pgfpathlineto{\pgfqpoint{2.046810in}{1.962024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051852in}{1.963705in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{1.965386in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{1.967066in}}%
\pgfpathlineto{\pgfqpoint{2.050171in}{1.965386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055214in}{1.967066in}}%
\pgfpathlineto{\pgfqpoint{2.056895in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{1.970428in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{1.968747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058576in}{1.970428in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{1.973790in}}%
\pgfpathlineto{\pgfqpoint{2.056895in}{1.972109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061937in}{1.973790in}}%
\pgfpathlineto{\pgfqpoint{2.063618in}{1.975471in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{1.977151in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{1.975471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065299in}{1.977151in}}%
\pgfpathlineto{\pgfqpoint{2.066980in}{1.978832in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{1.980513in}}%
\pgfpathlineto{\pgfqpoint{2.063618in}{1.978832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068660in}{1.980513in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{1.982194in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{1.983875in}}%
\pgfpathlineto{\pgfqpoint{2.066980in}{1.982194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072022in}{1.983875in}}%
\pgfpathlineto{\pgfqpoint{2.073703in}{1.985555in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{1.987236in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{1.985555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075384in}{1.987236in}}%
\pgfpathlineto{\pgfqpoint{2.077064in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{1.990598in}}%
\pgfpathlineto{\pgfqpoint{2.073703in}{1.988917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078745in}{1.990598in}}%
\pgfpathlineto{\pgfqpoint{2.080426in}{1.992279in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{2.077064in}{1.992279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082107in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{2.083788in}{1.995640in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{1.997321in}}%
\pgfpathlineto{\pgfqpoint{2.080426in}{1.995640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085469in}{1.997321in}}%
\pgfpathlineto{\pgfqpoint{2.087149in}{1.999002in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{2.000683in}}%
\pgfpathlineto{\pgfqpoint{2.083788in}{1.999002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088830in}{2.000683in}}%
\pgfpathlineto{\pgfqpoint{2.090511in}{2.002364in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{2.004044in}}%
\pgfpathlineto{\pgfqpoint{2.087149in}{2.002364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092192in}{2.004044in}}%
\pgfpathlineto{\pgfqpoint{2.093873in}{2.005725in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{2.007406in}}%
\pgfpathlineto{\pgfqpoint{2.090511in}{2.005725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095553in}{2.007406in}}%
\pgfpathlineto{\pgfqpoint{2.097234in}{2.009087in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{2.010768in}}%
\pgfpathlineto{\pgfqpoint{2.093873in}{2.009087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419782in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{0.421463in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{0.423144in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{0.424825in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{0.426506in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{0.428187in}{0.343401in}}%
\pgfpathlineto{\pgfqpoint{0.429867in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{0.431548in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{0.433229in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{0.434910in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{0.436591in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{0.438271in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{0.439952in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{0.441633in}{0.356847in}}%
\pgfpathlineto{\pgfqpoint{0.443314in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{0.444995in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{0.446675in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{0.450037in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{0.451718in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{0.453399in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{0.455080in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{0.456760in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{0.458441in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{0.460122in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{0.461803in}{0.377017in}}%
\pgfpathlineto{\pgfqpoint{0.463484in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{0.466845in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{0.468526in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{0.470207in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{0.471888in}{0.387102in}}%
\pgfpathlineto{\pgfqpoint{0.473569in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{0.475249in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{0.476930in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{0.478611in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{0.480292in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{0.481973in}{0.397187in}}%
\pgfpathlineto{\pgfqpoint{0.483653in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{0.485334in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{0.487015in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{0.488696in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{0.490377in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{0.492057in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{0.493738in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{0.495419in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{0.498781in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{0.500462in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{0.502142in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{0.503823in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{0.505504in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{0.507185in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{0.508866in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{0.510546in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{0.512227in}{0.427441in}}%
\pgfpathlineto{\pgfqpoint{0.513908in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{0.515589in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{0.517270in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{0.518950in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{0.520631in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{0.522312in}{0.437526in}}%
\pgfpathlineto{\pgfqpoint{0.523993in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{0.525674in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{0.527355in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{0.529035in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{0.530716in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{0.532397in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{0.534078in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{0.535759in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{0.537439in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{0.539120in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{0.540801in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{0.542482in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{0.544163in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{0.545843in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{0.547524in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{0.549205in}{0.464419in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{0.552567in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{0.554248in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{0.555928in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{0.557609in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{0.559290in}{0.474504in}}%
\pgfpathlineto{\pgfqpoint{0.560971in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{0.562652in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.564332in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{0.566013in}{0.481227in}}%
\pgfpathlineto{\pgfqpoint{0.567694in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{0.569375in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{0.571056in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{0.572736in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{0.574417in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{0.576098in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{0.577779in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{0.584502in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{0.586183in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{0.589545in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{0.591225in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{0.592906in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{0.594587in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{0.596268in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{0.597949in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.599630in}{0.514844in}}%
\pgfpathlineto{\pgfqpoint{0.601310in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{0.604672in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{0.606353in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{0.608034in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{0.609714in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{0.611395in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{0.613076in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{0.616438in}{0.531652in}}%
\pgfpathlineto{\pgfqpoint{0.618118in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{0.619799in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{0.621480in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{0.623161in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{0.626523in}{0.541737in}}%
\pgfpathlineto{\pgfqpoint{0.628203in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{0.629884in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{0.631565in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{0.633246in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{0.634927in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{0.636607in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{0.638288in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{0.639969in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{0.641650in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{0.643331in}{0.558545in}}%
\pgfpathlineto{\pgfqpoint{0.645011in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{0.646692in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{0.648373in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{0.650054in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{0.651735in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{0.653416in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{0.655096in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{0.656777in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{0.658458in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{0.660139in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{0.661820in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{0.663500in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{0.665181in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{0.666862in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{0.668543in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{0.670224in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{0.671904in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{0.675266in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{0.678628in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{0.680309in}{0.595523in}}%
\pgfpathlineto{\pgfqpoint{0.681989in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{0.685351in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{0.688713in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{0.690393in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{0.692074in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{0.693755in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{0.695436in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{0.697117in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{0.698798in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{0.700478in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.702159in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{0.703840in}{0.619054in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{0.707202in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{0.708882in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{0.710563in}{0.625777in}}%
\pgfpathlineto{\pgfqpoint{0.712244in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{0.713925in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{0.715606in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{0.717286in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{0.718967in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{0.720648in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{0.722329in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{0.724010in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{0.725691in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{0.729052in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{0.730733in}{0.645947in}}%
\pgfpathlineto{\pgfqpoint{0.732414in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{0.734095in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{0.735775in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{0.737456in}{0.652670in}}%
\pgfpathlineto{\pgfqpoint{0.739137in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{0.740818in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{0.742499in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{0.744179in}{0.659394in}}%
\pgfpathlineto{\pgfqpoint{0.745860in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{0.747541in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{0.749222in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{0.750903in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{0.752584in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.754264in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{0.755945in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{0.757626in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{0.759307in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{0.760988in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{0.764349in}{0.679563in}}%
\pgfpathlineto{\pgfqpoint{0.766030in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{0.767711in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{0.771072in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{0.772753in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{0.774434in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{0.776115in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{0.777796in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{0.781157in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{0.782838in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{0.784519in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{0.786200in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{0.787881in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{0.789561in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{0.791242in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{0.792923in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{0.794604in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{0.796285in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{0.797965in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{0.799646in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{0.801327in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{0.803008in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{0.804689in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{0.806370in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{0.808050in}{0.723265in}}%
\pgfpathlineto{\pgfqpoint{0.809731in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{0.811412in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{0.816454in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{0.819816in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{0.821497in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{0.823178in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{0.824859in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{0.826539in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{0.828220in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{0.829901in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{0.831582in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{0.833263in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{0.836624in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{0.838305in}{0.753519in}}%
\pgfpathlineto{\pgfqpoint{0.839986in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{0.843347in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{0.845028in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{0.846709in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{0.848390in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{0.850071in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{0.851752in}{0.766966in}}%
\pgfpathlineto{\pgfqpoint{0.853432in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{0.855113in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{0.856794in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{0.858475in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{0.861836in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{0.863517in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{0.865198in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{0.866879in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{0.868560in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{0.870240in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{0.871921in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{0.873602in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{0.875283in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{0.876964in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{0.878645in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{0.880325in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{0.883687in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{0.885368in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{0.887049in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{0.888729in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{0.890410in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{0.892091in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{0.893772in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{0.895453in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{0.897133in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{0.898814in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{0.900495in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{0.902176in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{0.903857in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{0.905538in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{0.907218in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{0.910580in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{0.912261in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{0.913942in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{0.915622in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{0.917303in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{0.918984in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{0.920665in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{0.922346in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{0.924026in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{0.925707in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{0.927388in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{0.929069in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{0.930750in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{0.932431in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{0.934111in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{0.935792in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{0.937473in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{0.939154in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{0.940835in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{0.942515in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.944196in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{0.945877in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{0.947558in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{0.949239in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{0.952600in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{0.954281in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{0.955962in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{0.957643in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{0.959324in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{0.961004in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{0.962685in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{0.964366in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{0.966047in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{0.967728in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{0.969408in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{0.971089in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{0.972770in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{0.974451in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{0.976132in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{0.977813in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{0.981174in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{0.982855in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{0.984536in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{0.986217in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{0.987897in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{0.991259in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{0.994621in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{0.996301in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{0.997982in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{0.999663in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.001344in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.003025in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.004706in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.008067in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.009748in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.011429in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.013110in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.014790in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.016471in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.018152in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.019833in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.021514in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.023194in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.026556in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.028237in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.029918in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.033279in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.034960in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.036641in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.038322in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.041683in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.045045in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.048407in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.051768in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.055130in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.056811in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.058492in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.060172in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.061853in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.063534in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.065215in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.068576in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.071938in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.073619in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.075300in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.078661in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.080342in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.082023in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.083704in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.088746in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.092108in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.093789in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.095469in}{1.010684in}}%
\pgfpathlineto{\pgfqpoint{1.097150in}{1.012364in}}%
\pgfpathlineto{\pgfqpoint{1.098831in}{1.014045in}}%
\pgfpathlineto{\pgfqpoint{1.100512in}{1.015726in}}%
\pgfpathlineto{\pgfqpoint{1.102193in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{1.019088in}}%
\pgfpathlineto{\pgfqpoint{1.105554in}{1.020768in}}%
\pgfpathlineto{\pgfqpoint{1.107235in}{1.022449in}}%
\pgfpathlineto{\pgfqpoint{1.108916in}{1.024130in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{1.025811in}}%
\pgfpathlineto{\pgfqpoint{1.112278in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{1.113958in}{1.029173in}}%
\pgfpathlineto{\pgfqpoint{1.115639in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{1.117320in}{1.032534in}}%
\pgfpathlineto{\pgfqpoint{1.119001in}{1.034215in}}%
\pgfpathlineto{\pgfqpoint{1.120682in}{1.035896in}}%
\pgfpathlineto{\pgfqpoint{1.122362in}{1.037577in}}%
\pgfpathlineto{\pgfqpoint{1.124043in}{1.039257in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{1.040938in}}%
\pgfpathlineto{\pgfqpoint{1.127405in}{1.042619in}}%
\pgfpathlineto{\pgfqpoint{1.129086in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{1.130767in}{1.045981in}}%
\pgfpathlineto{\pgfqpoint{1.132447in}{1.047662in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{1.049342in}}%
\pgfpathlineto{\pgfqpoint{1.135809in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{1.137490in}{1.052704in}}%
\pgfpathlineto{\pgfqpoint{1.139171in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{1.056066in}}%
\pgfpathlineto{\pgfqpoint{1.142532in}{1.057746in}}%
\pgfpathlineto{\pgfqpoint{1.144213in}{1.059427in}}%
\pgfpathlineto{\pgfqpoint{1.145894in}{1.061108in}}%
\pgfpathlineto{\pgfqpoint{1.147575in}{1.062789in}}%
\pgfpathlineto{\pgfqpoint{1.149255in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{1.150936in}{1.066150in}}%
\pgfpathlineto{\pgfqpoint{1.152617in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{1.154298in}{1.069512in}}%
\pgfpathlineto{\pgfqpoint{1.155979in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{1.157660in}{1.072874in}}%
\pgfpathlineto{\pgfqpoint{1.159340in}{1.074555in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{1.076235in}}%
\pgfpathlineto{\pgfqpoint{1.162702in}{1.077916in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.079597in}}%
\pgfpathlineto{\pgfqpoint{1.166064in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{1.082959in}}%
\pgfpathlineto{\pgfqpoint{1.169425in}{1.084639in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{1.172787in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{1.174468in}{1.089682in}}%
\pgfpathlineto{\pgfqpoint{1.176149in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{1.177829in}{1.093043in}}%
\pgfpathlineto{\pgfqpoint{1.179510in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{1.181191in}{1.096405in}}%
\pgfpathlineto{\pgfqpoint{1.182872in}{1.098086in}}%
\pgfpathlineto{\pgfqpoint{1.184553in}{1.099767in}}%
\pgfpathlineto{\pgfqpoint{1.186233in}{1.101448in}}%
\pgfpathlineto{\pgfqpoint{1.187914in}{1.103128in}}%
\pgfpathlineto{\pgfqpoint{1.189595in}{1.104809in}}%
\pgfpathlineto{\pgfqpoint{1.191276in}{1.106490in}}%
\pgfpathlineto{\pgfqpoint{1.192957in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{1.194637in}{1.109852in}}%
\pgfpathlineto{\pgfqpoint{1.196318in}{1.111532in}}%
\pgfpathlineto{\pgfqpoint{1.197999in}{1.113213in}}%
\pgfpathlineto{\pgfqpoint{1.199680in}{1.114894in}}%
\pgfpathlineto{\pgfqpoint{1.201361in}{1.116575in}}%
\pgfpathlineto{\pgfqpoint{1.203042in}{1.118256in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{1.119936in}}%
\pgfpathlineto{\pgfqpoint{1.206403in}{1.121617in}}%
\pgfpathlineto{\pgfqpoint{1.208084in}{1.123298in}}%
\pgfpathlineto{\pgfqpoint{1.209765in}{1.124979in}}%
\pgfpathlineto{\pgfqpoint{1.211446in}{1.126660in}}%
\pgfpathlineto{\pgfqpoint{1.213126in}{1.128341in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{1.130021in}}%
\pgfpathlineto{\pgfqpoint{1.216488in}{1.131702in}}%
\pgfpathlineto{\pgfqpoint{1.218169in}{1.133383in}}%
\pgfpathlineto{\pgfqpoint{1.219850in}{1.135064in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{1.136745in}}%
\pgfpathlineto{\pgfqpoint{1.223211in}{1.138425in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{1.140106in}}%
\pgfpathlineto{\pgfqpoint{1.226573in}{1.141787in}}%
\pgfpathlineto{\pgfqpoint{1.228254in}{1.143468in}}%
\pgfpathlineto{\pgfqpoint{1.229935in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{1.231615in}{1.146829in}}%
\pgfpathlineto{\pgfqpoint{1.233296in}{1.148510in}}%
\pgfpathlineto{\pgfqpoint{1.234977in}{1.150191in}}%
\pgfpathlineto{\pgfqpoint{1.236658in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.238339in}{1.153553in}}%
\pgfpathlineto{\pgfqpoint{1.240019in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{1.156914in}}%
\pgfpathlineto{\pgfqpoint{1.243381in}{1.158595in}}%
\pgfpathlineto{\pgfqpoint{1.245062in}{1.160276in}}%
\pgfpathlineto{\pgfqpoint{1.246743in}{1.161957in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{1.163638in}}%
\pgfpathlineto{\pgfqpoint{1.250104in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{1.251785in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.253466in}{1.168680in}}%
\pgfpathlineto{\pgfqpoint{1.255147in}{1.170361in}}%
\pgfpathlineto{\pgfqpoint{1.256828in}{1.172042in}}%
\pgfpathlineto{\pgfqpoint{1.258508in}{1.173723in}}%
\pgfpathlineto{\pgfqpoint{1.260189in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{1.261870in}{1.177084in}}%
\pgfpathlineto{\pgfqpoint{1.263551in}{1.178765in}}%
\pgfpathlineto{\pgfqpoint{1.265232in}{1.180446in}}%
\pgfpathlineto{\pgfqpoint{1.266912in}{1.182127in}}%
\pgfpathlineto{\pgfqpoint{1.268593in}{1.183807in}}%
\pgfpathlineto{\pgfqpoint{1.270274in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{1.187169in}}%
\pgfpathlineto{\pgfqpoint{1.273636in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{1.275316in}{1.190531in}}%
\pgfpathlineto{\pgfqpoint{1.276997in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{1.278678in}{1.193892in}}%
\pgfpathlineto{\pgfqpoint{1.280359in}{1.195573in}}%
\pgfpathlineto{\pgfqpoint{1.282040in}{1.197254in}}%
\pgfpathlineto{\pgfqpoint{1.283721in}{1.198935in}}%
\pgfpathlineto{\pgfqpoint{1.285401in}{1.200616in}}%
\pgfpathlineto{\pgfqpoint{1.287082in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.288763in}{1.203977in}}%
\pgfpathlineto{\pgfqpoint{1.290444in}{1.205658in}}%
\pgfpathlineto{\pgfqpoint{1.292125in}{1.207339in}}%
\pgfpathlineto{\pgfqpoint{1.293805in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{1.295486in}{1.210700in}}%
\pgfpathlineto{\pgfqpoint{1.297167in}{1.212381in}}%
\pgfpathlineto{\pgfqpoint{1.298848in}{1.214062in}}%
\pgfpathlineto{\pgfqpoint{1.300529in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{1.302210in}{1.217424in}}%
\pgfpathlineto{\pgfqpoint{1.303890in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{1.305571in}{1.220785in}}%
\pgfpathlineto{\pgfqpoint{1.307252in}{1.222466in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{1.224147in}}%
\pgfpathlineto{\pgfqpoint{1.310614in}{1.225828in}}%
\pgfpathlineto{\pgfqpoint{1.312294in}{1.227509in}}%
\pgfpathlineto{\pgfqpoint{1.313975in}{1.229189in}}%
\pgfpathlineto{\pgfqpoint{1.315656in}{1.230870in}}%
\pgfpathlineto{\pgfqpoint{1.317337in}{1.232551in}}%
\pgfpathlineto{\pgfqpoint{1.319018in}{1.234232in}}%
\pgfpathlineto{\pgfqpoint{1.320698in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.237593in}}%
\pgfpathlineto{\pgfqpoint{1.324060in}{1.239274in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.240955in}}%
\pgfpathlineto{\pgfqpoint{1.327422in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{1.329103in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{1.330783in}{1.245997in}}%
\pgfpathlineto{\pgfqpoint{1.332464in}{1.247678in}}%
\pgfpathlineto{\pgfqpoint{1.334145in}{1.249359in}}%
\pgfpathlineto{\pgfqpoint{1.335826in}{1.251040in}}%
\pgfpathlineto{\pgfqpoint{1.337507in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{1.339187in}{1.254402in}}%
\pgfpathlineto{\pgfqpoint{1.340868in}{1.256082in}}%
\pgfpathlineto{\pgfqpoint{1.342549in}{1.257763in}}%
\pgfpathlineto{\pgfqpoint{1.344230in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{1.345911in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{1.347591in}{1.262806in}}%
\pgfpathlineto{\pgfqpoint{1.349272in}{1.264486in}}%
\pgfpathlineto{\pgfqpoint{1.350953in}{1.266167in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{1.267848in}}%
\pgfpathlineto{\pgfqpoint{1.354315in}{1.269529in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.271210in}}%
\pgfpathlineto{\pgfqpoint{1.357676in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{1.359357in}{1.274571in}}%
\pgfpathlineto{\pgfqpoint{1.361038in}{1.276252in}}%
\pgfpathlineto{\pgfqpoint{1.362719in}{1.277933in}}%
\pgfpathlineto{\pgfqpoint{1.364400in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{1.281295in}}%
\pgfpathlineto{\pgfqpoint{1.367761in}{1.282975in}}%
\pgfpathlineto{\pgfqpoint{1.369442in}{1.284656in}}%
\pgfpathlineto{\pgfqpoint{1.371123in}{1.286337in}}%
\pgfpathlineto{\pgfqpoint{1.372804in}{1.288018in}}%
\pgfpathlineto{\pgfqpoint{1.374484in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{1.291379in}}%
\pgfpathlineto{\pgfqpoint{1.377846in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{1.379527in}{1.294741in}}%
\pgfpathlineto{\pgfqpoint{1.381208in}{1.296422in}}%
\pgfpathlineto{\pgfqpoint{1.382889in}{1.298103in}}%
\pgfpathlineto{\pgfqpoint{1.384569in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{1.386250in}{1.301464in}}%
\pgfpathlineto{\pgfqpoint{1.387931in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{1.389612in}{1.304826in}}%
\pgfpathlineto{\pgfqpoint{1.391293in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{1.392973in}{1.308188in}}%
\pgfpathlineto{\pgfqpoint{1.394654in}{1.309868in}}%
\pgfpathlineto{\pgfqpoint{1.396335in}{1.311549in}}%
\pgfpathlineto{\pgfqpoint{1.398016in}{1.313230in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{1.314911in}}%
\pgfpathlineto{\pgfqpoint{1.401378in}{1.316592in}}%
\pgfpathlineto{\pgfqpoint{1.403058in}{1.318272in}}%
\pgfpathlineto{\pgfqpoint{1.404739in}{1.319953in}}%
\pgfpathlineto{\pgfqpoint{1.406420in}{1.321634in}}%
\pgfpathlineto{\pgfqpoint{1.408101in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{1.324996in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{1.413143in}{1.328357in}}%
\pgfpathlineto{\pgfqpoint{1.414824in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.331719in}}%
\pgfpathlineto{\pgfqpoint{1.418186in}{1.333400in}}%
\pgfpathlineto{\pgfqpoint{1.419866in}{1.335081in}}%
\pgfpathlineto{\pgfqpoint{1.421547in}{1.336761in}}%
\pgfpathlineto{\pgfqpoint{1.423228in}{1.338442in}}%
\pgfpathlineto{\pgfqpoint{1.424909in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{1.426590in}{1.341804in}}%
\pgfpathlineto{\pgfqpoint{1.428271in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{1.429951in}{1.345165in}}%
\pgfpathlineto{\pgfqpoint{1.431632in}{1.346846in}}%
\pgfpathlineto{\pgfqpoint{1.433313in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{1.434994in}{1.350208in}}%
\pgfpathlineto{\pgfqpoint{1.436675in}{1.351889in}}%
\pgfpathlineto{\pgfqpoint{1.438355in}{1.353570in}}%
\pgfpathlineto{\pgfqpoint{1.440036in}{1.355250in}}%
\pgfpathlineto{\pgfqpoint{1.441717in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{1.443398in}{1.358612in}}%
\pgfpathlineto{\pgfqpoint{1.445079in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{1.446759in}{1.361974in}}%
\pgfpathlineto{\pgfqpoint{1.448440in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{1.450121in}{1.365335in}}%
\pgfpathlineto{\pgfqpoint{1.451802in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{1.453483in}{1.368697in}}%
\pgfpathlineto{\pgfqpoint{1.455164in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{1.372058in}}%
\pgfpathlineto{\pgfqpoint{1.458525in}{1.373739in}}%
\pgfpathlineto{\pgfqpoint{1.460206in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{1.461887in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{1.463568in}{1.378782in}}%
\pgfpathlineto{\pgfqpoint{1.465248in}{1.380463in}}%
\pgfpathlineto{\pgfqpoint{1.466929in}{1.382143in}}%
\pgfpathlineto{\pgfqpoint{1.468610in}{1.383824in}}%
\pgfpathlineto{\pgfqpoint{1.470291in}{1.385505in}}%
\pgfpathlineto{\pgfqpoint{1.471972in}{1.387186in}}%
\pgfpathlineto{\pgfqpoint{1.473652in}{1.388867in}}%
\pgfpathlineto{\pgfqpoint{1.475333in}{1.390547in}}%
\pgfpathlineto{\pgfqpoint{1.477014in}{1.392228in}}%
\pgfpathlineto{\pgfqpoint{1.478695in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.480376in}{1.395590in}}%
\pgfpathlineto{\pgfqpoint{1.482057in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.483737in}{1.398952in}}%
\pgfpathlineto{\pgfqpoint{1.485418in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.487099in}{1.402313in}}%
\pgfpathlineto{\pgfqpoint{1.488780in}{1.403994in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{1.405675in}}%
\pgfpathlineto{\pgfqpoint{1.492141in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{1.493822in}{1.409036in}}%
\pgfpathlineto{\pgfqpoint{1.495503in}{1.410717in}}%
\pgfpathlineto{\pgfqpoint{1.497184in}{1.412398in}}%
\pgfpathlineto{\pgfqpoint{1.498865in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{1.500545in}{1.415760in}}%
\pgfpathlineto{\pgfqpoint{1.502226in}{1.417440in}}%
\pgfpathlineto{\pgfqpoint{1.503907in}{1.419121in}}%
\pgfpathlineto{\pgfqpoint{1.505588in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.507269in}{1.422483in}}%
\pgfpathlineto{\pgfqpoint{1.508950in}{1.424164in}}%
\pgfpathlineto{\pgfqpoint{1.510630in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{1.512311in}{1.427525in}}%
\pgfpathlineto{\pgfqpoint{1.513992in}{1.429206in}}%
\pgfpathlineto{\pgfqpoint{1.515673in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{1.517354in}{1.432568in}}%
\pgfpathlineto{\pgfqpoint{1.519034in}{1.434249in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{1.435929in}}%
\pgfpathlineto{\pgfqpoint{1.522396in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{1.524077in}{1.439291in}}%
\pgfpathlineto{\pgfqpoint{1.525758in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{1.442653in}}%
\pgfpathlineto{\pgfqpoint{1.529119in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{1.530800in}{1.446014in}}%
\pgfpathlineto{\pgfqpoint{1.532481in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{1.449376in}}%
\pgfpathlineto{\pgfqpoint{1.535843in}{1.451057in}}%
\pgfpathlineto{\pgfqpoint{1.537523in}{1.452738in}}%
\pgfpathlineto{\pgfqpoint{1.539204in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{1.540885in}{1.456099in}}%
\pgfpathlineto{\pgfqpoint{1.542566in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{1.459461in}}%
\pgfpathlineto{\pgfqpoint{1.545927in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{1.547608in}{1.462822in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{1.464503in}}%
\pgfpathlineto{\pgfqpoint{1.550970in}{1.466184in}}%
\pgfpathlineto{\pgfqpoint{1.552651in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{1.554332in}{1.469546in}}%
\pgfpathlineto{\pgfqpoint{1.556012in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{1.472907in}}%
\pgfpathlineto{\pgfqpoint{1.559374in}{1.474588in}}%
\pgfpathlineto{\pgfqpoint{1.561055in}{1.476269in}}%
\pgfpathlineto{\pgfqpoint{1.562736in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{1.564416in}{1.479631in}}%
\pgfpathlineto{\pgfqpoint{1.566097in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{1.567778in}{1.482992in}}%
\pgfpathlineto{\pgfqpoint{1.569459in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{1.571140in}{1.486354in}}%
\pgfpathlineto{\pgfqpoint{1.572820in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{1.574501in}{1.489715in}}%
\pgfpathlineto{\pgfqpoint{1.576182in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{1.577863in}{1.493077in}}%
\pgfpathlineto{\pgfqpoint{1.579544in}{1.494758in}}%
\pgfpathlineto{\pgfqpoint{1.581225in}{1.496439in}}%
\pgfpathlineto{\pgfqpoint{1.582905in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{1.499800in}}%
\pgfpathlineto{\pgfqpoint{1.586267in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{1.587948in}{1.503162in}}%
\pgfpathlineto{\pgfqpoint{1.589629in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{1.591309in}{1.506524in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{1.509885in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{1.513247in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.514928in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{1.516608in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{1.519970in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{1.523332in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{1.526693in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{1.533417in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{1.540140in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.545182in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{1.546863in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.548544in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{1.550225in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{1.553586in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{1.556948in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.561990in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{1.563671in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{1.567033in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{1.570394in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.572075in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{1.573756in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.575437in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{1.577118in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.578799in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{1.583841in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{1.587203in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{1.590564in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.592245in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{1.593926in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{1.597287in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{1.600649in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{1.604011in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.605692in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{1.607372in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.609053in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{1.610734in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.612415in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.615776in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{1.617457in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{1.619138in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{1.620819in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{1.624181in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.625861in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{1.627542in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.629223in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{1.630904in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.635946in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{1.637627in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{1.640989in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{1.644350in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{1.647712in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.649393in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{1.651074in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{1.652754in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{1.654435in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.656116in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{1.657797in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{1.659478in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{1.661158in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.662839in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{1.664520in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{1.667882in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{1.669562in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{1.671243in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.672924in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{1.674605in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{1.677967in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{1.681328in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{1.683009in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{1.684690in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.686371in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{1.688051in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{1.691413in}}%
\pgfpathlineto{\pgfqpoint{1.777880in}{1.693094in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{1.694775in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{1.698136in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{1.699817in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.701498in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{1.704860in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{1.708221in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.709902in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{1.711583in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{1.713264in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{1.714944in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{1.718306in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.719987in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.721668in}}%
\pgfpathlineto{\pgfqpoint{1.808134in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{1.725029in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{1.726710in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{1.728391in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.730072in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{1.731753in}}%
\pgfpathlineto{\pgfqpoint{1.818219in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{1.735114in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{1.736795in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{1.738476in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.740157in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{1.741837in}}%
\pgfpathlineto{\pgfqpoint{1.828304in}{1.743518in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{1.745199in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{1.746880in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{1.748561in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.750242in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{1.751922in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{1.755284in}}%
\pgfpathlineto{\pgfqpoint{1.841751in}{1.756965in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{1.758646in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{1.760326in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{1.762007in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.763688in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{1.765369in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{1.768730in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{1.858559in}{1.773773in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{1.775454in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.777135in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{1.778815in}}%
\pgfpathlineto{\pgfqpoint{1.865282in}{1.780496in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{1.782177in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{1.783858in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{1.785539in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{1.788900in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.790581in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{1.792262in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{1.793943in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{1.795623in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{1.798985in}}%
\pgfpathlineto{\pgfqpoint{1.885452in}{1.800666in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{1.802347in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{1.804028in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.805708in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.807389in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{1.809070in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{1.810751in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{1.812432in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{1.815793in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{1.817474in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{1.819155in}}%
\pgfpathlineto{\pgfqpoint{1.905622in}{1.820836in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{1.822516in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{1.824197in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{1.825878in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{1.829240in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{1.830921in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{1.832601in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{1.834282in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{1.835963in}}%
\pgfpathlineto{\pgfqpoint{1.922430in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{1.839325in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{1.841005in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{1.842686in}}%
\pgfpathlineto{\pgfqpoint{1.929153in}{1.844367in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{1.846048in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.847729in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{1.849409in}}%
\pgfpathlineto{\pgfqpoint{1.935876in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{1.852771in}}%
\pgfpathlineto{\pgfqpoint{1.939238in}{1.854452in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{1.856133in}}%
\pgfpathlineto{\pgfqpoint{1.942599in}{1.857814in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{1.859494in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.861175in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{1.862856in}}%
\pgfpathlineto{\pgfqpoint{1.949323in}{1.864537in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{1.866218in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{1.954365in}{1.869579in}}%
\pgfpathlineto{\pgfqpoint{1.956046in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{1.872941in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.874622in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{1.876303in}}%
\pgfpathlineto{\pgfqpoint{1.962769in}{1.877983in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{1.879664in}}%
\pgfpathlineto{\pgfqpoint{1.966131in}{1.881345in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{1.883026in}}%
\pgfpathlineto{\pgfqpoint{1.969492in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{1.972854in}{1.888068in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{1.889749in}}%
\pgfpathlineto{\pgfqpoint{1.976216in}{1.891430in}}%
\pgfpathlineto{\pgfqpoint{1.977896in}{1.893111in}}%
\pgfpathlineto{\pgfqpoint{1.979577in}{1.894791in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{1.896472in}}%
\pgfpathlineto{\pgfqpoint{1.982939in}{1.898153in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{1.899834in}}%
\pgfpathlineto{\pgfqpoint{1.986301in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{1.903196in}}%
\pgfpathlineto{\pgfqpoint{1.989662in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{1.906557in}}%
\pgfpathlineto{\pgfqpoint{1.993024in}{1.908238in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{1.909919in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.908238in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{1.903196in}}%
\pgfpathlineto{\pgfqpoint{1.993024in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{1.899834in}}%
\pgfpathlineto{\pgfqpoint{1.989662in}{1.898153in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{1.896472in}}%
\pgfpathlineto{\pgfqpoint{1.986301in}{1.894791in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{1.893111in}}%
\pgfpathlineto{\pgfqpoint{1.982939in}{1.891430in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{1.889749in}}%
\pgfpathlineto{\pgfqpoint{1.979577in}{1.888068in}}%
\pgfpathlineto{\pgfqpoint{1.977896in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{1.976216in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{1.883026in}}%
\pgfpathlineto{\pgfqpoint{1.972854in}{1.881345in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{1.879664in}}%
\pgfpathlineto{\pgfqpoint{1.969492in}{1.877983in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{1.876303in}}%
\pgfpathlineto{\pgfqpoint{1.966131in}{1.874622in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{1.872941in}}%
\pgfpathlineto{\pgfqpoint{1.962769in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{1.869579in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.864537in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{1.862856in}}%
\pgfpathlineto{\pgfqpoint{1.956046in}{1.861175in}}%
\pgfpathlineto{\pgfqpoint{1.954365in}{1.859494in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{1.857814in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{1.856133in}}%
\pgfpathlineto{\pgfqpoint{1.949323in}{1.854452in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{1.852771in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{1.849409in}}%
\pgfpathlineto{\pgfqpoint{1.942599in}{1.847729in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{1.846048in}}%
\pgfpathlineto{\pgfqpoint{1.939238in}{1.844367in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{1.842686in}}%
\pgfpathlineto{\pgfqpoint{1.935876in}{1.841005in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{1.839325in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.834282in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{1.832601in}}%
\pgfpathlineto{\pgfqpoint{1.929153in}{1.830921in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{1.829240in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{1.825878in}}%
\pgfpathlineto{\pgfqpoint{1.922430in}{1.824197in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{1.822516in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{1.820836in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{1.819155in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{1.817474in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{1.815793in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.810751in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{1.809070in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{1.807389in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{1.805708in}}%
\pgfpathlineto{\pgfqpoint{1.905622in}{1.804028in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{1.802347in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{1.800666in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{1.798985in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{1.795623in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{1.793943in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{1.792262in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.790581in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.785539in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{1.783858in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{1.782177in}}%
\pgfpathlineto{\pgfqpoint{1.885452in}{1.780496in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{1.778815in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{1.777135in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{1.775454in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{1.773773in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{1.765369in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{1.763688in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{1.762007in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{1.760326in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{1.758646in}}%
\pgfpathlineto{\pgfqpoint{1.865282in}{1.756965in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{1.755284in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.750242in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{1.748561in}}%
\pgfpathlineto{\pgfqpoint{1.858559in}{1.746880in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{1.745199in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{1.743518in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{1.741837in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{1.740157in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{1.738476in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.736795in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{1.731753in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{1.730072in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{1.728391in}}%
\pgfpathlineto{\pgfqpoint{1.841751in}{1.726710in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{1.725029in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{1.721668in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.719987in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{1.714944in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{1.713264in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{1.711583in}}%
\pgfpathlineto{\pgfqpoint{1.828304in}{1.709902in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{1.708221in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{1.701498in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{1.699817in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{1.698136in}}%
\pgfpathlineto{\pgfqpoint{1.818219in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{1.694775in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.693094in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{1.688051in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{1.686371in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{1.684690in}}%
\pgfpathlineto{\pgfqpoint{1.808134in}{1.683009in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.681328in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{1.674605in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{1.672924in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{1.671243in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{1.669562in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{1.667882in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.662839in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{1.661158in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{1.659478in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{1.657797in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.656116in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.652754in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.651074in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{1.649393in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{1.647712in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{1.640989in}}%
\pgfpathlineto{\pgfqpoint{1.777880in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{1.637627in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{1.635946in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.629223in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{1.627542in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{1.625861in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{1.624181in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.619138in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{1.617457in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{1.615776in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.612415in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.609053in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{1.607372in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{1.605692in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{1.604011in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{1.597287in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.592245in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{1.590564in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{1.587203in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{1.578799in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{1.577118in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.575437in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.572075in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{1.570394in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{1.563671in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{1.561990in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{1.553586in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.548544in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{1.546863in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{1.545182in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{1.523332in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{1.519970in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.514928in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{1.513247in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{1.506524in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{1.499800in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.494758in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{1.493077in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{1.486354in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{1.479631in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.474588in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{1.472907in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{1.466184in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.464503in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{1.459461in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{1.452738in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.451057in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{1.446014in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{1.439291in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.434249in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{1.429206in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.427525in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.424164in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{1.422483in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.417440in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{1.415760in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.410717in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{1.405675in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.403994in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{1.398952in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.390547in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{1.388867in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.387186in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.383824in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.380463in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{1.378782in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.373739in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{1.368697in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{1.358612in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.353570in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.350208in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.346846in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{1.338442in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.336761in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.333400in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{1.328357in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.319953in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.316592in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{1.314911in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.313230in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.309868in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{1.304826in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.296422in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{1.291379in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.286337in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.282975in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.276252in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{1.274571in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.269529in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.266167in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.262806in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{1.257763in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.256082in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.249359in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.245997in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{1.240955in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.239274in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.232551in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.229189in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.225828in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.222466in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{1.217424in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.212381in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.205658in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.198935in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.195573in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{1.187169in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.182127in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.178765in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.172042in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.168680in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.161957in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.158595in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.148510in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.141787in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.138425in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.135064in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.131702in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.128341in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.124979in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.121617in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.118256in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.114894in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.111532in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.104809in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.101448in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.098086in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.084639in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.077916in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.074555in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.061108in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{1.059427in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.057746in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.047662in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.040938in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.037577in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.034215in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{1.029173in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.024130in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.020768in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.014045in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.010684in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{1.777880in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{1.808134in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{1.818219in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{1.828304in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{1.841751in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{1.858559in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{1.865282in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{1.885452in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{1.905622in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{1.905622in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{1.885452in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{1.865282in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{1.858559in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{1.841751in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{1.828304in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{1.818219in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{1.808134in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{1.777880in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.010684in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.014045in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.020768in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.024130in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{1.029173in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.034215in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.037577in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.040938in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.047662in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.057746in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{1.059427in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.061108in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.074555in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.077916in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.084639in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.098086in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.101448in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.104809in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.111532in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.114894in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.118256in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.121617in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.124979in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.128341in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.131702in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.135064in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.138425in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.141787in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.148510in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.158595in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.161957in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.168680in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.172042in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.178765in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.182127in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{1.187169in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.195573in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.198935in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.205658in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.212381in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{1.217424in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.222466in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.225828in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.229189in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.232551in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.239274in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{1.240955in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.245997in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.249359in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.256082in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{1.257763in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.262806in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.266167in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.269529in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{1.274571in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.276252in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.282975in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.286337in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{1.291379in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.296422in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{1.304826in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.309868in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.313230in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{1.314911in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.316592in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.319953in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{1.328357in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.333400in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.336761in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{1.338442in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.346846in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.350208in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.353570in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{1.358612in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{1.368697in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.373739in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{1.378782in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.380463in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.383824in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.387186in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{1.388867in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.390547in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{1.398952in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.403994in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{1.405675in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.410717in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{1.415760in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.417440in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{1.422483in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.424164in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.427525in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{1.429206in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.434249in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{1.439291in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{1.446014in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.451057in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{1.452738in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{1.459461in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.464503in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{1.466184in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{1.472907in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.474588in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{1.479631in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{1.486354in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{1.493077in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.494758in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{1.499800in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{1.506524in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{1.513247in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.514928in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{1.519970in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{1.523332in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{1.545182in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{1.546863in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.548544in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{1.553586in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{1.561990in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{1.563671in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{1.570394in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.572075in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.575437in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{1.577118in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{1.578799in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{1.587203in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{1.590564in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.592245in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{1.597287in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{1.604011in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{1.605692in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{1.607372in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.609053in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.612415in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{1.615776in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{1.617457in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.619138in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{1.624181in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{1.625861in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{1.627542in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.629223in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{1.635946in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{1.637627in}}%
\pgfpathlineto{\pgfqpoint{1.777880in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{1.640989in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{1.647712in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{1.649393in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.651074in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.652754in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.656116in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{1.657797in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{1.659478in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{1.661158in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.662839in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{1.667882in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{1.669562in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{1.671243in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{1.672924in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{1.674605in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.681328in}}%
\pgfpathlineto{\pgfqpoint{1.808134in}{1.683009in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{1.684690in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{1.686371in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{1.688051in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.693094in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{1.694775in}}%
\pgfpathlineto{\pgfqpoint{1.818219in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{1.698136in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{1.699817in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{1.701498in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{1.708221in}}%
\pgfpathlineto{\pgfqpoint{1.828304in}{1.709902in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{1.711583in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{1.713264in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{1.714944in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.719987in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{1.721668in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{1.725029in}}%
\pgfpathlineto{\pgfqpoint{1.841751in}{1.726710in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{1.728391in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{1.730072in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{1.731753in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.736795in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{1.738476in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{1.740157in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{1.741837in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{1.743518in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{1.745199in}}%
\pgfpathlineto{\pgfqpoint{1.858559in}{1.746880in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{1.748561in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.750242in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{1.755284in}}%
\pgfpathlineto{\pgfqpoint{1.865282in}{1.756965in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{1.758646in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{1.760326in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{1.762007in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{1.763688in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{1.765369in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{1.773773in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{1.775454in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{1.777135in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{1.778815in}}%
\pgfpathlineto{\pgfqpoint{1.885452in}{1.780496in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{1.782177in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{1.783858in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.785539in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.790581in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{1.792262in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{1.793943in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{1.795623in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{1.798985in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{1.800666in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{1.802347in}}%
\pgfpathlineto{\pgfqpoint{1.905622in}{1.804028in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{1.805708in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{1.807389in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{1.809070in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.810751in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{1.815793in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{1.817474in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{1.819155in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{1.820836in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{1.822516in}}%
\pgfpathlineto{\pgfqpoint{1.922430in}{1.824197in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{1.825878in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{1.829240in}}%
\pgfpathlineto{\pgfqpoint{1.929153in}{1.830921in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{1.832601in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.834282in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{1.839325in}}%
\pgfpathlineto{\pgfqpoint{1.935876in}{1.841005in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{1.842686in}}%
\pgfpathlineto{\pgfqpoint{1.939238in}{1.844367in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{1.846048in}}%
\pgfpathlineto{\pgfqpoint{1.942599in}{1.847729in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{1.849409in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{1.852771in}}%
\pgfpathlineto{\pgfqpoint{1.949323in}{1.854452in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{1.856133in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{1.857814in}}%
\pgfpathlineto{\pgfqpoint{1.954365in}{1.859494in}}%
\pgfpathlineto{\pgfqpoint{1.956046in}{1.861175in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{1.862856in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.864537in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{1.869579in}}%
\pgfpathlineto{\pgfqpoint{1.962769in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{1.872941in}}%
\pgfpathlineto{\pgfqpoint{1.966131in}{1.874622in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{1.876303in}}%
\pgfpathlineto{\pgfqpoint{1.969492in}{1.877983in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{1.879664in}}%
\pgfpathlineto{\pgfqpoint{1.972854in}{1.881345in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{1.883026in}}%
\pgfpathlineto{\pgfqpoint{1.976216in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{1.977896in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{1.979577in}{1.888068in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{1.889749in}}%
\pgfpathlineto{\pgfqpoint{1.982939in}{1.891430in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{1.893111in}}%
\pgfpathlineto{\pgfqpoint{1.986301in}{1.894791in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{1.896472in}}%
\pgfpathlineto{\pgfqpoint{1.989662in}{1.898153in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{1.899834in}}%
\pgfpathlineto{\pgfqpoint{1.993024in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{1.903196in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.908238in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{1.909919in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{1.911600in}}%
\pgfpathlineto{\pgfqpoint{2.001428in}{1.913280in}}%
\pgfpathlineto{\pgfqpoint{2.003109in}{1.914961in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{1.916642in}}%
\pgfpathlineto{\pgfqpoint{2.006470in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{1.920004in}}%
\pgfpathlineto{\pgfqpoint{2.009832in}{1.921684in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{1.923365in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{1.925046in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{1.926727in}}%
\pgfpathlineto{\pgfqpoint{2.016555in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{1.930089in}}%
\pgfpathlineto{\pgfqpoint{2.019917in}{1.931769in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{1.933450in}}%
\pgfpathlineto{\pgfqpoint{2.023278in}{1.935131in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{1.936812in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{1.938493in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{1.940173in}}%
\pgfpathlineto{\pgfqpoint{2.030002in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{1.943535in}}%
\pgfpathlineto{\pgfqpoint{2.033363in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{1.946897in}}%
\pgfpathlineto{\pgfqpoint{2.036725in}{1.948577in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{1.950258in}}%
\pgfpathlineto{\pgfqpoint{2.040087in}{1.951939in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{1.953620in}}%
\pgfpathlineto{\pgfqpoint{2.043448in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{1.956982in}}%
\pgfpathlineto{\pgfqpoint{2.046810in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.960343in}}%
\pgfpathlineto{\pgfqpoint{2.050171in}{1.962024in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{1.963705in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{1.965386in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{1.967066in}}%
\pgfpathlineto{\pgfqpoint{2.056895in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{1.970428in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{1.973790in}}%
\pgfpathlineto{\pgfqpoint{2.063618in}{1.975471in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{1.977151in}}%
\pgfpathlineto{\pgfqpoint{2.066980in}{1.978832in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{1.980513in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{1.982194in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{1.983875in}}%
\pgfpathlineto{\pgfqpoint{2.073703in}{1.985555in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{1.987236in}}%
\pgfpathlineto{\pgfqpoint{2.077064in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{1.990598in}}%
\pgfpathlineto{\pgfqpoint{2.080426in}{1.992279in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{2.083788in}{1.995640in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{1.997321in}}%
\pgfpathlineto{\pgfqpoint{2.087149in}{1.999002in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{2.000683in}}%
\pgfpathlineto{\pgfqpoint{2.090511in}{2.002364in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{2.004044in}}%
\pgfpathlineto{\pgfqpoint{2.093873in}{2.005725in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{2.007406in}}%
\pgfpathlineto{\pgfqpoint{2.097234in}{2.009087in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{2.010768in}}%
\pgfpathlineto{\pgfqpoint{2.093873in}{2.009087in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{2.007406in}}%
\pgfpathlineto{\pgfqpoint{2.090511in}{2.005725in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{2.004044in}}%
\pgfpathlineto{\pgfqpoint{2.087149in}{2.002364in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{2.000683in}}%
\pgfpathlineto{\pgfqpoint{2.083788in}{1.999002in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{1.997321in}}%
\pgfpathlineto{\pgfqpoint{2.080426in}{1.995640in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{2.077064in}{1.992279in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{1.990598in}}%
\pgfpathlineto{\pgfqpoint{2.073703in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{1.987236in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{1.985555in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{1.983875in}}%
\pgfpathlineto{\pgfqpoint{2.066980in}{1.982194in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{1.980513in}}%
\pgfpathlineto{\pgfqpoint{2.063618in}{1.978832in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{1.977151in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{1.975471in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{1.973790in}}%
\pgfpathlineto{\pgfqpoint{2.056895in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{1.970428in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{1.967066in}}%
\pgfpathlineto{\pgfqpoint{2.050171in}{1.965386in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.963705in}}%
\pgfpathlineto{\pgfqpoint{2.046810in}{1.962024in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{1.960343in}}%
\pgfpathlineto{\pgfqpoint{2.043448in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{1.956982in}}%
\pgfpathlineto{\pgfqpoint{2.040087in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{1.953620in}}%
\pgfpathlineto{\pgfqpoint{2.036725in}{1.951939in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{1.950258in}}%
\pgfpathlineto{\pgfqpoint{2.033363in}{1.948577in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{1.946897in}}%
\pgfpathlineto{\pgfqpoint{2.030002in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{1.943535in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{1.940173in}}%
\pgfpathlineto{\pgfqpoint{2.023278in}{1.938493in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{1.936812in}}%
\pgfpathlineto{\pgfqpoint{2.019917in}{1.935131in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{1.933450in}}%
\pgfpathlineto{\pgfqpoint{2.016555in}{1.931769in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{1.930089in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{1.926727in}}%
\pgfpathlineto{\pgfqpoint{2.009832in}{1.925046in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{1.923365in}}%
\pgfpathlineto{\pgfqpoint{2.006470in}{1.921684in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{1.920004in}}%
\pgfpathlineto{\pgfqpoint{2.003109in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{2.001428in}{1.916642in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{1.914961in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{1.913280in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.911600in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{1.909919in}}%
\pgfpathlineto{\pgfqpoint{1.993024in}{1.908238in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{1.906557in}}%
\pgfpathlineto{\pgfqpoint{1.989662in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{1.903196in}}%
\pgfpathlineto{\pgfqpoint{1.986301in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{1.899834in}}%
\pgfpathlineto{\pgfqpoint{1.982939in}{1.898153in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{1.896472in}}%
\pgfpathlineto{\pgfqpoint{1.979577in}{1.894791in}}%
\pgfpathlineto{\pgfqpoint{1.977896in}{1.893111in}}%
\pgfpathlineto{\pgfqpoint{1.976216in}{1.891430in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{1.889749in}}%
\pgfpathlineto{\pgfqpoint{1.972854in}{1.888068in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{1.969492in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{1.883026in}}%
\pgfpathlineto{\pgfqpoint{1.966131in}{1.881345in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{1.879664in}}%
\pgfpathlineto{\pgfqpoint{1.962769in}{1.877983in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{1.876303in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.874622in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{1.872941in}}%
\pgfpathlineto{\pgfqpoint{1.956046in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{1.954365in}{1.869579in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{1.866218in}}%
\pgfpathlineto{\pgfqpoint{1.949323in}{1.864537in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{1.862856in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.861175in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{1.859494in}}%
\pgfpathlineto{\pgfqpoint{1.942599in}{1.857814in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{1.856133in}}%
\pgfpathlineto{\pgfqpoint{1.939238in}{1.854452in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{1.852771in}}%
\pgfpathlineto{\pgfqpoint{1.935876in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{1.849409in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.847729in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{1.846048in}}%
\pgfpathlineto{\pgfqpoint{1.929153in}{1.844367in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{1.842686in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{1.841005in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{1.839325in}}%
\pgfpathlineto{\pgfqpoint{1.922430in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{1.835963in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{1.834282in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{1.832601in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{1.830921in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{1.829240in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{1.825878in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{1.824197in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{1.822516in}}%
\pgfpathlineto{\pgfqpoint{1.905622in}{1.820836in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{1.819155in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{1.817474in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{1.815793in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{1.812432in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{1.810751in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{1.809070in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.807389in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.805708in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{1.804028in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{1.802347in}}%
\pgfpathlineto{\pgfqpoint{1.885452in}{1.800666in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{1.798985in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{1.795623in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{1.793943in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{1.792262in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.790581in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{1.788900in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{1.785539in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{1.783858in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{1.782177in}}%
\pgfpathlineto{\pgfqpoint{1.865282in}{1.780496in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{1.778815in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.777135in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{1.775454in}}%
\pgfpathlineto{\pgfqpoint{1.858559in}{1.773773in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{1.768730in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{1.765369in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.763688in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{1.762007in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{1.760326in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{1.758646in}}%
\pgfpathlineto{\pgfqpoint{1.841751in}{1.756965in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{1.755284in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{1.751922in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.750242in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{1.748561in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{1.746880in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{1.745199in}}%
\pgfpathlineto{\pgfqpoint{1.828304in}{1.743518in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{1.741837in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.740157in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{1.738476in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{1.736795in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{1.735114in}}%
\pgfpathlineto{\pgfqpoint{1.818219in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{1.731753in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.730072in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{1.728391in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{1.726710in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{1.725029in}}%
\pgfpathlineto{\pgfqpoint{1.808134in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.721668in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.719987in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{1.718306in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{1.714944in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{1.713264in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{1.711583in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.709902in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{1.708221in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{1.704860in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.701498in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{1.699817in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{1.698136in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{1.694775in}}%
\pgfpathlineto{\pgfqpoint{1.777880in}{1.693094in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{1.691413in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{1.688051in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.686371in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{1.684690in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{1.683009in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{1.681328in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{1.677967in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{1.674605in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.672924in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{1.671243in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{1.669562in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{1.667882in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{1.664520in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.662839in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{1.661158in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{1.659478in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{1.657797in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.656116in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{1.654435in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{1.652754in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{1.651074in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.649393in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{1.647712in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{1.644350in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{1.640989in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{1.637627in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.635946in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{1.630904in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.629223in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{1.627542in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.625861in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{1.624181in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{1.620819in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{1.619138in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{1.617457in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.615776in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.612415in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{1.610734in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.609053in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{1.607372in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.605692in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{1.604011in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{1.600649in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{1.597287in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{1.593926in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.592245in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{1.590564in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{1.587203in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{1.583841in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.578799in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{1.577118in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.575437in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{1.573756in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.572075in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{1.570394in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{1.567033in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{1.563671in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.561990in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{1.556948in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{1.553586in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{1.550225in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.548544in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{1.546863in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.545182in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{1.540140in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{1.533417in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{1.526693in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{1.523332in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{1.519970in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{1.516608in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.514928in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{1.513247in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{1.509885in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{1.591309in}{1.506524in}}%
\pgfpathlineto{\pgfqpoint{1.589629in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{1.587948in}{1.503162in}}%
\pgfpathlineto{\pgfqpoint{1.586267in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{1.499800in}}%
\pgfpathlineto{\pgfqpoint{1.582905in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{1.581225in}{1.496439in}}%
\pgfpathlineto{\pgfqpoint{1.579544in}{1.494758in}}%
\pgfpathlineto{\pgfqpoint{1.577863in}{1.493077in}}%
\pgfpathlineto{\pgfqpoint{1.576182in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{1.574501in}{1.489715in}}%
\pgfpathlineto{\pgfqpoint{1.572820in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{1.571140in}{1.486354in}}%
\pgfpathlineto{\pgfqpoint{1.569459in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{1.567778in}{1.482992in}}%
\pgfpathlineto{\pgfqpoint{1.566097in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{1.564416in}{1.479631in}}%
\pgfpathlineto{\pgfqpoint{1.562736in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{1.561055in}{1.476269in}}%
\pgfpathlineto{\pgfqpoint{1.559374in}{1.474588in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{1.472907in}}%
\pgfpathlineto{\pgfqpoint{1.556012in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{1.554332in}{1.469546in}}%
\pgfpathlineto{\pgfqpoint{1.552651in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{1.550970in}{1.466184in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{1.464503in}}%
\pgfpathlineto{\pgfqpoint{1.547608in}{1.462822in}}%
\pgfpathlineto{\pgfqpoint{1.545927in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{1.459461in}}%
\pgfpathlineto{\pgfqpoint{1.542566in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{1.540885in}{1.456099in}}%
\pgfpathlineto{\pgfqpoint{1.539204in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{1.537523in}{1.452738in}}%
\pgfpathlineto{\pgfqpoint{1.535843in}{1.451057in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{1.449376in}}%
\pgfpathlineto{\pgfqpoint{1.532481in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{1.530800in}{1.446014in}}%
\pgfpathlineto{\pgfqpoint{1.529119in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{1.442653in}}%
\pgfpathlineto{\pgfqpoint{1.525758in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{1.524077in}{1.439291in}}%
\pgfpathlineto{\pgfqpoint{1.522396in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{1.435929in}}%
\pgfpathlineto{\pgfqpoint{1.519034in}{1.434249in}}%
\pgfpathlineto{\pgfqpoint{1.517354in}{1.432568in}}%
\pgfpathlineto{\pgfqpoint{1.515673in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{1.513992in}{1.429206in}}%
\pgfpathlineto{\pgfqpoint{1.512311in}{1.427525in}}%
\pgfpathlineto{\pgfqpoint{1.510630in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{1.508950in}{1.424164in}}%
\pgfpathlineto{\pgfqpoint{1.507269in}{1.422483in}}%
\pgfpathlineto{\pgfqpoint{1.505588in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.503907in}{1.419121in}}%
\pgfpathlineto{\pgfqpoint{1.502226in}{1.417440in}}%
\pgfpathlineto{\pgfqpoint{1.500545in}{1.415760in}}%
\pgfpathlineto{\pgfqpoint{1.498865in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{1.497184in}{1.412398in}}%
\pgfpathlineto{\pgfqpoint{1.495503in}{1.410717in}}%
\pgfpathlineto{\pgfqpoint{1.493822in}{1.409036in}}%
\pgfpathlineto{\pgfqpoint{1.492141in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{1.405675in}}%
\pgfpathlineto{\pgfqpoint{1.488780in}{1.403994in}}%
\pgfpathlineto{\pgfqpoint{1.487099in}{1.402313in}}%
\pgfpathlineto{\pgfqpoint{1.485418in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.483737in}{1.398952in}}%
\pgfpathlineto{\pgfqpoint{1.482057in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.480376in}{1.395590in}}%
\pgfpathlineto{\pgfqpoint{1.478695in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.477014in}{1.392228in}}%
\pgfpathlineto{\pgfqpoint{1.475333in}{1.390547in}}%
\pgfpathlineto{\pgfqpoint{1.473652in}{1.388867in}}%
\pgfpathlineto{\pgfqpoint{1.471972in}{1.387186in}}%
\pgfpathlineto{\pgfqpoint{1.470291in}{1.385505in}}%
\pgfpathlineto{\pgfqpoint{1.468610in}{1.383824in}}%
\pgfpathlineto{\pgfqpoint{1.466929in}{1.382143in}}%
\pgfpathlineto{\pgfqpoint{1.465248in}{1.380463in}}%
\pgfpathlineto{\pgfqpoint{1.463568in}{1.378782in}}%
\pgfpathlineto{\pgfqpoint{1.461887in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{1.460206in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{1.458525in}{1.373739in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{1.372058in}}%
\pgfpathlineto{\pgfqpoint{1.455164in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{1.453483in}{1.368697in}}%
\pgfpathlineto{\pgfqpoint{1.451802in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{1.450121in}{1.365335in}}%
\pgfpathlineto{\pgfqpoint{1.448440in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{1.446759in}{1.361974in}}%
\pgfpathlineto{\pgfqpoint{1.445079in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{1.443398in}{1.358612in}}%
\pgfpathlineto{\pgfqpoint{1.441717in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{1.440036in}{1.355250in}}%
\pgfpathlineto{\pgfqpoint{1.438355in}{1.353570in}}%
\pgfpathlineto{\pgfqpoint{1.436675in}{1.351889in}}%
\pgfpathlineto{\pgfqpoint{1.434994in}{1.350208in}}%
\pgfpathlineto{\pgfqpoint{1.433313in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{1.431632in}{1.346846in}}%
\pgfpathlineto{\pgfqpoint{1.429951in}{1.345165in}}%
\pgfpathlineto{\pgfqpoint{1.428271in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{1.426590in}{1.341804in}}%
\pgfpathlineto{\pgfqpoint{1.424909in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{1.423228in}{1.338442in}}%
\pgfpathlineto{\pgfqpoint{1.421547in}{1.336761in}}%
\pgfpathlineto{\pgfqpoint{1.419866in}{1.335081in}}%
\pgfpathlineto{\pgfqpoint{1.418186in}{1.333400in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.331719in}}%
\pgfpathlineto{\pgfqpoint{1.414824in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{1.413143in}{1.328357in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{1.324996in}}%
\pgfpathlineto{\pgfqpoint{1.408101in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{1.406420in}{1.321634in}}%
\pgfpathlineto{\pgfqpoint{1.404739in}{1.319953in}}%
\pgfpathlineto{\pgfqpoint{1.403058in}{1.318272in}}%
\pgfpathlineto{\pgfqpoint{1.401378in}{1.316592in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{1.314911in}}%
\pgfpathlineto{\pgfqpoint{1.398016in}{1.313230in}}%
\pgfpathlineto{\pgfqpoint{1.396335in}{1.311549in}}%
\pgfpathlineto{\pgfqpoint{1.394654in}{1.309868in}}%
\pgfpathlineto{\pgfqpoint{1.392973in}{1.308188in}}%
\pgfpathlineto{\pgfqpoint{1.391293in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{1.389612in}{1.304826in}}%
\pgfpathlineto{\pgfqpoint{1.387931in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{1.386250in}{1.301464in}}%
\pgfpathlineto{\pgfqpoint{1.384569in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{1.382889in}{1.298103in}}%
\pgfpathlineto{\pgfqpoint{1.381208in}{1.296422in}}%
\pgfpathlineto{\pgfqpoint{1.379527in}{1.294741in}}%
\pgfpathlineto{\pgfqpoint{1.377846in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{1.291379in}}%
\pgfpathlineto{\pgfqpoint{1.374484in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{1.372804in}{1.288018in}}%
\pgfpathlineto{\pgfqpoint{1.371123in}{1.286337in}}%
\pgfpathlineto{\pgfqpoint{1.369442in}{1.284656in}}%
\pgfpathlineto{\pgfqpoint{1.367761in}{1.282975in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{1.281295in}}%
\pgfpathlineto{\pgfqpoint{1.364400in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{1.362719in}{1.277933in}}%
\pgfpathlineto{\pgfqpoint{1.361038in}{1.276252in}}%
\pgfpathlineto{\pgfqpoint{1.359357in}{1.274571in}}%
\pgfpathlineto{\pgfqpoint{1.357676in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.271210in}}%
\pgfpathlineto{\pgfqpoint{1.354315in}{1.269529in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{1.267848in}}%
\pgfpathlineto{\pgfqpoint{1.350953in}{1.266167in}}%
\pgfpathlineto{\pgfqpoint{1.349272in}{1.264486in}}%
\pgfpathlineto{\pgfqpoint{1.347591in}{1.262806in}}%
\pgfpathlineto{\pgfqpoint{1.345911in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{1.344230in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{1.342549in}{1.257763in}}%
\pgfpathlineto{\pgfqpoint{1.340868in}{1.256082in}}%
\pgfpathlineto{\pgfqpoint{1.339187in}{1.254402in}}%
\pgfpathlineto{\pgfqpoint{1.337507in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{1.335826in}{1.251040in}}%
\pgfpathlineto{\pgfqpoint{1.334145in}{1.249359in}}%
\pgfpathlineto{\pgfqpoint{1.332464in}{1.247678in}}%
\pgfpathlineto{\pgfqpoint{1.330783in}{1.245997in}}%
\pgfpathlineto{\pgfqpoint{1.329103in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{1.327422in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.240955in}}%
\pgfpathlineto{\pgfqpoint{1.324060in}{1.239274in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.237593in}}%
\pgfpathlineto{\pgfqpoint{1.320698in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{1.319018in}{1.234232in}}%
\pgfpathlineto{\pgfqpoint{1.317337in}{1.232551in}}%
\pgfpathlineto{\pgfqpoint{1.315656in}{1.230870in}}%
\pgfpathlineto{\pgfqpoint{1.313975in}{1.229189in}}%
\pgfpathlineto{\pgfqpoint{1.312294in}{1.227509in}}%
\pgfpathlineto{\pgfqpoint{1.310614in}{1.225828in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{1.224147in}}%
\pgfpathlineto{\pgfqpoint{1.307252in}{1.222466in}}%
\pgfpathlineto{\pgfqpoint{1.305571in}{1.220785in}}%
\pgfpathlineto{\pgfqpoint{1.303890in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{1.302210in}{1.217424in}}%
\pgfpathlineto{\pgfqpoint{1.300529in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{1.298848in}{1.214062in}}%
\pgfpathlineto{\pgfqpoint{1.297167in}{1.212381in}}%
\pgfpathlineto{\pgfqpoint{1.295486in}{1.210700in}}%
\pgfpathlineto{\pgfqpoint{1.293805in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{1.292125in}{1.207339in}}%
\pgfpathlineto{\pgfqpoint{1.290444in}{1.205658in}}%
\pgfpathlineto{\pgfqpoint{1.288763in}{1.203977in}}%
\pgfpathlineto{\pgfqpoint{1.287082in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.285401in}{1.200616in}}%
\pgfpathlineto{\pgfqpoint{1.283721in}{1.198935in}}%
\pgfpathlineto{\pgfqpoint{1.282040in}{1.197254in}}%
\pgfpathlineto{\pgfqpoint{1.280359in}{1.195573in}}%
\pgfpathlineto{\pgfqpoint{1.278678in}{1.193892in}}%
\pgfpathlineto{\pgfqpoint{1.276997in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{1.275316in}{1.190531in}}%
\pgfpathlineto{\pgfqpoint{1.273636in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{1.187169in}}%
\pgfpathlineto{\pgfqpoint{1.270274in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{1.268593in}{1.183807in}}%
\pgfpathlineto{\pgfqpoint{1.266912in}{1.182127in}}%
\pgfpathlineto{\pgfqpoint{1.265232in}{1.180446in}}%
\pgfpathlineto{\pgfqpoint{1.263551in}{1.178765in}}%
\pgfpathlineto{\pgfqpoint{1.261870in}{1.177084in}}%
\pgfpathlineto{\pgfqpoint{1.260189in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{1.258508in}{1.173723in}}%
\pgfpathlineto{\pgfqpoint{1.256828in}{1.172042in}}%
\pgfpathlineto{\pgfqpoint{1.255147in}{1.170361in}}%
\pgfpathlineto{\pgfqpoint{1.253466in}{1.168680in}}%
\pgfpathlineto{\pgfqpoint{1.251785in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.250104in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{1.163638in}}%
\pgfpathlineto{\pgfqpoint{1.246743in}{1.161957in}}%
\pgfpathlineto{\pgfqpoint{1.245062in}{1.160276in}}%
\pgfpathlineto{\pgfqpoint{1.243381in}{1.158595in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{1.156914in}}%
\pgfpathlineto{\pgfqpoint{1.240019in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{1.238339in}{1.153553in}}%
\pgfpathlineto{\pgfqpoint{1.236658in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.234977in}{1.150191in}}%
\pgfpathlineto{\pgfqpoint{1.233296in}{1.148510in}}%
\pgfpathlineto{\pgfqpoint{1.231615in}{1.146829in}}%
\pgfpathlineto{\pgfqpoint{1.229935in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{1.228254in}{1.143468in}}%
\pgfpathlineto{\pgfqpoint{1.226573in}{1.141787in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{1.140106in}}%
\pgfpathlineto{\pgfqpoint{1.223211in}{1.138425in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{1.136745in}}%
\pgfpathlineto{\pgfqpoint{1.219850in}{1.135064in}}%
\pgfpathlineto{\pgfqpoint{1.218169in}{1.133383in}}%
\pgfpathlineto{\pgfqpoint{1.216488in}{1.131702in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{1.130021in}}%
\pgfpathlineto{\pgfqpoint{1.213126in}{1.128341in}}%
\pgfpathlineto{\pgfqpoint{1.211446in}{1.126660in}}%
\pgfpathlineto{\pgfqpoint{1.209765in}{1.124979in}}%
\pgfpathlineto{\pgfqpoint{1.208084in}{1.123298in}}%
\pgfpathlineto{\pgfqpoint{1.206403in}{1.121617in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{1.119936in}}%
\pgfpathlineto{\pgfqpoint{1.203042in}{1.118256in}}%
\pgfpathlineto{\pgfqpoint{1.201361in}{1.116575in}}%
\pgfpathlineto{\pgfqpoint{1.199680in}{1.114894in}}%
\pgfpathlineto{\pgfqpoint{1.197999in}{1.113213in}}%
\pgfpathlineto{\pgfqpoint{1.196318in}{1.111532in}}%
\pgfpathlineto{\pgfqpoint{1.194637in}{1.109852in}}%
\pgfpathlineto{\pgfqpoint{1.192957in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{1.191276in}{1.106490in}}%
\pgfpathlineto{\pgfqpoint{1.189595in}{1.104809in}}%
\pgfpathlineto{\pgfqpoint{1.187914in}{1.103128in}}%
\pgfpathlineto{\pgfqpoint{1.186233in}{1.101448in}}%
\pgfpathlineto{\pgfqpoint{1.184553in}{1.099767in}}%
\pgfpathlineto{\pgfqpoint{1.182872in}{1.098086in}}%
\pgfpathlineto{\pgfqpoint{1.181191in}{1.096405in}}%
\pgfpathlineto{\pgfqpoint{1.179510in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{1.177829in}{1.093043in}}%
\pgfpathlineto{\pgfqpoint{1.176149in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{1.174468in}{1.089682in}}%
\pgfpathlineto{\pgfqpoint{1.172787in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{1.169425in}{1.084639in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{1.082959in}}%
\pgfpathlineto{\pgfqpoint{1.166064in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.079597in}}%
\pgfpathlineto{\pgfqpoint{1.162702in}{1.077916in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{1.076235in}}%
\pgfpathlineto{\pgfqpoint{1.159340in}{1.074555in}}%
\pgfpathlineto{\pgfqpoint{1.157660in}{1.072874in}}%
\pgfpathlineto{\pgfqpoint{1.155979in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{1.154298in}{1.069512in}}%
\pgfpathlineto{\pgfqpoint{1.152617in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{1.150936in}{1.066150in}}%
\pgfpathlineto{\pgfqpoint{1.149255in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{1.147575in}{1.062789in}}%
\pgfpathlineto{\pgfqpoint{1.145894in}{1.061108in}}%
\pgfpathlineto{\pgfqpoint{1.144213in}{1.059427in}}%
\pgfpathlineto{\pgfqpoint{1.142532in}{1.057746in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{1.056066in}}%
\pgfpathlineto{\pgfqpoint{1.139171in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{1.137490in}{1.052704in}}%
\pgfpathlineto{\pgfqpoint{1.135809in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{1.049342in}}%
\pgfpathlineto{\pgfqpoint{1.132447in}{1.047662in}}%
\pgfpathlineto{\pgfqpoint{1.130767in}{1.045981in}}%
\pgfpathlineto{\pgfqpoint{1.129086in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{1.127405in}{1.042619in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{1.040938in}}%
\pgfpathlineto{\pgfqpoint{1.124043in}{1.039257in}}%
\pgfpathlineto{\pgfqpoint{1.122362in}{1.037577in}}%
\pgfpathlineto{\pgfqpoint{1.120682in}{1.035896in}}%
\pgfpathlineto{\pgfqpoint{1.119001in}{1.034215in}}%
\pgfpathlineto{\pgfqpoint{1.117320in}{1.032534in}}%
\pgfpathlineto{\pgfqpoint{1.115639in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{1.113958in}{1.029173in}}%
\pgfpathlineto{\pgfqpoint{1.112278in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{1.025811in}}%
\pgfpathlineto{\pgfqpoint{1.108916in}{1.024130in}}%
\pgfpathlineto{\pgfqpoint{1.107235in}{1.022449in}}%
\pgfpathlineto{\pgfqpoint{1.105554in}{1.020768in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{1.019088in}}%
\pgfpathlineto{\pgfqpoint{1.102193in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{1.100512in}{1.015726in}}%
\pgfpathlineto{\pgfqpoint{1.098831in}{1.014045in}}%
\pgfpathlineto{\pgfqpoint{1.097150in}{1.012364in}}%
\pgfpathlineto{\pgfqpoint{1.095469in}{1.010684in}}%
\pgfpathlineto{\pgfqpoint{1.093789in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.092108in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.088746in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.083704in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.082023in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.080342in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.078661in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.075300in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.073619in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.071938in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.068576in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.065215in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.063534in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.061853in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.060172in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.058492in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.056811in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.055130in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.051768in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.048407in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.045045in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.041683in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.038322in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.036641in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.034960in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.033279in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.029918in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.028237in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.026556in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.023194in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.021514in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.019833in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.018152in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.016471in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.014790in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.013110in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.011429in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.009748in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.008067in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.004706in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.003025in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.001344in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{0.999663in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{0.997982in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{0.996301in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{0.994621in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{0.991259in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{0.987897in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{0.986217in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{0.984536in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{0.982855in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{0.981174in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{0.977813in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{0.976132in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{0.974451in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{0.972770in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{0.971089in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{0.969408in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{0.967728in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{0.966047in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{0.964366in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{0.962685in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{0.961004in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{0.959324in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{0.957643in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{0.955962in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{0.954281in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{0.952600in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{0.949239in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{0.947558in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{0.945877in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{0.944196in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{0.942515in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.940835in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{0.939154in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{0.937473in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{0.935792in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{0.934111in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{0.932431in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{0.930750in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{0.929069in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{0.927388in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{0.925707in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{0.924026in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{0.922346in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{0.920665in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{0.918984in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{0.917303in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{0.915622in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{0.913942in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{0.912261in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{0.910580in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{0.907218in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{0.905538in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{0.903857in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{0.902176in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{0.900495in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{0.898814in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{0.897133in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{0.895453in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{0.893772in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{0.892091in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{0.890410in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{0.888729in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{0.887049in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{0.885368in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{0.883687in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{0.880325in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{0.878645in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{0.876964in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{0.875283in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{0.873602in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{0.871921in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{0.870240in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{0.868560in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{0.866879in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{0.865198in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{0.863517in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{0.861836in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{0.858475in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{0.856794in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{0.855113in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{0.853432in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{0.851752in}{0.766966in}}%
\pgfpathlineto{\pgfqpoint{0.850071in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{0.848390in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{0.846709in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{0.845028in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{0.843347in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{0.839986in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{0.838305in}{0.753519in}}%
\pgfpathlineto{\pgfqpoint{0.836624in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{0.833263in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{0.831582in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{0.829901in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{0.828220in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{0.826539in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{0.824859in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{0.823178in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{0.821497in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{0.819816in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{0.816454in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{0.811412in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{0.809731in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{0.808050in}{0.723265in}}%
\pgfpathlineto{\pgfqpoint{0.806370in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{0.804689in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{0.803008in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{0.801327in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{0.799646in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{0.797965in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{0.796285in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{0.794604in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{0.792923in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{0.791242in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{0.789561in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{0.787881in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{0.786200in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{0.784519in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{0.782838in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{0.781157in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{0.777796in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{0.776115in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{0.774434in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{0.772753in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{0.771072in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{0.767711in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{0.766030in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{0.764349in}{0.679563in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{0.760988in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{0.759307in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{0.757626in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{0.755945in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{0.754264in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{0.752584in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.750903in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{0.749222in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{0.747541in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{0.745860in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{0.744179in}{0.659394in}}%
\pgfpathlineto{\pgfqpoint{0.742499in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{0.740818in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{0.739137in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{0.737456in}{0.652670in}}%
\pgfpathlineto{\pgfqpoint{0.735775in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{0.734095in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{0.732414in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{0.730733in}{0.645947in}}%
\pgfpathlineto{\pgfqpoint{0.729052in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{0.725691in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{0.724010in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{0.722329in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{0.720648in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{0.718967in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{0.717286in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{0.715606in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{0.713925in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{0.712244in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{0.710563in}{0.625777in}}%
\pgfpathlineto{\pgfqpoint{0.708882in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{0.707202in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{0.703840in}{0.619054in}}%
\pgfpathlineto{\pgfqpoint{0.702159in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{0.700478in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.698798in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{0.697117in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{0.695436in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{0.693755in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{0.692074in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{0.690393in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{0.688713in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{0.685351in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{0.681989in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{0.680309in}{0.595523in}}%
\pgfpathlineto{\pgfqpoint{0.678628in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{0.675266in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{0.671904in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{0.670224in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{0.668543in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{0.666862in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{0.665181in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{0.663500in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{0.661820in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{0.660139in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{0.658458in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{0.656777in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{0.655096in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{0.653416in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{0.651735in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{0.650054in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{0.648373in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{0.646692in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{0.645011in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{0.643331in}{0.558545in}}%
\pgfpathlineto{\pgfqpoint{0.641650in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{0.639969in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{0.638288in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{0.636607in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{0.634927in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{0.633246in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{0.631565in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{0.629884in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{0.628203in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{0.626523in}{0.541737in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{0.623161in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{0.621480in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{0.619799in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{0.618118in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{0.616438in}{0.531652in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{0.613076in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{0.611395in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{0.609714in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{0.608034in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{0.606353in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{0.604672in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{0.601310in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{0.599630in}{0.514844in}}%
\pgfpathlineto{\pgfqpoint{0.597949in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.596268in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{0.594587in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{0.592906in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{0.591225in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{0.589545in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{0.586183in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{0.584502in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{0.577779in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{0.576098in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{0.574417in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{0.572736in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{0.571056in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{0.569375in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{0.567694in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{0.566013in}{0.481227in}}%
\pgfpathlineto{\pgfqpoint{0.564332in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{0.562652in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.560971in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{0.559290in}{0.474504in}}%
\pgfpathlineto{\pgfqpoint{0.557609in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{0.555928in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{0.554248in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{0.552567in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{0.549205in}{0.464419in}}%
\pgfpathlineto{\pgfqpoint{0.547524in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{0.545843in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{0.544163in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{0.542482in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{0.540801in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{0.539120in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{0.537439in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{0.535759in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{0.534078in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{0.532397in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{0.530716in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{0.529035in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{0.527355in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{0.525674in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{0.523993in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{0.522312in}{0.437526in}}%
\pgfpathlineto{\pgfqpoint{0.520631in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{0.518950in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{0.517270in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{0.515589in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{0.513908in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{0.512227in}{0.427441in}}%
\pgfpathlineto{\pgfqpoint{0.510546in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{0.508866in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{0.507185in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{0.505504in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{0.503823in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{0.502142in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{0.500462in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{0.498781in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{0.495419in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{0.493738in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{0.492057in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{0.490377in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{0.488696in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{0.487015in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{0.485334in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{0.483653in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{0.481973in}{0.397187in}}%
\pgfpathlineto{\pgfqpoint{0.480292in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{0.478611in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{0.476930in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{0.475249in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{0.473569in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{0.471888in}{0.387102in}}%
\pgfpathlineto{\pgfqpoint{0.470207in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{0.468526in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{0.466845in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{0.463484in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{0.461803in}{0.377017in}}%
\pgfpathlineto{\pgfqpoint{0.460122in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{0.458441in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{0.456760in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{0.455080in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{0.453399in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{0.451718in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{0.450037in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{0.446675in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{0.444995in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{0.443314in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{0.441633in}{0.356847in}}%
\pgfpathlineto{\pgfqpoint{0.439952in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{0.438271in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{0.436591in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{0.434910in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{0.433229in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{0.431548in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{0.429867in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{0.428187in}{0.343401in}}%
\pgfpathlineto{\pgfqpoint{0.426506in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{0.424825in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{0.423144in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{0.421463in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{0.419782in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.333316in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.996385in}{1.911600in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{1.913280in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{1.911600in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{1.909919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.999747in}{1.914961in}}%
\pgfpathlineto{\pgfqpoint{2.001428in}{1.916642in}}%
\pgfpathlineto{\pgfqpoint{2.003109in}{1.914961in}}%
\pgfpathlineto{\pgfqpoint{2.001428in}{1.913280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.003109in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{1.920004in}}%
\pgfpathlineto{\pgfqpoint{2.006470in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{1.916642in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.006470in}{1.921684in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{1.923365in}}%
\pgfpathlineto{\pgfqpoint{2.009832in}{1.921684in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{1.920004in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.009832in}{1.925046in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{1.926727in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{1.925046in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{1.923365in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.013194in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{1.930089in}}%
\pgfpathlineto{\pgfqpoint{2.016555in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{1.926727in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.016555in}{1.931769in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{1.933450in}}%
\pgfpathlineto{\pgfqpoint{2.019917in}{1.931769in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{1.930089in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.019917in}{1.935131in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{1.936812in}}%
\pgfpathlineto{\pgfqpoint{2.023278in}{1.935131in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{1.933450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.023278in}{1.938493in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{1.940173in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{1.938493in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{1.936812in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.026640in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{1.943535in}}%
\pgfpathlineto{\pgfqpoint{2.030002in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{1.940173in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.030002in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{1.946897in}}%
\pgfpathlineto{\pgfqpoint{2.033363in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{1.943535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.033363in}{1.948577in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{1.950258in}}%
\pgfpathlineto{\pgfqpoint{2.036725in}{1.948577in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{1.946897in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.036725in}{1.951939in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{1.953620in}}%
\pgfpathlineto{\pgfqpoint{2.040087in}{1.951939in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{1.950258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.040087in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{1.956982in}}%
\pgfpathlineto{\pgfqpoint{2.043448in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{1.953620in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.043448in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{1.960343in}}%
\pgfpathlineto{\pgfqpoint{2.046810in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{1.956982in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.046810in}{1.962024in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.963705in}}%
\pgfpathlineto{\pgfqpoint{2.050171in}{1.962024in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.960343in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.050171in}{1.965386in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{1.967066in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{1.965386in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{1.963705in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.053533in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{1.970428in}}%
\pgfpathlineto{\pgfqpoint{2.056895in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{1.967066in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.056895in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{1.973790in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{1.970428in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.060256in}{1.975471in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{1.977151in}}%
\pgfpathlineto{\pgfqpoint{2.063618in}{1.975471in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{1.973790in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.063618in}{1.978832in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{1.980513in}}%
\pgfpathlineto{\pgfqpoint{2.066980in}{1.978832in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{1.977151in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.066980in}{1.982194in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{1.983875in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{1.982194in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{1.980513in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.070341in}{1.985555in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{1.987236in}}%
\pgfpathlineto{\pgfqpoint{2.073703in}{1.985555in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{1.983875in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.073703in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{1.990598in}}%
\pgfpathlineto{\pgfqpoint{2.077064in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{1.987236in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.077064in}{1.992279in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{2.080426in}{1.992279in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{1.990598in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.080426in}{1.995640in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{1.997321in}}%
\pgfpathlineto{\pgfqpoint{2.083788in}{1.995640in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{1.993959in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.083788in}{1.999002in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{2.000683in}}%
\pgfpathlineto{\pgfqpoint{2.087149in}{1.999002in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{1.997321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.087149in}{2.002364in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{2.004044in}}%
\pgfpathlineto{\pgfqpoint{2.090511in}{2.002364in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{2.000683in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.090511in}{2.005725in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{2.007406in}}%
\pgfpathlineto{\pgfqpoint{2.093873in}{2.005725in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{2.004044in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.093873in}{2.009087in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{2.010768in}}%
\pgfpathlineto{\pgfqpoint{2.097234in}{2.009087in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{2.007406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419782in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{0.421463in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{0.423144in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{0.424825in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{0.426506in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{0.428187in}{0.343401in}}%
\pgfpathlineto{\pgfqpoint{0.429867in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{0.431548in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{0.433229in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{0.434910in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{0.436591in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{0.438271in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{0.439952in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{0.441633in}{0.356847in}}%
\pgfpathlineto{\pgfqpoint{0.443314in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{0.444995in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{0.446675in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{0.450037in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{0.451718in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{0.453399in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{0.455080in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{0.456760in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{0.458441in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{0.460122in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{0.461803in}{0.377017in}}%
\pgfpathlineto{\pgfqpoint{0.463484in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{0.466845in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{0.468526in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{0.470207in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{0.471888in}{0.387102in}}%
\pgfpathlineto{\pgfqpoint{0.473569in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{0.475249in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{0.476930in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{0.478611in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{0.480292in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{0.481973in}{0.397187in}}%
\pgfpathlineto{\pgfqpoint{0.483653in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{0.485334in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{0.487015in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{0.488696in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{0.490377in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{0.492057in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{0.493738in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{0.495419in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{0.498781in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{0.500462in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{0.502142in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{0.503823in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{0.505504in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{0.507185in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{0.508866in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{0.510546in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{0.512227in}{0.427441in}}%
\pgfpathlineto{\pgfqpoint{0.513908in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{0.515589in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{0.517270in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{0.518950in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{0.520631in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{0.522312in}{0.437526in}}%
\pgfpathlineto{\pgfqpoint{0.523993in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{0.525674in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{0.527355in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{0.529035in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{0.530716in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{0.532397in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{0.534078in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{0.535759in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{0.537439in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{0.539120in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{0.540801in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{0.542482in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{0.544163in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{0.545843in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{0.547524in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{0.549205in}{0.464419in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{0.552567in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{0.554248in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{0.555928in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{0.557609in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{0.559290in}{0.474504in}}%
\pgfpathlineto{\pgfqpoint{0.560971in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{0.562652in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.564332in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{0.566013in}{0.481227in}}%
\pgfpathlineto{\pgfqpoint{0.567694in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{0.569375in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{0.571056in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{0.572736in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{0.574417in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{0.576098in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{0.577779in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{0.584502in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{0.586183in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{0.589545in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{0.591225in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{0.592906in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{0.594587in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{0.596268in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{0.597949in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.599630in}{0.514844in}}%
\pgfpathlineto{\pgfqpoint{0.601310in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{0.604672in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{0.606353in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{0.608034in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{0.609714in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{0.611395in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{0.613076in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{0.616438in}{0.531652in}}%
\pgfpathlineto{\pgfqpoint{0.618118in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{0.619799in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{0.621480in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{0.623161in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{0.626523in}{0.541737in}}%
\pgfpathlineto{\pgfqpoint{0.628203in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{0.629884in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{0.631565in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{0.633246in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{0.634927in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{0.636607in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{0.638288in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{0.639969in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{0.641650in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{0.643331in}{0.558545in}}%
\pgfpathlineto{\pgfqpoint{0.645011in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{0.646692in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{0.648373in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{0.650054in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{0.651735in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{0.653416in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{0.655096in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{0.656777in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{0.658458in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{0.660139in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{0.661820in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{0.663500in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{0.665181in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{0.666862in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{0.668543in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{0.670224in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{0.671904in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{0.675266in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{0.678628in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{0.680309in}{0.595523in}}%
\pgfpathlineto{\pgfqpoint{0.681989in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{0.685351in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{0.688713in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{0.690393in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{0.692074in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{0.693755in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{0.695436in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{0.697117in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{0.698798in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{0.700478in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.702159in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{0.703840in}{0.619054in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{0.707202in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{0.708882in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{0.710563in}{0.625777in}}%
\pgfpathlineto{\pgfqpoint{0.712244in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{0.713925in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{0.715606in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{0.717286in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{0.718967in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{0.720648in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{0.722329in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{0.724010in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{0.725691in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{0.729052in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{0.730733in}{0.645947in}}%
\pgfpathlineto{\pgfqpoint{0.732414in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{0.734095in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{0.735775in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{0.737456in}{0.652670in}}%
\pgfpathlineto{\pgfqpoint{0.739137in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{0.740818in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{0.742499in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{0.744179in}{0.659394in}}%
\pgfpathlineto{\pgfqpoint{0.745860in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{0.747541in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{0.749222in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{0.750903in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{0.752584in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.754264in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{0.755945in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{0.757626in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{0.759307in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{0.760988in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{0.764349in}{0.679563in}}%
\pgfpathlineto{\pgfqpoint{0.766030in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{0.767711in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{0.771072in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{0.772753in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{0.774434in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{0.776115in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{0.777796in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{0.781157in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{0.782838in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{0.784519in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{0.786200in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{0.787881in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{0.789561in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{0.791242in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{0.792923in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{0.794604in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{0.796285in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{0.797965in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{0.799646in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{0.801327in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{0.803008in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{0.804689in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{0.806370in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{0.808050in}{0.723265in}}%
\pgfpathlineto{\pgfqpoint{0.809731in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{0.811412in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{0.816454in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{0.819816in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{0.821497in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{0.823178in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{0.824859in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{0.826539in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{0.828220in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{0.829901in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{0.831582in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{0.833263in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{0.836624in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{0.838305in}{0.753519in}}%
\pgfpathlineto{\pgfqpoint{0.839986in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{0.843347in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{0.845028in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{0.846709in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{0.848390in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{0.850071in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{0.851752in}{0.766966in}}%
\pgfpathlineto{\pgfqpoint{0.853432in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{0.855113in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{0.856794in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{0.858475in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{0.861836in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{0.863517in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{0.865198in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{0.866879in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{0.868560in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{0.870240in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{0.871921in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{0.873602in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{0.875283in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{0.876964in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{0.878645in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{0.880325in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{0.883687in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{0.885368in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{0.887049in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{0.888729in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{0.890410in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{0.892091in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{0.893772in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{0.895453in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{0.897133in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{0.898814in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{0.900495in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{0.902176in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{0.903857in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{0.905538in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{0.907218in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{0.910580in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{0.912261in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{0.913942in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{0.915622in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{0.917303in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{0.918984in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{0.920665in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{0.922346in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{0.924026in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{0.925707in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{0.927388in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{0.929069in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{0.930750in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{0.932431in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{0.934111in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{0.935792in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{0.937473in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{0.939154in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{0.940835in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{0.942515in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.944196in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{0.945877in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{0.947558in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{0.949239in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{0.952600in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{0.954281in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{0.955962in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{0.957643in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{0.959324in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{0.961004in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{0.962685in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{0.964366in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{0.966047in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{0.967728in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{0.969408in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{0.971089in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{0.972770in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{0.974451in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{0.976132in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{0.977813in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{0.981174in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{0.982855in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{0.984536in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{0.986217in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{0.987897in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{0.991259in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{0.994621in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{0.996301in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{0.997982in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{0.999663in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.001344in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.003025in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.004706in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.008067in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.009748in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.011429in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.013110in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.014790in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.016471in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.018152in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.019833in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.021514in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.023194in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.026556in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.028237in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.029918in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.033279in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.034960in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.036641in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.038322in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.041683in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.045045in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.048407in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.051768in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.055130in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.056811in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.058492in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.060172in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.061853in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.063534in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.065215in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.068576in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.071938in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.073619in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.075300in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.078661in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.080342in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.082023in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.083704in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.088746in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.092108in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.093789in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.095469in}{1.010684in}}%
\pgfpathlineto{\pgfqpoint{1.097150in}{1.012364in}}%
\pgfpathlineto{\pgfqpoint{1.098831in}{1.014045in}}%
\pgfpathlineto{\pgfqpoint{1.100512in}{1.015726in}}%
\pgfpathlineto{\pgfqpoint{1.102193in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{1.019088in}}%
\pgfpathlineto{\pgfqpoint{1.105554in}{1.020768in}}%
\pgfpathlineto{\pgfqpoint{1.107235in}{1.022449in}}%
\pgfpathlineto{\pgfqpoint{1.108916in}{1.024130in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{1.025811in}}%
\pgfpathlineto{\pgfqpoint{1.112278in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{1.113958in}{1.029173in}}%
\pgfpathlineto{\pgfqpoint{1.115639in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{1.117320in}{1.032534in}}%
\pgfpathlineto{\pgfqpoint{1.119001in}{1.034215in}}%
\pgfpathlineto{\pgfqpoint{1.120682in}{1.035896in}}%
\pgfpathlineto{\pgfqpoint{1.122362in}{1.037577in}}%
\pgfpathlineto{\pgfqpoint{1.124043in}{1.039257in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{1.040938in}}%
\pgfpathlineto{\pgfqpoint{1.127405in}{1.042619in}}%
\pgfpathlineto{\pgfqpoint{1.129086in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{1.130767in}{1.045981in}}%
\pgfpathlineto{\pgfqpoint{1.132447in}{1.047662in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{1.049342in}}%
\pgfpathlineto{\pgfqpoint{1.135809in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{1.137490in}{1.052704in}}%
\pgfpathlineto{\pgfqpoint{1.139171in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{1.056066in}}%
\pgfpathlineto{\pgfqpoint{1.142532in}{1.057746in}}%
\pgfpathlineto{\pgfqpoint{1.144213in}{1.059427in}}%
\pgfpathlineto{\pgfqpoint{1.145894in}{1.061108in}}%
\pgfpathlineto{\pgfqpoint{1.147575in}{1.062789in}}%
\pgfpathlineto{\pgfqpoint{1.149255in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{1.150936in}{1.066150in}}%
\pgfpathlineto{\pgfqpoint{1.152617in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{1.154298in}{1.069512in}}%
\pgfpathlineto{\pgfqpoint{1.155979in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{1.157660in}{1.072874in}}%
\pgfpathlineto{\pgfqpoint{1.159340in}{1.074555in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{1.076235in}}%
\pgfpathlineto{\pgfqpoint{1.162702in}{1.077916in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.079597in}}%
\pgfpathlineto{\pgfqpoint{1.166064in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{1.082959in}}%
\pgfpathlineto{\pgfqpoint{1.169425in}{1.084639in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{1.172787in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{1.174468in}{1.089682in}}%
\pgfpathlineto{\pgfqpoint{1.176149in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{1.177829in}{1.093043in}}%
\pgfpathlineto{\pgfqpoint{1.179510in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{1.181191in}{1.096405in}}%
\pgfpathlineto{\pgfqpoint{1.182872in}{1.098086in}}%
\pgfpathlineto{\pgfqpoint{1.184553in}{1.099767in}}%
\pgfpathlineto{\pgfqpoint{1.186233in}{1.101448in}}%
\pgfpathlineto{\pgfqpoint{1.187914in}{1.103128in}}%
\pgfpathlineto{\pgfqpoint{1.189595in}{1.104809in}}%
\pgfpathlineto{\pgfqpoint{1.191276in}{1.106490in}}%
\pgfpathlineto{\pgfqpoint{1.192957in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{1.194637in}{1.109852in}}%
\pgfpathlineto{\pgfqpoint{1.196318in}{1.111532in}}%
\pgfpathlineto{\pgfqpoint{1.197999in}{1.113213in}}%
\pgfpathlineto{\pgfqpoint{1.199680in}{1.114894in}}%
\pgfpathlineto{\pgfqpoint{1.201361in}{1.116575in}}%
\pgfpathlineto{\pgfqpoint{1.203042in}{1.118256in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{1.119936in}}%
\pgfpathlineto{\pgfqpoint{1.206403in}{1.121617in}}%
\pgfpathlineto{\pgfqpoint{1.208084in}{1.123298in}}%
\pgfpathlineto{\pgfqpoint{1.209765in}{1.124979in}}%
\pgfpathlineto{\pgfqpoint{1.211446in}{1.126660in}}%
\pgfpathlineto{\pgfqpoint{1.213126in}{1.128341in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{1.130021in}}%
\pgfpathlineto{\pgfqpoint{1.216488in}{1.131702in}}%
\pgfpathlineto{\pgfqpoint{1.218169in}{1.133383in}}%
\pgfpathlineto{\pgfqpoint{1.219850in}{1.135064in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{1.136745in}}%
\pgfpathlineto{\pgfqpoint{1.223211in}{1.138425in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{1.140106in}}%
\pgfpathlineto{\pgfqpoint{1.226573in}{1.141787in}}%
\pgfpathlineto{\pgfqpoint{1.228254in}{1.143468in}}%
\pgfpathlineto{\pgfqpoint{1.229935in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{1.231615in}{1.146829in}}%
\pgfpathlineto{\pgfqpoint{1.233296in}{1.148510in}}%
\pgfpathlineto{\pgfqpoint{1.234977in}{1.150191in}}%
\pgfpathlineto{\pgfqpoint{1.236658in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.238339in}{1.153553in}}%
\pgfpathlineto{\pgfqpoint{1.240019in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{1.156914in}}%
\pgfpathlineto{\pgfqpoint{1.243381in}{1.158595in}}%
\pgfpathlineto{\pgfqpoint{1.245062in}{1.160276in}}%
\pgfpathlineto{\pgfqpoint{1.246743in}{1.161957in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{1.163638in}}%
\pgfpathlineto{\pgfqpoint{1.250104in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{1.251785in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.253466in}{1.168680in}}%
\pgfpathlineto{\pgfqpoint{1.255147in}{1.170361in}}%
\pgfpathlineto{\pgfqpoint{1.256828in}{1.172042in}}%
\pgfpathlineto{\pgfqpoint{1.258508in}{1.173723in}}%
\pgfpathlineto{\pgfqpoint{1.260189in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{1.261870in}{1.177084in}}%
\pgfpathlineto{\pgfqpoint{1.263551in}{1.178765in}}%
\pgfpathlineto{\pgfqpoint{1.265232in}{1.180446in}}%
\pgfpathlineto{\pgfqpoint{1.266912in}{1.182127in}}%
\pgfpathlineto{\pgfqpoint{1.268593in}{1.183807in}}%
\pgfpathlineto{\pgfqpoint{1.270274in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{1.187169in}}%
\pgfpathlineto{\pgfqpoint{1.273636in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{1.275316in}{1.190531in}}%
\pgfpathlineto{\pgfqpoint{1.276997in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{1.278678in}{1.193892in}}%
\pgfpathlineto{\pgfqpoint{1.280359in}{1.195573in}}%
\pgfpathlineto{\pgfqpoint{1.282040in}{1.197254in}}%
\pgfpathlineto{\pgfqpoint{1.283721in}{1.198935in}}%
\pgfpathlineto{\pgfqpoint{1.285401in}{1.200616in}}%
\pgfpathlineto{\pgfqpoint{1.287082in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.288763in}{1.203977in}}%
\pgfpathlineto{\pgfqpoint{1.290444in}{1.205658in}}%
\pgfpathlineto{\pgfqpoint{1.292125in}{1.207339in}}%
\pgfpathlineto{\pgfqpoint{1.293805in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{1.295486in}{1.210700in}}%
\pgfpathlineto{\pgfqpoint{1.297167in}{1.212381in}}%
\pgfpathlineto{\pgfqpoint{1.298848in}{1.214062in}}%
\pgfpathlineto{\pgfqpoint{1.300529in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{1.302210in}{1.217424in}}%
\pgfpathlineto{\pgfqpoint{1.303890in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{1.305571in}{1.220785in}}%
\pgfpathlineto{\pgfqpoint{1.307252in}{1.222466in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{1.224147in}}%
\pgfpathlineto{\pgfqpoint{1.310614in}{1.225828in}}%
\pgfpathlineto{\pgfqpoint{1.312294in}{1.227509in}}%
\pgfpathlineto{\pgfqpoint{1.313975in}{1.229189in}}%
\pgfpathlineto{\pgfqpoint{1.315656in}{1.230870in}}%
\pgfpathlineto{\pgfqpoint{1.317337in}{1.232551in}}%
\pgfpathlineto{\pgfqpoint{1.319018in}{1.234232in}}%
\pgfpathlineto{\pgfqpoint{1.320698in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.237593in}}%
\pgfpathlineto{\pgfqpoint{1.324060in}{1.239274in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.240955in}}%
\pgfpathlineto{\pgfqpoint{1.327422in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{1.329103in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{1.330783in}{1.245997in}}%
\pgfpathlineto{\pgfqpoint{1.332464in}{1.247678in}}%
\pgfpathlineto{\pgfqpoint{1.334145in}{1.249359in}}%
\pgfpathlineto{\pgfqpoint{1.335826in}{1.251040in}}%
\pgfpathlineto{\pgfqpoint{1.337507in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{1.339187in}{1.254402in}}%
\pgfpathlineto{\pgfqpoint{1.340868in}{1.256082in}}%
\pgfpathlineto{\pgfqpoint{1.342549in}{1.257763in}}%
\pgfpathlineto{\pgfqpoint{1.344230in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{1.345911in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{1.347591in}{1.262806in}}%
\pgfpathlineto{\pgfqpoint{1.349272in}{1.264486in}}%
\pgfpathlineto{\pgfqpoint{1.350953in}{1.266167in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{1.267848in}}%
\pgfpathlineto{\pgfqpoint{1.354315in}{1.269529in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.271210in}}%
\pgfpathlineto{\pgfqpoint{1.357676in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{1.359357in}{1.274571in}}%
\pgfpathlineto{\pgfqpoint{1.361038in}{1.276252in}}%
\pgfpathlineto{\pgfqpoint{1.362719in}{1.277933in}}%
\pgfpathlineto{\pgfqpoint{1.364400in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{1.281295in}}%
\pgfpathlineto{\pgfqpoint{1.367761in}{1.282975in}}%
\pgfpathlineto{\pgfqpoint{1.369442in}{1.284656in}}%
\pgfpathlineto{\pgfqpoint{1.371123in}{1.286337in}}%
\pgfpathlineto{\pgfqpoint{1.372804in}{1.288018in}}%
\pgfpathlineto{\pgfqpoint{1.374484in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{1.291379in}}%
\pgfpathlineto{\pgfqpoint{1.377846in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{1.379527in}{1.294741in}}%
\pgfpathlineto{\pgfqpoint{1.381208in}{1.296422in}}%
\pgfpathlineto{\pgfqpoint{1.382889in}{1.298103in}}%
\pgfpathlineto{\pgfqpoint{1.384569in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{1.386250in}{1.301464in}}%
\pgfpathlineto{\pgfqpoint{1.387931in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{1.389612in}{1.304826in}}%
\pgfpathlineto{\pgfqpoint{1.391293in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{1.392973in}{1.308188in}}%
\pgfpathlineto{\pgfqpoint{1.394654in}{1.309868in}}%
\pgfpathlineto{\pgfqpoint{1.396335in}{1.311549in}}%
\pgfpathlineto{\pgfqpoint{1.398016in}{1.313230in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{1.314911in}}%
\pgfpathlineto{\pgfqpoint{1.401378in}{1.316592in}}%
\pgfpathlineto{\pgfqpoint{1.403058in}{1.318272in}}%
\pgfpathlineto{\pgfqpoint{1.404739in}{1.319953in}}%
\pgfpathlineto{\pgfqpoint{1.406420in}{1.321634in}}%
\pgfpathlineto{\pgfqpoint{1.408101in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{1.324996in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{1.413143in}{1.328357in}}%
\pgfpathlineto{\pgfqpoint{1.414824in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.331719in}}%
\pgfpathlineto{\pgfqpoint{1.418186in}{1.333400in}}%
\pgfpathlineto{\pgfqpoint{1.419866in}{1.335081in}}%
\pgfpathlineto{\pgfqpoint{1.421547in}{1.336761in}}%
\pgfpathlineto{\pgfqpoint{1.423228in}{1.338442in}}%
\pgfpathlineto{\pgfqpoint{1.424909in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{1.426590in}{1.341804in}}%
\pgfpathlineto{\pgfqpoint{1.428271in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{1.429951in}{1.345165in}}%
\pgfpathlineto{\pgfqpoint{1.431632in}{1.346846in}}%
\pgfpathlineto{\pgfqpoint{1.433313in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{1.434994in}{1.350208in}}%
\pgfpathlineto{\pgfqpoint{1.436675in}{1.351889in}}%
\pgfpathlineto{\pgfqpoint{1.438355in}{1.353570in}}%
\pgfpathlineto{\pgfqpoint{1.440036in}{1.355250in}}%
\pgfpathlineto{\pgfqpoint{1.441717in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{1.443398in}{1.358612in}}%
\pgfpathlineto{\pgfqpoint{1.445079in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{1.446759in}{1.361974in}}%
\pgfpathlineto{\pgfqpoint{1.448440in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{1.450121in}{1.365335in}}%
\pgfpathlineto{\pgfqpoint{1.451802in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{1.453483in}{1.368697in}}%
\pgfpathlineto{\pgfqpoint{1.455164in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{1.372058in}}%
\pgfpathlineto{\pgfqpoint{1.458525in}{1.373739in}}%
\pgfpathlineto{\pgfqpoint{1.460206in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{1.461887in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{1.463568in}{1.378782in}}%
\pgfpathlineto{\pgfqpoint{1.465248in}{1.380463in}}%
\pgfpathlineto{\pgfqpoint{1.466929in}{1.382143in}}%
\pgfpathlineto{\pgfqpoint{1.468610in}{1.383824in}}%
\pgfpathlineto{\pgfqpoint{1.470291in}{1.385505in}}%
\pgfpathlineto{\pgfqpoint{1.471972in}{1.387186in}}%
\pgfpathlineto{\pgfqpoint{1.473652in}{1.388867in}}%
\pgfpathlineto{\pgfqpoint{1.475333in}{1.390547in}}%
\pgfpathlineto{\pgfqpoint{1.477014in}{1.392228in}}%
\pgfpathlineto{\pgfqpoint{1.478695in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.480376in}{1.395590in}}%
\pgfpathlineto{\pgfqpoint{1.482057in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.483737in}{1.398952in}}%
\pgfpathlineto{\pgfqpoint{1.485418in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.487099in}{1.402313in}}%
\pgfpathlineto{\pgfqpoint{1.488780in}{1.403994in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{1.405675in}}%
\pgfpathlineto{\pgfqpoint{1.492141in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{1.493822in}{1.409036in}}%
\pgfpathlineto{\pgfqpoint{1.495503in}{1.410717in}}%
\pgfpathlineto{\pgfqpoint{1.497184in}{1.412398in}}%
\pgfpathlineto{\pgfqpoint{1.498865in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{1.500545in}{1.415760in}}%
\pgfpathlineto{\pgfqpoint{1.502226in}{1.417440in}}%
\pgfpathlineto{\pgfqpoint{1.503907in}{1.419121in}}%
\pgfpathlineto{\pgfqpoint{1.505588in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.507269in}{1.422483in}}%
\pgfpathlineto{\pgfqpoint{1.508950in}{1.424164in}}%
\pgfpathlineto{\pgfqpoint{1.510630in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{1.512311in}{1.427525in}}%
\pgfpathlineto{\pgfqpoint{1.513992in}{1.429206in}}%
\pgfpathlineto{\pgfqpoint{1.515673in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{1.517354in}{1.432568in}}%
\pgfpathlineto{\pgfqpoint{1.519034in}{1.434249in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{1.435929in}}%
\pgfpathlineto{\pgfqpoint{1.522396in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{1.524077in}{1.439291in}}%
\pgfpathlineto{\pgfqpoint{1.525758in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{1.442653in}}%
\pgfpathlineto{\pgfqpoint{1.529119in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{1.530800in}{1.446014in}}%
\pgfpathlineto{\pgfqpoint{1.532481in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{1.449376in}}%
\pgfpathlineto{\pgfqpoint{1.535843in}{1.451057in}}%
\pgfpathlineto{\pgfqpoint{1.537523in}{1.452738in}}%
\pgfpathlineto{\pgfqpoint{1.539204in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{1.540885in}{1.456099in}}%
\pgfpathlineto{\pgfqpoint{1.542566in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{1.459461in}}%
\pgfpathlineto{\pgfqpoint{1.545927in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{1.547608in}{1.462822in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{1.464503in}}%
\pgfpathlineto{\pgfqpoint{1.550970in}{1.466184in}}%
\pgfpathlineto{\pgfqpoint{1.552651in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{1.554332in}{1.469546in}}%
\pgfpathlineto{\pgfqpoint{1.556012in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{1.472907in}}%
\pgfpathlineto{\pgfqpoint{1.559374in}{1.474588in}}%
\pgfpathlineto{\pgfqpoint{1.561055in}{1.476269in}}%
\pgfpathlineto{\pgfqpoint{1.562736in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{1.564416in}{1.479631in}}%
\pgfpathlineto{\pgfqpoint{1.566097in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{1.567778in}{1.482992in}}%
\pgfpathlineto{\pgfqpoint{1.569459in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{1.571140in}{1.486354in}}%
\pgfpathlineto{\pgfqpoint{1.572820in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{1.574501in}{1.489715in}}%
\pgfpathlineto{\pgfqpoint{1.576182in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{1.577863in}{1.493077in}}%
\pgfpathlineto{\pgfqpoint{1.579544in}{1.494758in}}%
\pgfpathlineto{\pgfqpoint{1.581225in}{1.496439in}}%
\pgfpathlineto{\pgfqpoint{1.582905in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{1.499800in}}%
\pgfpathlineto{\pgfqpoint{1.586267in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{1.587948in}{1.503162in}}%
\pgfpathlineto{\pgfqpoint{1.589629in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{1.591309in}{1.506524in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{1.509885in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{1.513247in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.514928in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{1.516608in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{1.519970in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{1.523332in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{1.526693in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{1.533417in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{1.540140in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.545182in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{1.546863in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.548544in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{1.550225in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{1.553586in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{1.556948in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.561990in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{1.563671in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{1.567033in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{1.570394in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.572075in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{1.573756in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.575437in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{1.577118in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.578799in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{1.583841in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{1.587203in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{1.590564in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.592245in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{1.593926in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{1.597287in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{1.600649in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{1.604011in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.605692in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{1.607372in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.609053in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{1.610734in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.612415in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.615776in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{1.617457in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{1.619138in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{1.620819in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{1.624181in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.625861in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{1.627542in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.629223in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{1.630904in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.635946in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{1.637627in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{1.640989in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{1.644350in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{1.647712in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.649393in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{1.651074in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{1.652754in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{1.654435in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.656116in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{1.657797in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{1.659478in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{1.661158in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.662839in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{1.664520in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{1.667882in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{1.669562in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{1.671243in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.672924in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{1.674605in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{1.677967in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{1.681328in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{1.683009in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{1.684690in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.686371in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{1.688051in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{1.691413in}}%
\pgfpathlineto{\pgfqpoint{1.777880in}{1.693094in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{1.694775in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{1.698136in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{1.699817in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.701498in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{1.704860in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{1.708221in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.709902in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{1.711583in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{1.713264in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{1.714944in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{1.718306in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.719987in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.721668in}}%
\pgfpathlineto{\pgfqpoint{1.808134in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{1.725029in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{1.726710in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{1.728391in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.730072in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{1.731753in}}%
\pgfpathlineto{\pgfqpoint{1.818219in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{1.735114in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{1.736795in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{1.738476in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.740157in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{1.741837in}}%
\pgfpathlineto{\pgfqpoint{1.828304in}{1.743518in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{1.745199in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{1.746880in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{1.748561in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.750242in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{1.751922in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{1.755284in}}%
\pgfpathlineto{\pgfqpoint{1.841751in}{1.756965in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{1.758646in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{1.760326in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{1.762007in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.763688in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{1.765369in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{1.768730in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{1.858559in}{1.773773in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{1.775454in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.777135in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{1.778815in}}%
\pgfpathlineto{\pgfqpoint{1.865282in}{1.780496in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{1.782177in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{1.783858in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{1.785539in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{1.788900in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.790581in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{1.792262in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{1.793943in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{1.795623in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{1.798985in}}%
\pgfpathlineto{\pgfqpoint{1.885452in}{1.800666in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{1.802347in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{1.804028in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.805708in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.807389in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{1.809070in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{1.810751in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{1.812432in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{1.815793in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{1.817474in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{1.819155in}}%
\pgfpathlineto{\pgfqpoint{1.905622in}{1.820836in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{1.822516in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{1.824197in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{1.825878in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{1.829240in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{1.830921in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{1.832601in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{1.834282in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{1.835963in}}%
\pgfpathlineto{\pgfqpoint{1.922430in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{1.839325in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{1.841005in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{1.842686in}}%
\pgfpathlineto{\pgfqpoint{1.929153in}{1.844367in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{1.846048in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.847729in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{1.849409in}}%
\pgfpathlineto{\pgfqpoint{1.935876in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{1.852771in}}%
\pgfpathlineto{\pgfqpoint{1.939238in}{1.854452in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{1.856133in}}%
\pgfpathlineto{\pgfqpoint{1.942599in}{1.857814in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{1.859494in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.861175in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{1.862856in}}%
\pgfpathlineto{\pgfqpoint{1.949323in}{1.864537in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{1.866218in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{1.954365in}{1.869579in}}%
\pgfpathlineto{\pgfqpoint{1.956046in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{1.872941in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.874622in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{1.876303in}}%
\pgfpathlineto{\pgfqpoint{1.962769in}{1.877983in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{1.879664in}}%
\pgfpathlineto{\pgfqpoint{1.966131in}{1.881345in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{1.883026in}}%
\pgfpathlineto{\pgfqpoint{1.969492in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{1.972854in}{1.888068in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{1.889749in}}%
\pgfpathlineto{\pgfqpoint{1.976216in}{1.891430in}}%
\pgfpathlineto{\pgfqpoint{1.977896in}{1.893111in}}%
\pgfpathlineto{\pgfqpoint{1.979577in}{1.894791in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{1.896472in}}%
\pgfpathlineto{\pgfqpoint{1.982939in}{1.898153in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{1.899834in}}%
\pgfpathlineto{\pgfqpoint{1.986301in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{1.903196in}}%
\pgfpathlineto{\pgfqpoint{1.989662in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{1.906557in}}%
\pgfpathlineto{\pgfqpoint{1.993024in}{1.908238in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{1.909919in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.911600in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{1.913280in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{1.914961in}}%
\pgfpathlineto{\pgfqpoint{2.001428in}{1.916642in}}%
\pgfpathlineto{\pgfqpoint{2.003109in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{1.920004in}}%
\pgfpathlineto{\pgfqpoint{2.006470in}{1.921684in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{1.923365in}}%
\pgfpathlineto{\pgfqpoint{2.009832in}{1.925046in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{1.926727in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{1.930089in}}%
\pgfpathlineto{\pgfqpoint{2.016555in}{1.931769in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{1.933450in}}%
\pgfpathlineto{\pgfqpoint{2.019917in}{1.935131in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{1.936812in}}%
\pgfpathlineto{\pgfqpoint{2.023278in}{1.938493in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{1.940173in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{1.943535in}}%
\pgfpathlineto{\pgfqpoint{2.030002in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{1.946897in}}%
\pgfpathlineto{\pgfqpoint{2.033363in}{1.948577in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{1.950258in}}%
\pgfpathlineto{\pgfqpoint{2.036725in}{1.951939in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{1.953620in}}%
\pgfpathlineto{\pgfqpoint{2.040087in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{1.956982in}}%
\pgfpathlineto{\pgfqpoint{2.043448in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{1.960343in}}%
\pgfpathlineto{\pgfqpoint{2.046810in}{1.962024in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.963705in}}%
\pgfpathlineto{\pgfqpoint{2.050171in}{1.965386in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{1.967066in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{1.970428in}}%
\pgfpathlineto{\pgfqpoint{2.056895in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{1.973790in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{1.975471in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{1.977151in}}%
\pgfpathlineto{\pgfqpoint{2.063618in}{1.978832in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{1.980513in}}%
\pgfpathlineto{\pgfqpoint{2.066980in}{1.982194in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{1.983875in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{1.985555in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{1.987236in}}%
\pgfpathlineto{\pgfqpoint{2.073703in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{1.990598in}}%
\pgfpathlineto{\pgfqpoint{2.077064in}{1.992279in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{2.080426in}{1.995640in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{1.997321in}}%
\pgfpathlineto{\pgfqpoint{2.083788in}{1.999002in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{2.000683in}}%
\pgfpathlineto{\pgfqpoint{2.087149in}{2.002364in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{2.004044in}}%
\pgfpathlineto{\pgfqpoint{2.090511in}{2.005725in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{2.007406in}}%
\pgfpathlineto{\pgfqpoint{2.093873in}{2.009087in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{2.010768in}}%
\pgfpathlineto{\pgfqpoint{2.097234in}{2.009087in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{2.007406in}}%
\pgfpathlineto{\pgfqpoint{2.093873in}{2.005725in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{2.004044in}}%
\pgfpathlineto{\pgfqpoint{2.090511in}{2.002364in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{2.000683in}}%
\pgfpathlineto{\pgfqpoint{2.087149in}{1.999002in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{1.997321in}}%
\pgfpathlineto{\pgfqpoint{2.083788in}{1.995640in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{2.080426in}{1.992279in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{1.990598in}}%
\pgfpathlineto{\pgfqpoint{2.077064in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{1.987236in}}%
\pgfpathlineto{\pgfqpoint{2.073703in}{1.985555in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{1.983875in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{1.982194in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{1.980513in}}%
\pgfpathlineto{\pgfqpoint{2.066980in}{1.978832in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{1.977151in}}%
\pgfpathlineto{\pgfqpoint{2.063618in}{1.975471in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{1.973790in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{1.970428in}}%
\pgfpathlineto{\pgfqpoint{2.056895in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{1.967066in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{1.965386in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{1.963705in}}%
\pgfpathlineto{\pgfqpoint{2.050171in}{1.962024in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.960343in}}%
\pgfpathlineto{\pgfqpoint{2.046810in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{1.956982in}}%
\pgfpathlineto{\pgfqpoint{2.043448in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{1.953620in}}%
\pgfpathlineto{\pgfqpoint{2.040087in}{1.951939in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{1.950258in}}%
\pgfpathlineto{\pgfqpoint{2.036725in}{1.948577in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{1.946897in}}%
\pgfpathlineto{\pgfqpoint{2.033363in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{1.943535in}}%
\pgfpathlineto{\pgfqpoint{2.030002in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{1.940173in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{1.938493in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{1.936812in}}%
\pgfpathlineto{\pgfqpoint{2.023278in}{1.935131in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{1.933450in}}%
\pgfpathlineto{\pgfqpoint{2.019917in}{1.931769in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{1.930089in}}%
\pgfpathlineto{\pgfqpoint{2.016555in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{1.926727in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{1.925046in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{1.923365in}}%
\pgfpathlineto{\pgfqpoint{2.009832in}{1.921684in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{1.920004in}}%
\pgfpathlineto{\pgfqpoint{2.006470in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{1.916642in}}%
\pgfpathlineto{\pgfqpoint{2.003109in}{1.914961in}}%
\pgfpathlineto{\pgfqpoint{2.001428in}{1.913280in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{1.911600in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{1.909919in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.908238in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{1.903196in}}%
\pgfpathlineto{\pgfqpoint{1.993024in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{1.899834in}}%
\pgfpathlineto{\pgfqpoint{1.989662in}{1.898153in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{1.896472in}}%
\pgfpathlineto{\pgfqpoint{1.986301in}{1.894791in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{1.893111in}}%
\pgfpathlineto{\pgfqpoint{1.982939in}{1.891430in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{1.889749in}}%
\pgfpathlineto{\pgfqpoint{1.979577in}{1.888068in}}%
\pgfpathlineto{\pgfqpoint{1.977896in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{1.976216in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{1.883026in}}%
\pgfpathlineto{\pgfqpoint{1.972854in}{1.881345in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{1.879664in}}%
\pgfpathlineto{\pgfqpoint{1.969492in}{1.877983in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{1.876303in}}%
\pgfpathlineto{\pgfqpoint{1.966131in}{1.874622in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{1.872941in}}%
\pgfpathlineto{\pgfqpoint{1.962769in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{1.869579in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.864537in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{1.862856in}}%
\pgfpathlineto{\pgfqpoint{1.956046in}{1.861175in}}%
\pgfpathlineto{\pgfqpoint{1.954365in}{1.859494in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{1.857814in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{1.856133in}}%
\pgfpathlineto{\pgfqpoint{1.949323in}{1.854452in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{1.852771in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{1.849409in}}%
\pgfpathlineto{\pgfqpoint{1.942599in}{1.847729in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{1.846048in}}%
\pgfpathlineto{\pgfqpoint{1.939238in}{1.844367in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{1.842686in}}%
\pgfpathlineto{\pgfqpoint{1.935876in}{1.841005in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{1.839325in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.834282in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{1.832601in}}%
\pgfpathlineto{\pgfqpoint{1.929153in}{1.830921in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{1.829240in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{1.825878in}}%
\pgfpathlineto{\pgfqpoint{1.922430in}{1.824197in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{1.822516in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{1.820836in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{1.819155in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{1.817474in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{1.815793in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.810751in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{1.809070in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{1.807389in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{1.805708in}}%
\pgfpathlineto{\pgfqpoint{1.905622in}{1.804028in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{1.802347in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{1.800666in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{1.798985in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{1.795623in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{1.793943in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{1.792262in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.790581in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.785539in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{1.783858in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{1.782177in}}%
\pgfpathlineto{\pgfqpoint{1.885452in}{1.780496in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{1.778815in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{1.777135in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{1.775454in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{1.773773in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{1.765369in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{1.763688in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{1.762007in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{1.760326in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{1.758646in}}%
\pgfpathlineto{\pgfqpoint{1.865282in}{1.756965in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{1.755284in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.750242in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{1.748561in}}%
\pgfpathlineto{\pgfqpoint{1.858559in}{1.746880in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{1.745199in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{1.743518in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{1.741837in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{1.740157in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{1.738476in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.736795in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{1.731753in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{1.730072in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{1.728391in}}%
\pgfpathlineto{\pgfqpoint{1.841751in}{1.726710in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{1.725029in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{1.721668in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.719987in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{1.714944in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{1.713264in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{1.711583in}}%
\pgfpathlineto{\pgfqpoint{1.828304in}{1.709902in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{1.708221in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{1.701498in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{1.699817in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{1.698136in}}%
\pgfpathlineto{\pgfqpoint{1.818219in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{1.694775in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.693094in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{1.688051in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{1.686371in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{1.684690in}}%
\pgfpathlineto{\pgfqpoint{1.808134in}{1.683009in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.681328in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{1.674605in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{1.672924in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{1.671243in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{1.669562in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{1.667882in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.662839in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{1.661158in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{1.659478in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{1.657797in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.656116in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.652754in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.651074in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{1.649393in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{1.647712in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{1.640989in}}%
\pgfpathlineto{\pgfqpoint{1.777880in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{1.637627in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{1.635946in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.629223in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{1.627542in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{1.625861in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{1.624181in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.619138in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{1.617457in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{1.615776in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.612415in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.609053in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{1.607372in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{1.605692in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{1.604011in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{1.597287in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.592245in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{1.590564in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{1.587203in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{1.578799in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{1.577118in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.575437in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.572075in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{1.570394in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{1.563671in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{1.561990in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{1.553586in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.548544in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{1.546863in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{1.545182in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{1.523332in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{1.519970in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.514928in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{1.513247in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{1.506524in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{1.499800in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.494758in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{1.493077in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{1.486354in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{1.479631in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.474588in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{1.472907in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{1.466184in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.464503in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{1.459461in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{1.452738in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.451057in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{1.446014in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{1.439291in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.434249in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{1.429206in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.427525in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.424164in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{1.422483in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.417440in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{1.415760in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.410717in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{1.405675in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.403994in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{1.398952in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.390547in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{1.388867in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.387186in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.383824in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.380463in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{1.378782in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.373739in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{1.368697in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{1.358612in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.353570in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.350208in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.346846in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{1.338442in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.336761in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.333400in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{1.328357in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.319953in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.316592in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{1.314911in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.313230in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.309868in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{1.304826in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.296422in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{1.291379in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.286337in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.282975in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.276252in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{1.274571in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.269529in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.266167in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.262806in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{1.257763in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.256082in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.249359in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.245997in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{1.240955in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.239274in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.232551in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.229189in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.225828in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.222466in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{1.217424in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.212381in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.205658in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.198935in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.195573in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{1.187169in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.182127in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.178765in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.172042in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.168680in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.161957in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.158595in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.148510in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.141787in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.138425in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.135064in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.131702in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.128341in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.124979in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.121617in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.118256in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.114894in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.111532in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.104809in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.101448in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.098086in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.084639in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.077916in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.074555in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.061108in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{1.059427in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.057746in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.047662in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.040938in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.037577in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.034215in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{1.029173in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.024130in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.020768in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.014045in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.010684in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{1.777880in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{1.808134in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{1.818219in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{1.828304in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{1.841751in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{1.858559in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{1.865282in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{1.885452in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{1.905622in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{1.905622in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{1.885452in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{1.865282in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{1.858559in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{1.841751in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{1.828304in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{1.818219in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{1.808134in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{1.777880in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.010684in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.014045in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.020768in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.024130in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{1.029173in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.034215in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.037577in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.040938in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.047662in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.057746in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{1.059427in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.061108in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.074555in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.077916in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.084639in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.098086in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.101448in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.104809in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.111532in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.114894in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.118256in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.121617in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.124979in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.128341in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.131702in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.135064in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.138425in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.141787in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.148510in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.158595in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.161957in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.168680in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.172042in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.178765in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.182127in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{1.187169in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.195573in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.198935in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.205658in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.212381in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{1.217424in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.222466in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.225828in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.229189in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.232551in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.239274in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{1.240955in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.245997in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.249359in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.256082in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{1.257763in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.262806in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.266167in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.269529in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{1.274571in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.276252in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.282975in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.286337in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{1.291379in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.296422in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{1.304826in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.309868in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.313230in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{1.314911in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.316592in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.319953in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{1.328357in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.333400in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.336761in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{1.338442in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.346846in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.350208in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.353570in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{1.358612in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{1.368697in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.373739in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{1.378782in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.380463in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.383824in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.387186in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{1.388867in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.390547in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{1.398952in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.403994in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{1.405675in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.410717in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{1.415760in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.417440in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{1.422483in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.424164in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.427525in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{1.429206in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.434249in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{1.439291in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{1.446014in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.451057in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{1.452738in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{1.459461in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.464503in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{1.466184in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{1.472907in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.474588in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{1.479631in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{1.486354in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{1.493077in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.494758in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{1.499800in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{1.506524in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{1.513247in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.514928in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{1.519970in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{1.523332in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{1.545182in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{1.546863in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.548544in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{1.553586in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{1.561990in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{1.563671in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{1.570394in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.572075in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.575437in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{1.577118in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{1.578799in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{1.587203in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{1.590564in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.592245in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{1.597287in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{1.604011in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{1.605692in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{1.607372in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.609053in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.612415in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{1.615776in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{1.617457in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.619138in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{1.624181in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{1.625861in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{1.627542in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.629223in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{1.635946in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{1.637627in}}%
\pgfpathlineto{\pgfqpoint{1.777880in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{1.640989in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{1.647712in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{1.649393in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.651074in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.652754in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.656116in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{1.657797in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{1.659478in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{1.661158in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.662839in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{1.667882in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{1.669562in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{1.671243in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{1.672924in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{1.674605in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.681328in}}%
\pgfpathlineto{\pgfqpoint{1.808134in}{1.683009in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{1.684690in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{1.686371in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{1.688051in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.693094in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{1.694775in}}%
\pgfpathlineto{\pgfqpoint{1.818219in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{1.698136in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{1.699817in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{1.701498in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{1.708221in}}%
\pgfpathlineto{\pgfqpoint{1.828304in}{1.709902in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{1.711583in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{1.713264in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{1.714944in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.719987in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{1.721668in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{1.725029in}}%
\pgfpathlineto{\pgfqpoint{1.841751in}{1.726710in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{1.728391in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{1.730072in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{1.731753in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.736795in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{1.738476in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{1.740157in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{1.741837in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{1.743518in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{1.745199in}}%
\pgfpathlineto{\pgfqpoint{1.858559in}{1.746880in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{1.748561in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.750242in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{1.755284in}}%
\pgfpathlineto{\pgfqpoint{1.865282in}{1.756965in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{1.758646in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{1.760326in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{1.762007in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{1.763688in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{1.765369in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{1.773773in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{1.775454in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{1.777135in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{1.778815in}}%
\pgfpathlineto{\pgfqpoint{1.885452in}{1.780496in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{1.782177in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{1.783858in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.785539in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.790581in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{1.792262in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{1.793943in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{1.795623in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{1.798985in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{1.800666in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{1.802347in}}%
\pgfpathlineto{\pgfqpoint{1.905622in}{1.804028in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{1.805708in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{1.807389in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{1.809070in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.810751in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{1.815793in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{1.817474in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{1.819155in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{1.820836in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{1.822516in}}%
\pgfpathlineto{\pgfqpoint{1.922430in}{1.824197in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{1.825878in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{1.829240in}}%
\pgfpathlineto{\pgfqpoint{1.929153in}{1.830921in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{1.832601in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.834282in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{1.839325in}}%
\pgfpathlineto{\pgfqpoint{1.935876in}{1.841005in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{1.842686in}}%
\pgfpathlineto{\pgfqpoint{1.939238in}{1.844367in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{1.846048in}}%
\pgfpathlineto{\pgfqpoint{1.942599in}{1.847729in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{1.849409in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{1.852771in}}%
\pgfpathlineto{\pgfqpoint{1.949323in}{1.854452in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{1.856133in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{1.857814in}}%
\pgfpathlineto{\pgfqpoint{1.954365in}{1.859494in}}%
\pgfpathlineto{\pgfqpoint{1.956046in}{1.861175in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{1.862856in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.864537in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{1.869579in}}%
\pgfpathlineto{\pgfqpoint{1.962769in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{1.872941in}}%
\pgfpathlineto{\pgfqpoint{1.966131in}{1.874622in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{1.876303in}}%
\pgfpathlineto{\pgfqpoint{1.969492in}{1.877983in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{1.879664in}}%
\pgfpathlineto{\pgfqpoint{1.972854in}{1.881345in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{1.883026in}}%
\pgfpathlineto{\pgfqpoint{1.976216in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{1.977896in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{1.979577in}{1.888068in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{1.889749in}}%
\pgfpathlineto{\pgfqpoint{1.982939in}{1.891430in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{1.893111in}}%
\pgfpathlineto{\pgfqpoint{1.986301in}{1.894791in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{1.896472in}}%
\pgfpathlineto{\pgfqpoint{1.989662in}{1.898153in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{1.899834in}}%
\pgfpathlineto{\pgfqpoint{1.993024in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{1.903196in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.908238in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{1.909919in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{1.911600in}}%
\pgfpathlineto{\pgfqpoint{2.001428in}{1.913280in}}%
\pgfpathlineto{\pgfqpoint{2.003109in}{1.914961in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{1.916642in}}%
\pgfpathlineto{\pgfqpoint{2.006470in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{1.920004in}}%
\pgfpathlineto{\pgfqpoint{2.009832in}{1.921684in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{1.923365in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{1.925046in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{1.926727in}}%
\pgfpathlineto{\pgfqpoint{2.016555in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{1.930089in}}%
\pgfpathlineto{\pgfqpoint{2.019917in}{1.931769in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{1.933450in}}%
\pgfpathlineto{\pgfqpoint{2.023278in}{1.935131in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{1.936812in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{1.938493in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{1.940173in}}%
\pgfpathlineto{\pgfqpoint{2.030002in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{1.943535in}}%
\pgfpathlineto{\pgfqpoint{2.033363in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{1.946897in}}%
\pgfpathlineto{\pgfqpoint{2.036725in}{1.948577in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{1.950258in}}%
\pgfpathlineto{\pgfqpoint{2.040087in}{1.951939in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{1.953620in}}%
\pgfpathlineto{\pgfqpoint{2.043448in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{1.956982in}}%
\pgfpathlineto{\pgfqpoint{2.046810in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.960343in}}%
\pgfpathlineto{\pgfqpoint{2.050171in}{1.962024in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{1.963705in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{1.965386in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{1.967066in}}%
\pgfpathlineto{\pgfqpoint{2.056895in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{1.970428in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{1.973790in}}%
\pgfpathlineto{\pgfqpoint{2.063618in}{1.975471in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{1.977151in}}%
\pgfpathlineto{\pgfqpoint{2.066980in}{1.978832in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{1.980513in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{1.982194in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{1.983875in}}%
\pgfpathlineto{\pgfqpoint{2.073703in}{1.985555in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{1.987236in}}%
\pgfpathlineto{\pgfqpoint{2.077064in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{1.990598in}}%
\pgfpathlineto{\pgfqpoint{2.080426in}{1.992279in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{2.083788in}{1.995640in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{1.997321in}}%
\pgfpathlineto{\pgfqpoint{2.087149in}{1.999002in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{2.000683in}}%
\pgfpathlineto{\pgfqpoint{2.090511in}{2.002364in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{2.004044in}}%
\pgfpathlineto{\pgfqpoint{2.093873in}{2.005725in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{2.007406in}}%
\pgfpathlineto{\pgfqpoint{2.097234in}{2.009087in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{2.010768in}}%
\pgfpathlineto{\pgfqpoint{2.093873in}{2.009087in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{2.007406in}}%
\pgfpathlineto{\pgfqpoint{2.090511in}{2.005725in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{2.004044in}}%
\pgfpathlineto{\pgfqpoint{2.087149in}{2.002364in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{2.000683in}}%
\pgfpathlineto{\pgfqpoint{2.083788in}{1.999002in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{1.997321in}}%
\pgfpathlineto{\pgfqpoint{2.080426in}{1.995640in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{2.077064in}{1.992279in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{1.990598in}}%
\pgfpathlineto{\pgfqpoint{2.073703in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{1.987236in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{1.985555in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{1.983875in}}%
\pgfpathlineto{\pgfqpoint{2.066980in}{1.982194in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{1.980513in}}%
\pgfpathlineto{\pgfqpoint{2.063618in}{1.978832in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{1.977151in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{1.975471in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{1.973790in}}%
\pgfpathlineto{\pgfqpoint{2.056895in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{1.970428in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{1.967066in}}%
\pgfpathlineto{\pgfqpoint{2.050171in}{1.965386in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.963705in}}%
\pgfpathlineto{\pgfqpoint{2.046810in}{1.962024in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{1.960343in}}%
\pgfpathlineto{\pgfqpoint{2.043448in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{1.956982in}}%
\pgfpathlineto{\pgfqpoint{2.040087in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{1.953620in}}%
\pgfpathlineto{\pgfqpoint{2.036725in}{1.951939in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{1.950258in}}%
\pgfpathlineto{\pgfqpoint{2.033363in}{1.948577in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{1.946897in}}%
\pgfpathlineto{\pgfqpoint{2.030002in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{1.943535in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{1.940173in}}%
\pgfpathlineto{\pgfqpoint{2.023278in}{1.938493in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{1.936812in}}%
\pgfpathlineto{\pgfqpoint{2.019917in}{1.935131in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{1.933450in}}%
\pgfpathlineto{\pgfqpoint{2.016555in}{1.931769in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{1.930089in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{1.926727in}}%
\pgfpathlineto{\pgfqpoint{2.009832in}{1.925046in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{1.923365in}}%
\pgfpathlineto{\pgfqpoint{2.006470in}{1.921684in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{1.920004in}}%
\pgfpathlineto{\pgfqpoint{2.003109in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{2.001428in}{1.916642in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{1.914961in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{1.913280in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.911600in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{1.909919in}}%
\pgfpathlineto{\pgfqpoint{1.993024in}{1.908238in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{1.906557in}}%
\pgfpathlineto{\pgfqpoint{1.989662in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{1.903196in}}%
\pgfpathlineto{\pgfqpoint{1.986301in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{1.899834in}}%
\pgfpathlineto{\pgfqpoint{1.982939in}{1.898153in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{1.896472in}}%
\pgfpathlineto{\pgfqpoint{1.979577in}{1.894791in}}%
\pgfpathlineto{\pgfqpoint{1.977896in}{1.893111in}}%
\pgfpathlineto{\pgfqpoint{1.976216in}{1.891430in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{1.889749in}}%
\pgfpathlineto{\pgfqpoint{1.972854in}{1.888068in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{1.969492in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{1.883026in}}%
\pgfpathlineto{\pgfqpoint{1.966131in}{1.881345in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{1.879664in}}%
\pgfpathlineto{\pgfqpoint{1.962769in}{1.877983in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{1.876303in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.874622in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{1.872941in}}%
\pgfpathlineto{\pgfqpoint{1.956046in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{1.954365in}{1.869579in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{1.866218in}}%
\pgfpathlineto{\pgfqpoint{1.949323in}{1.864537in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{1.862856in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.861175in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{1.859494in}}%
\pgfpathlineto{\pgfqpoint{1.942599in}{1.857814in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{1.856133in}}%
\pgfpathlineto{\pgfqpoint{1.939238in}{1.854452in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{1.852771in}}%
\pgfpathlineto{\pgfqpoint{1.935876in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{1.849409in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.847729in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{1.846048in}}%
\pgfpathlineto{\pgfqpoint{1.929153in}{1.844367in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{1.842686in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{1.841005in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{1.839325in}}%
\pgfpathlineto{\pgfqpoint{1.922430in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{1.835963in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{1.834282in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{1.832601in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{1.830921in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{1.829240in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{1.825878in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{1.824197in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{1.822516in}}%
\pgfpathlineto{\pgfqpoint{1.905622in}{1.820836in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{1.819155in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{1.817474in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{1.815793in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{1.812432in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{1.810751in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{1.809070in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.807389in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.805708in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{1.804028in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{1.802347in}}%
\pgfpathlineto{\pgfqpoint{1.885452in}{1.800666in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{1.798985in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{1.795623in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{1.793943in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{1.792262in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.790581in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{1.788900in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{1.785539in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{1.783858in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{1.782177in}}%
\pgfpathlineto{\pgfqpoint{1.865282in}{1.780496in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{1.778815in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.777135in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{1.775454in}}%
\pgfpathlineto{\pgfqpoint{1.858559in}{1.773773in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{1.768730in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{1.765369in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.763688in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{1.762007in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{1.760326in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{1.758646in}}%
\pgfpathlineto{\pgfqpoint{1.841751in}{1.756965in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{1.755284in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{1.751922in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.750242in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{1.748561in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{1.746880in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{1.745199in}}%
\pgfpathlineto{\pgfqpoint{1.828304in}{1.743518in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{1.741837in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.740157in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{1.738476in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{1.736795in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{1.735114in}}%
\pgfpathlineto{\pgfqpoint{1.818219in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{1.731753in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.730072in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{1.728391in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{1.726710in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{1.725029in}}%
\pgfpathlineto{\pgfqpoint{1.808134in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.721668in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.719987in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{1.718306in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{1.714944in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{1.713264in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{1.711583in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.709902in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{1.708221in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{1.704860in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.701498in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{1.699817in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{1.698136in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{1.694775in}}%
\pgfpathlineto{\pgfqpoint{1.777880in}{1.693094in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{1.691413in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{1.688051in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.686371in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{1.684690in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{1.683009in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{1.681328in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{1.677967in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{1.674605in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.672924in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{1.671243in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{1.669562in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{1.667882in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{1.664520in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.662839in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{1.661158in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{1.659478in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{1.657797in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.656116in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{1.654435in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{1.652754in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{1.651074in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.649393in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{1.647712in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{1.644350in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{1.640989in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{1.637627in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.635946in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{1.630904in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.629223in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{1.627542in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.625861in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{1.624181in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{1.620819in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{1.619138in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{1.617457in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.615776in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.612415in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{1.610734in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.609053in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{1.607372in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.605692in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{1.604011in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{1.600649in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{1.597287in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{1.593926in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.592245in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{1.590564in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{1.587203in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{1.583841in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.578799in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{1.577118in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.575437in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{1.573756in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.572075in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{1.570394in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{1.567033in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{1.563671in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.561990in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{1.556948in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{1.553586in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{1.550225in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.548544in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{1.546863in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.545182in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{1.540140in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{1.533417in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{1.526693in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{1.523332in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{1.519970in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{1.516608in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.514928in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{1.513247in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{1.509885in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{1.591309in}{1.506524in}}%
\pgfpathlineto{\pgfqpoint{1.589629in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{1.587948in}{1.503162in}}%
\pgfpathlineto{\pgfqpoint{1.586267in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{1.499800in}}%
\pgfpathlineto{\pgfqpoint{1.582905in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{1.581225in}{1.496439in}}%
\pgfpathlineto{\pgfqpoint{1.579544in}{1.494758in}}%
\pgfpathlineto{\pgfqpoint{1.577863in}{1.493077in}}%
\pgfpathlineto{\pgfqpoint{1.576182in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{1.574501in}{1.489715in}}%
\pgfpathlineto{\pgfqpoint{1.572820in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{1.571140in}{1.486354in}}%
\pgfpathlineto{\pgfqpoint{1.569459in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{1.567778in}{1.482992in}}%
\pgfpathlineto{\pgfqpoint{1.566097in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{1.564416in}{1.479631in}}%
\pgfpathlineto{\pgfqpoint{1.562736in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{1.561055in}{1.476269in}}%
\pgfpathlineto{\pgfqpoint{1.559374in}{1.474588in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{1.472907in}}%
\pgfpathlineto{\pgfqpoint{1.556012in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{1.554332in}{1.469546in}}%
\pgfpathlineto{\pgfqpoint{1.552651in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{1.550970in}{1.466184in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{1.464503in}}%
\pgfpathlineto{\pgfqpoint{1.547608in}{1.462822in}}%
\pgfpathlineto{\pgfqpoint{1.545927in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{1.459461in}}%
\pgfpathlineto{\pgfqpoint{1.542566in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{1.540885in}{1.456099in}}%
\pgfpathlineto{\pgfqpoint{1.539204in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{1.537523in}{1.452738in}}%
\pgfpathlineto{\pgfqpoint{1.535843in}{1.451057in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{1.449376in}}%
\pgfpathlineto{\pgfqpoint{1.532481in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{1.530800in}{1.446014in}}%
\pgfpathlineto{\pgfqpoint{1.529119in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{1.442653in}}%
\pgfpathlineto{\pgfqpoint{1.525758in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{1.524077in}{1.439291in}}%
\pgfpathlineto{\pgfqpoint{1.522396in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{1.435929in}}%
\pgfpathlineto{\pgfqpoint{1.519034in}{1.434249in}}%
\pgfpathlineto{\pgfqpoint{1.517354in}{1.432568in}}%
\pgfpathlineto{\pgfqpoint{1.515673in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{1.513992in}{1.429206in}}%
\pgfpathlineto{\pgfqpoint{1.512311in}{1.427525in}}%
\pgfpathlineto{\pgfqpoint{1.510630in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{1.508950in}{1.424164in}}%
\pgfpathlineto{\pgfqpoint{1.507269in}{1.422483in}}%
\pgfpathlineto{\pgfqpoint{1.505588in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.503907in}{1.419121in}}%
\pgfpathlineto{\pgfqpoint{1.502226in}{1.417440in}}%
\pgfpathlineto{\pgfqpoint{1.500545in}{1.415760in}}%
\pgfpathlineto{\pgfqpoint{1.498865in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{1.497184in}{1.412398in}}%
\pgfpathlineto{\pgfqpoint{1.495503in}{1.410717in}}%
\pgfpathlineto{\pgfqpoint{1.493822in}{1.409036in}}%
\pgfpathlineto{\pgfqpoint{1.492141in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{1.405675in}}%
\pgfpathlineto{\pgfqpoint{1.488780in}{1.403994in}}%
\pgfpathlineto{\pgfqpoint{1.487099in}{1.402313in}}%
\pgfpathlineto{\pgfqpoint{1.485418in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.483737in}{1.398952in}}%
\pgfpathlineto{\pgfqpoint{1.482057in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.480376in}{1.395590in}}%
\pgfpathlineto{\pgfqpoint{1.478695in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.477014in}{1.392228in}}%
\pgfpathlineto{\pgfqpoint{1.475333in}{1.390547in}}%
\pgfpathlineto{\pgfqpoint{1.473652in}{1.388867in}}%
\pgfpathlineto{\pgfqpoint{1.471972in}{1.387186in}}%
\pgfpathlineto{\pgfqpoint{1.470291in}{1.385505in}}%
\pgfpathlineto{\pgfqpoint{1.468610in}{1.383824in}}%
\pgfpathlineto{\pgfqpoint{1.466929in}{1.382143in}}%
\pgfpathlineto{\pgfqpoint{1.465248in}{1.380463in}}%
\pgfpathlineto{\pgfqpoint{1.463568in}{1.378782in}}%
\pgfpathlineto{\pgfqpoint{1.461887in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{1.460206in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{1.458525in}{1.373739in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{1.372058in}}%
\pgfpathlineto{\pgfqpoint{1.455164in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{1.453483in}{1.368697in}}%
\pgfpathlineto{\pgfqpoint{1.451802in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{1.450121in}{1.365335in}}%
\pgfpathlineto{\pgfqpoint{1.448440in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{1.446759in}{1.361974in}}%
\pgfpathlineto{\pgfqpoint{1.445079in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{1.443398in}{1.358612in}}%
\pgfpathlineto{\pgfqpoint{1.441717in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{1.440036in}{1.355250in}}%
\pgfpathlineto{\pgfqpoint{1.438355in}{1.353570in}}%
\pgfpathlineto{\pgfqpoint{1.436675in}{1.351889in}}%
\pgfpathlineto{\pgfqpoint{1.434994in}{1.350208in}}%
\pgfpathlineto{\pgfqpoint{1.433313in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{1.431632in}{1.346846in}}%
\pgfpathlineto{\pgfqpoint{1.429951in}{1.345165in}}%
\pgfpathlineto{\pgfqpoint{1.428271in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{1.426590in}{1.341804in}}%
\pgfpathlineto{\pgfqpoint{1.424909in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{1.423228in}{1.338442in}}%
\pgfpathlineto{\pgfqpoint{1.421547in}{1.336761in}}%
\pgfpathlineto{\pgfqpoint{1.419866in}{1.335081in}}%
\pgfpathlineto{\pgfqpoint{1.418186in}{1.333400in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.331719in}}%
\pgfpathlineto{\pgfqpoint{1.414824in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{1.413143in}{1.328357in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{1.324996in}}%
\pgfpathlineto{\pgfqpoint{1.408101in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{1.406420in}{1.321634in}}%
\pgfpathlineto{\pgfqpoint{1.404739in}{1.319953in}}%
\pgfpathlineto{\pgfqpoint{1.403058in}{1.318272in}}%
\pgfpathlineto{\pgfqpoint{1.401378in}{1.316592in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{1.314911in}}%
\pgfpathlineto{\pgfqpoint{1.398016in}{1.313230in}}%
\pgfpathlineto{\pgfqpoint{1.396335in}{1.311549in}}%
\pgfpathlineto{\pgfqpoint{1.394654in}{1.309868in}}%
\pgfpathlineto{\pgfqpoint{1.392973in}{1.308188in}}%
\pgfpathlineto{\pgfqpoint{1.391293in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{1.389612in}{1.304826in}}%
\pgfpathlineto{\pgfqpoint{1.387931in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{1.386250in}{1.301464in}}%
\pgfpathlineto{\pgfqpoint{1.384569in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{1.382889in}{1.298103in}}%
\pgfpathlineto{\pgfqpoint{1.381208in}{1.296422in}}%
\pgfpathlineto{\pgfqpoint{1.379527in}{1.294741in}}%
\pgfpathlineto{\pgfqpoint{1.377846in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{1.291379in}}%
\pgfpathlineto{\pgfqpoint{1.374484in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{1.372804in}{1.288018in}}%
\pgfpathlineto{\pgfqpoint{1.371123in}{1.286337in}}%
\pgfpathlineto{\pgfqpoint{1.369442in}{1.284656in}}%
\pgfpathlineto{\pgfqpoint{1.367761in}{1.282975in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{1.281295in}}%
\pgfpathlineto{\pgfqpoint{1.364400in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{1.362719in}{1.277933in}}%
\pgfpathlineto{\pgfqpoint{1.361038in}{1.276252in}}%
\pgfpathlineto{\pgfqpoint{1.359357in}{1.274571in}}%
\pgfpathlineto{\pgfqpoint{1.357676in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.271210in}}%
\pgfpathlineto{\pgfqpoint{1.354315in}{1.269529in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{1.267848in}}%
\pgfpathlineto{\pgfqpoint{1.350953in}{1.266167in}}%
\pgfpathlineto{\pgfqpoint{1.349272in}{1.264486in}}%
\pgfpathlineto{\pgfqpoint{1.347591in}{1.262806in}}%
\pgfpathlineto{\pgfqpoint{1.345911in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{1.344230in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{1.342549in}{1.257763in}}%
\pgfpathlineto{\pgfqpoint{1.340868in}{1.256082in}}%
\pgfpathlineto{\pgfqpoint{1.339187in}{1.254402in}}%
\pgfpathlineto{\pgfqpoint{1.337507in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{1.335826in}{1.251040in}}%
\pgfpathlineto{\pgfqpoint{1.334145in}{1.249359in}}%
\pgfpathlineto{\pgfqpoint{1.332464in}{1.247678in}}%
\pgfpathlineto{\pgfqpoint{1.330783in}{1.245997in}}%
\pgfpathlineto{\pgfqpoint{1.329103in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{1.327422in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.240955in}}%
\pgfpathlineto{\pgfqpoint{1.324060in}{1.239274in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.237593in}}%
\pgfpathlineto{\pgfqpoint{1.320698in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{1.319018in}{1.234232in}}%
\pgfpathlineto{\pgfqpoint{1.317337in}{1.232551in}}%
\pgfpathlineto{\pgfqpoint{1.315656in}{1.230870in}}%
\pgfpathlineto{\pgfqpoint{1.313975in}{1.229189in}}%
\pgfpathlineto{\pgfqpoint{1.312294in}{1.227509in}}%
\pgfpathlineto{\pgfqpoint{1.310614in}{1.225828in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{1.224147in}}%
\pgfpathlineto{\pgfqpoint{1.307252in}{1.222466in}}%
\pgfpathlineto{\pgfqpoint{1.305571in}{1.220785in}}%
\pgfpathlineto{\pgfqpoint{1.303890in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{1.302210in}{1.217424in}}%
\pgfpathlineto{\pgfqpoint{1.300529in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{1.298848in}{1.214062in}}%
\pgfpathlineto{\pgfqpoint{1.297167in}{1.212381in}}%
\pgfpathlineto{\pgfqpoint{1.295486in}{1.210700in}}%
\pgfpathlineto{\pgfqpoint{1.293805in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{1.292125in}{1.207339in}}%
\pgfpathlineto{\pgfqpoint{1.290444in}{1.205658in}}%
\pgfpathlineto{\pgfqpoint{1.288763in}{1.203977in}}%
\pgfpathlineto{\pgfqpoint{1.287082in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.285401in}{1.200616in}}%
\pgfpathlineto{\pgfqpoint{1.283721in}{1.198935in}}%
\pgfpathlineto{\pgfqpoint{1.282040in}{1.197254in}}%
\pgfpathlineto{\pgfqpoint{1.280359in}{1.195573in}}%
\pgfpathlineto{\pgfqpoint{1.278678in}{1.193892in}}%
\pgfpathlineto{\pgfqpoint{1.276997in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{1.275316in}{1.190531in}}%
\pgfpathlineto{\pgfqpoint{1.273636in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{1.187169in}}%
\pgfpathlineto{\pgfqpoint{1.270274in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{1.268593in}{1.183807in}}%
\pgfpathlineto{\pgfqpoint{1.266912in}{1.182127in}}%
\pgfpathlineto{\pgfqpoint{1.265232in}{1.180446in}}%
\pgfpathlineto{\pgfqpoint{1.263551in}{1.178765in}}%
\pgfpathlineto{\pgfqpoint{1.261870in}{1.177084in}}%
\pgfpathlineto{\pgfqpoint{1.260189in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{1.258508in}{1.173723in}}%
\pgfpathlineto{\pgfqpoint{1.256828in}{1.172042in}}%
\pgfpathlineto{\pgfqpoint{1.255147in}{1.170361in}}%
\pgfpathlineto{\pgfqpoint{1.253466in}{1.168680in}}%
\pgfpathlineto{\pgfqpoint{1.251785in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.250104in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{1.163638in}}%
\pgfpathlineto{\pgfqpoint{1.246743in}{1.161957in}}%
\pgfpathlineto{\pgfqpoint{1.245062in}{1.160276in}}%
\pgfpathlineto{\pgfqpoint{1.243381in}{1.158595in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{1.156914in}}%
\pgfpathlineto{\pgfqpoint{1.240019in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{1.238339in}{1.153553in}}%
\pgfpathlineto{\pgfqpoint{1.236658in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.234977in}{1.150191in}}%
\pgfpathlineto{\pgfqpoint{1.233296in}{1.148510in}}%
\pgfpathlineto{\pgfqpoint{1.231615in}{1.146829in}}%
\pgfpathlineto{\pgfqpoint{1.229935in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{1.228254in}{1.143468in}}%
\pgfpathlineto{\pgfqpoint{1.226573in}{1.141787in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{1.140106in}}%
\pgfpathlineto{\pgfqpoint{1.223211in}{1.138425in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{1.136745in}}%
\pgfpathlineto{\pgfqpoint{1.219850in}{1.135064in}}%
\pgfpathlineto{\pgfqpoint{1.218169in}{1.133383in}}%
\pgfpathlineto{\pgfqpoint{1.216488in}{1.131702in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{1.130021in}}%
\pgfpathlineto{\pgfqpoint{1.213126in}{1.128341in}}%
\pgfpathlineto{\pgfqpoint{1.211446in}{1.126660in}}%
\pgfpathlineto{\pgfqpoint{1.209765in}{1.124979in}}%
\pgfpathlineto{\pgfqpoint{1.208084in}{1.123298in}}%
\pgfpathlineto{\pgfqpoint{1.206403in}{1.121617in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{1.119936in}}%
\pgfpathlineto{\pgfqpoint{1.203042in}{1.118256in}}%
\pgfpathlineto{\pgfqpoint{1.201361in}{1.116575in}}%
\pgfpathlineto{\pgfqpoint{1.199680in}{1.114894in}}%
\pgfpathlineto{\pgfqpoint{1.197999in}{1.113213in}}%
\pgfpathlineto{\pgfqpoint{1.196318in}{1.111532in}}%
\pgfpathlineto{\pgfqpoint{1.194637in}{1.109852in}}%
\pgfpathlineto{\pgfqpoint{1.192957in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{1.191276in}{1.106490in}}%
\pgfpathlineto{\pgfqpoint{1.189595in}{1.104809in}}%
\pgfpathlineto{\pgfqpoint{1.187914in}{1.103128in}}%
\pgfpathlineto{\pgfqpoint{1.186233in}{1.101448in}}%
\pgfpathlineto{\pgfqpoint{1.184553in}{1.099767in}}%
\pgfpathlineto{\pgfqpoint{1.182872in}{1.098086in}}%
\pgfpathlineto{\pgfqpoint{1.181191in}{1.096405in}}%
\pgfpathlineto{\pgfqpoint{1.179510in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{1.177829in}{1.093043in}}%
\pgfpathlineto{\pgfqpoint{1.176149in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{1.174468in}{1.089682in}}%
\pgfpathlineto{\pgfqpoint{1.172787in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{1.169425in}{1.084639in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{1.082959in}}%
\pgfpathlineto{\pgfqpoint{1.166064in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.079597in}}%
\pgfpathlineto{\pgfqpoint{1.162702in}{1.077916in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{1.076235in}}%
\pgfpathlineto{\pgfqpoint{1.159340in}{1.074555in}}%
\pgfpathlineto{\pgfqpoint{1.157660in}{1.072874in}}%
\pgfpathlineto{\pgfqpoint{1.155979in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{1.154298in}{1.069512in}}%
\pgfpathlineto{\pgfqpoint{1.152617in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{1.150936in}{1.066150in}}%
\pgfpathlineto{\pgfqpoint{1.149255in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{1.147575in}{1.062789in}}%
\pgfpathlineto{\pgfqpoint{1.145894in}{1.061108in}}%
\pgfpathlineto{\pgfqpoint{1.144213in}{1.059427in}}%
\pgfpathlineto{\pgfqpoint{1.142532in}{1.057746in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{1.056066in}}%
\pgfpathlineto{\pgfqpoint{1.139171in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{1.137490in}{1.052704in}}%
\pgfpathlineto{\pgfqpoint{1.135809in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{1.049342in}}%
\pgfpathlineto{\pgfqpoint{1.132447in}{1.047662in}}%
\pgfpathlineto{\pgfqpoint{1.130767in}{1.045981in}}%
\pgfpathlineto{\pgfqpoint{1.129086in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{1.127405in}{1.042619in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{1.040938in}}%
\pgfpathlineto{\pgfqpoint{1.124043in}{1.039257in}}%
\pgfpathlineto{\pgfqpoint{1.122362in}{1.037577in}}%
\pgfpathlineto{\pgfqpoint{1.120682in}{1.035896in}}%
\pgfpathlineto{\pgfqpoint{1.119001in}{1.034215in}}%
\pgfpathlineto{\pgfqpoint{1.117320in}{1.032534in}}%
\pgfpathlineto{\pgfqpoint{1.115639in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{1.113958in}{1.029173in}}%
\pgfpathlineto{\pgfqpoint{1.112278in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{1.025811in}}%
\pgfpathlineto{\pgfqpoint{1.108916in}{1.024130in}}%
\pgfpathlineto{\pgfqpoint{1.107235in}{1.022449in}}%
\pgfpathlineto{\pgfqpoint{1.105554in}{1.020768in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{1.019088in}}%
\pgfpathlineto{\pgfqpoint{1.102193in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{1.100512in}{1.015726in}}%
\pgfpathlineto{\pgfqpoint{1.098831in}{1.014045in}}%
\pgfpathlineto{\pgfqpoint{1.097150in}{1.012364in}}%
\pgfpathlineto{\pgfqpoint{1.095469in}{1.010684in}}%
\pgfpathlineto{\pgfqpoint{1.093789in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.092108in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.088746in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.083704in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.082023in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.080342in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.078661in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.075300in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.073619in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.071938in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.068576in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.065215in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.063534in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.061853in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.060172in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.058492in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.056811in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.055130in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.051768in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.048407in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.045045in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.041683in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.038322in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.036641in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.034960in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.033279in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.029918in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.028237in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.026556in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.023194in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.021514in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.019833in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.018152in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.016471in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.014790in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.013110in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.011429in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.009748in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.008067in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.004706in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.003025in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.001344in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{0.999663in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{0.997982in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{0.996301in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{0.994621in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{0.991259in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{0.987897in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{0.986217in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{0.984536in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{0.982855in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{0.981174in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{0.977813in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{0.976132in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{0.974451in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{0.972770in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{0.971089in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{0.969408in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{0.967728in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{0.966047in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{0.964366in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{0.962685in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{0.961004in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{0.959324in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{0.957643in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{0.955962in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{0.954281in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{0.952600in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{0.949239in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{0.947558in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{0.945877in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{0.944196in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{0.942515in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.940835in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{0.939154in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{0.937473in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{0.935792in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{0.934111in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{0.932431in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{0.930750in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{0.929069in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{0.927388in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{0.925707in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{0.924026in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{0.922346in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{0.920665in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{0.918984in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{0.917303in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{0.915622in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{0.913942in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{0.912261in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{0.910580in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{0.907218in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{0.905538in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{0.903857in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{0.902176in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{0.900495in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{0.898814in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{0.897133in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{0.895453in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{0.893772in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{0.892091in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{0.890410in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{0.888729in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{0.887049in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{0.885368in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{0.883687in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{0.880325in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{0.878645in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{0.876964in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{0.875283in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{0.873602in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{0.871921in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{0.870240in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{0.868560in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{0.866879in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{0.865198in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{0.863517in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{0.861836in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{0.858475in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{0.856794in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{0.855113in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{0.853432in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{0.851752in}{0.766966in}}%
\pgfpathlineto{\pgfqpoint{0.850071in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{0.848390in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{0.846709in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{0.845028in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{0.843347in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{0.839986in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{0.838305in}{0.753519in}}%
\pgfpathlineto{\pgfqpoint{0.836624in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{0.833263in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{0.831582in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{0.829901in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{0.828220in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{0.826539in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{0.824859in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{0.823178in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{0.821497in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{0.819816in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{0.816454in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{0.811412in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{0.809731in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{0.808050in}{0.723265in}}%
\pgfpathlineto{\pgfqpoint{0.806370in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{0.804689in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{0.803008in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{0.801327in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{0.799646in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{0.797965in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{0.796285in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{0.794604in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{0.792923in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{0.791242in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{0.789561in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{0.787881in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{0.786200in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{0.784519in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{0.782838in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{0.781157in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{0.777796in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{0.776115in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{0.774434in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{0.772753in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{0.771072in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{0.767711in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{0.766030in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{0.764349in}{0.679563in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{0.760988in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{0.759307in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{0.757626in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{0.755945in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{0.754264in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{0.752584in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.750903in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{0.749222in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{0.747541in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{0.745860in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{0.744179in}{0.659394in}}%
\pgfpathlineto{\pgfqpoint{0.742499in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{0.740818in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{0.739137in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{0.737456in}{0.652670in}}%
\pgfpathlineto{\pgfqpoint{0.735775in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{0.734095in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{0.732414in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{0.730733in}{0.645947in}}%
\pgfpathlineto{\pgfqpoint{0.729052in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{0.725691in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{0.724010in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{0.722329in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{0.720648in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{0.718967in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{0.717286in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{0.715606in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{0.713925in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{0.712244in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{0.710563in}{0.625777in}}%
\pgfpathlineto{\pgfqpoint{0.708882in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{0.707202in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{0.703840in}{0.619054in}}%
\pgfpathlineto{\pgfqpoint{0.702159in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{0.700478in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.698798in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{0.697117in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{0.695436in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{0.693755in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{0.692074in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{0.690393in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{0.688713in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{0.685351in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{0.681989in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{0.680309in}{0.595523in}}%
\pgfpathlineto{\pgfqpoint{0.678628in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{0.675266in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{0.671904in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{0.670224in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{0.668543in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{0.666862in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{0.665181in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{0.663500in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{0.661820in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{0.660139in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{0.658458in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{0.656777in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{0.655096in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{0.653416in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{0.651735in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{0.650054in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{0.648373in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{0.646692in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{0.645011in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{0.643331in}{0.558545in}}%
\pgfpathlineto{\pgfqpoint{0.641650in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{0.639969in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{0.638288in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{0.636607in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{0.634927in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{0.633246in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{0.631565in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{0.629884in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{0.628203in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{0.626523in}{0.541737in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{0.623161in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{0.621480in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{0.619799in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{0.618118in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{0.616438in}{0.531652in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{0.613076in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{0.611395in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{0.609714in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{0.608034in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{0.606353in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{0.604672in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{0.601310in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{0.599630in}{0.514844in}}%
\pgfpathlineto{\pgfqpoint{0.597949in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.596268in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{0.594587in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{0.592906in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{0.591225in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{0.589545in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{0.586183in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{0.584502in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{0.577779in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{0.576098in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{0.574417in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{0.572736in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{0.571056in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{0.569375in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{0.567694in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{0.566013in}{0.481227in}}%
\pgfpathlineto{\pgfqpoint{0.564332in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{0.562652in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.560971in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{0.559290in}{0.474504in}}%
\pgfpathlineto{\pgfqpoint{0.557609in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{0.555928in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{0.554248in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{0.552567in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{0.549205in}{0.464419in}}%
\pgfpathlineto{\pgfqpoint{0.547524in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{0.545843in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{0.544163in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{0.542482in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{0.540801in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{0.539120in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{0.537439in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{0.535759in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{0.534078in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{0.532397in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{0.530716in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{0.529035in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{0.527355in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{0.525674in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{0.523993in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{0.522312in}{0.437526in}}%
\pgfpathlineto{\pgfqpoint{0.520631in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{0.518950in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{0.517270in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{0.515589in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{0.513908in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{0.512227in}{0.427441in}}%
\pgfpathlineto{\pgfqpoint{0.510546in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{0.508866in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{0.507185in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{0.505504in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{0.503823in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{0.502142in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{0.500462in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{0.498781in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{0.495419in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{0.493738in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{0.492057in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{0.490377in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{0.488696in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{0.487015in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{0.485334in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{0.483653in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{0.481973in}{0.397187in}}%
\pgfpathlineto{\pgfqpoint{0.480292in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{0.478611in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{0.476930in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{0.475249in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{0.473569in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{0.471888in}{0.387102in}}%
\pgfpathlineto{\pgfqpoint{0.470207in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{0.468526in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{0.466845in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{0.463484in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{0.461803in}{0.377017in}}%
\pgfpathlineto{\pgfqpoint{0.460122in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{0.458441in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{0.456760in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{0.455080in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{0.453399in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{0.451718in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{0.450037in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{0.446675in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{0.444995in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{0.443314in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{0.441633in}{0.356847in}}%
\pgfpathlineto{\pgfqpoint{0.439952in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{0.438271in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{0.436591in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{0.434910in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{0.433229in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{0.431548in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{0.429867in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{0.428187in}{0.343401in}}%
\pgfpathlineto{\pgfqpoint{0.426506in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{0.424825in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{0.423144in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{0.421463in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{0.419782in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.333316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419782in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{0.421463in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{0.423144in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{0.424825in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{0.426506in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{0.428187in}{0.343401in}}%
\pgfpathlineto{\pgfqpoint{0.429867in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{0.431548in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{0.433229in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{0.434910in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{0.436591in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{0.438271in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{0.439952in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{0.441633in}{0.356847in}}%
\pgfpathlineto{\pgfqpoint{0.443314in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{0.444995in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{0.446675in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{0.450037in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{0.451718in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{0.453399in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{0.455080in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{0.456760in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{0.458441in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{0.460122in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{0.461803in}{0.377017in}}%
\pgfpathlineto{\pgfqpoint{0.463484in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{0.466845in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{0.468526in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{0.470207in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{0.471888in}{0.387102in}}%
\pgfpathlineto{\pgfqpoint{0.473569in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{0.475249in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{0.476930in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{0.478611in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{0.480292in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{0.481973in}{0.397187in}}%
\pgfpathlineto{\pgfqpoint{0.483653in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{0.485334in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{0.487015in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{0.488696in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{0.490377in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{0.492057in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{0.493738in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{0.495419in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{0.498781in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{0.500462in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{0.502142in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{0.503823in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{0.505504in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{0.507185in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{0.508866in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{0.510546in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{0.512227in}{0.427441in}}%
\pgfpathlineto{\pgfqpoint{0.513908in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{0.515589in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{0.517270in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{0.518950in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{0.520631in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{0.522312in}{0.437526in}}%
\pgfpathlineto{\pgfqpoint{0.523993in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{0.525674in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{0.527355in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{0.529035in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{0.530716in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{0.532397in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{0.534078in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{0.535759in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{0.537439in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{0.539120in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{0.540801in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{0.542482in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{0.544163in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{0.545843in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{0.547524in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{0.549205in}{0.464419in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{0.552567in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{0.554248in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{0.555928in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{0.557609in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{0.559290in}{0.474504in}}%
\pgfpathlineto{\pgfqpoint{0.560971in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{0.562652in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.564332in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{0.566013in}{0.481227in}}%
\pgfpathlineto{\pgfqpoint{0.567694in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{0.569375in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{0.571056in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{0.572736in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{0.574417in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{0.576098in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{0.577779in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{0.584502in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{0.586183in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{0.589545in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{0.591225in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{0.592906in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{0.594587in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{0.596268in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{0.597949in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.599630in}{0.514844in}}%
\pgfpathlineto{\pgfqpoint{0.601310in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{0.604672in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{0.606353in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{0.608034in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{0.609714in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{0.611395in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{0.613076in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{0.616438in}{0.531652in}}%
\pgfpathlineto{\pgfqpoint{0.618118in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{0.619799in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{0.621480in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{0.623161in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{0.626523in}{0.541737in}}%
\pgfpathlineto{\pgfqpoint{0.628203in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{0.629884in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{0.631565in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{0.633246in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{0.634927in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{0.636607in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{0.638288in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{0.639969in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{0.641650in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{0.643331in}{0.558545in}}%
\pgfpathlineto{\pgfqpoint{0.645011in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{0.646692in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{0.648373in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{0.650054in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{0.651735in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{0.653416in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{0.655096in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{0.656777in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{0.658458in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{0.660139in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{0.661820in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{0.663500in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{0.665181in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{0.666862in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{0.668543in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{0.670224in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{0.671904in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{0.675266in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{0.678628in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{0.680309in}{0.595523in}}%
\pgfpathlineto{\pgfqpoint{0.681989in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{0.685351in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{0.688713in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{0.690393in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{0.692074in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{0.693755in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{0.695436in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{0.697117in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{0.698798in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{0.700478in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.702159in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{0.703840in}{0.619054in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{0.707202in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{0.708882in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{0.710563in}{0.625777in}}%
\pgfpathlineto{\pgfqpoint{0.712244in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{0.713925in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{0.715606in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{0.717286in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{0.718967in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{0.720648in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{0.722329in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{0.724010in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{0.725691in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{0.729052in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{0.730733in}{0.645947in}}%
\pgfpathlineto{\pgfqpoint{0.732414in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{0.734095in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{0.735775in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{0.737456in}{0.652670in}}%
\pgfpathlineto{\pgfqpoint{0.739137in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{0.740818in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{0.742499in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{0.744179in}{0.659394in}}%
\pgfpathlineto{\pgfqpoint{0.745860in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{0.747541in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{0.749222in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{0.750903in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{0.752584in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.754264in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{0.755945in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{0.757626in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{0.759307in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{0.760988in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{0.764349in}{0.679563in}}%
\pgfpathlineto{\pgfqpoint{0.766030in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{0.767711in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{0.771072in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{0.772753in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{0.774434in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{0.776115in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{0.777796in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{0.781157in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{0.782838in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{0.784519in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{0.786200in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{0.787881in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{0.789561in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{0.791242in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{0.792923in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{0.794604in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{0.796285in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{0.797965in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{0.799646in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{0.801327in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{0.803008in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{0.804689in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{0.806370in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{0.808050in}{0.723265in}}%
\pgfpathlineto{\pgfqpoint{0.809731in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{0.811412in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{0.816454in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{0.819816in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{0.821497in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{0.823178in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{0.824859in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{0.826539in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{0.828220in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{0.829901in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{0.831582in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{0.833263in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{0.836624in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{0.838305in}{0.753519in}}%
\pgfpathlineto{\pgfqpoint{0.839986in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{0.843347in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{0.845028in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{0.846709in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{0.848390in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{0.850071in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{0.851752in}{0.766966in}}%
\pgfpathlineto{\pgfqpoint{0.853432in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{0.855113in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{0.856794in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{0.858475in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{0.861836in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{0.863517in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{0.865198in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{0.866879in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{0.868560in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{0.870240in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{0.871921in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{0.873602in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{0.875283in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{0.876964in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{0.878645in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{0.880325in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{0.883687in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{0.885368in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{0.887049in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{0.888729in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{0.890410in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{0.892091in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{0.893772in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{0.895453in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{0.897133in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{0.898814in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{0.900495in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{0.902176in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{0.903857in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{0.905538in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{0.907218in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{0.910580in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{0.912261in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{0.913942in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{0.915622in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{0.917303in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{0.918984in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{0.920665in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{0.922346in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{0.924026in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{0.925707in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{0.927388in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{0.929069in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{0.930750in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{0.932431in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{0.934111in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{0.935792in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{0.937473in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{0.939154in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{0.940835in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{0.942515in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.944196in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{0.945877in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{0.947558in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{0.949239in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{0.952600in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{0.954281in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{0.955962in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{0.957643in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{0.959324in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{0.961004in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{0.962685in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{0.964366in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{0.966047in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{0.967728in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{0.969408in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{0.971089in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{0.972770in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{0.974451in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{0.976132in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{0.977813in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{0.981174in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{0.982855in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{0.984536in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{0.986217in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{0.987897in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{0.991259in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{0.994621in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{0.996301in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{0.997982in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{0.999663in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.001344in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.003025in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.004706in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.008067in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.009748in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.011429in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.013110in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.014790in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.016471in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.018152in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.019833in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.021514in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.023194in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.026556in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.028237in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.029918in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.033279in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.034960in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.036641in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.038322in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.041683in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.045045in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.048407in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.051768in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.055130in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.056811in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.058492in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.060172in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.061853in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.063534in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.065215in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.068576in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.071938in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.073619in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.075300in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.078661in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.080342in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.082023in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.083704in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.088746in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.092108in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.093789in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.095469in}{1.010684in}}%
\pgfpathlineto{\pgfqpoint{1.097150in}{1.012364in}}%
\pgfpathlineto{\pgfqpoint{1.098831in}{1.014045in}}%
\pgfpathlineto{\pgfqpoint{1.100512in}{1.015726in}}%
\pgfpathlineto{\pgfqpoint{1.102193in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{1.019088in}}%
\pgfpathlineto{\pgfqpoint{1.105554in}{1.020768in}}%
\pgfpathlineto{\pgfqpoint{1.107235in}{1.022449in}}%
\pgfpathlineto{\pgfqpoint{1.108916in}{1.024130in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{1.025811in}}%
\pgfpathlineto{\pgfqpoint{1.112278in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{1.113958in}{1.029173in}}%
\pgfpathlineto{\pgfqpoint{1.115639in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{1.117320in}{1.032534in}}%
\pgfpathlineto{\pgfqpoint{1.119001in}{1.034215in}}%
\pgfpathlineto{\pgfqpoint{1.120682in}{1.035896in}}%
\pgfpathlineto{\pgfqpoint{1.122362in}{1.037577in}}%
\pgfpathlineto{\pgfqpoint{1.124043in}{1.039257in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{1.040938in}}%
\pgfpathlineto{\pgfqpoint{1.127405in}{1.042619in}}%
\pgfpathlineto{\pgfqpoint{1.129086in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{1.130767in}{1.045981in}}%
\pgfpathlineto{\pgfqpoint{1.132447in}{1.047662in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{1.049342in}}%
\pgfpathlineto{\pgfqpoint{1.135809in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{1.137490in}{1.052704in}}%
\pgfpathlineto{\pgfqpoint{1.139171in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{1.056066in}}%
\pgfpathlineto{\pgfqpoint{1.142532in}{1.057746in}}%
\pgfpathlineto{\pgfqpoint{1.144213in}{1.059427in}}%
\pgfpathlineto{\pgfqpoint{1.145894in}{1.061108in}}%
\pgfpathlineto{\pgfqpoint{1.147575in}{1.062789in}}%
\pgfpathlineto{\pgfqpoint{1.149255in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{1.150936in}{1.066150in}}%
\pgfpathlineto{\pgfqpoint{1.152617in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{1.154298in}{1.069512in}}%
\pgfpathlineto{\pgfqpoint{1.155979in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{1.157660in}{1.072874in}}%
\pgfpathlineto{\pgfqpoint{1.159340in}{1.074555in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{1.076235in}}%
\pgfpathlineto{\pgfqpoint{1.162702in}{1.077916in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.079597in}}%
\pgfpathlineto{\pgfqpoint{1.166064in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{1.082959in}}%
\pgfpathlineto{\pgfqpoint{1.169425in}{1.084639in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{1.172787in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{1.174468in}{1.089682in}}%
\pgfpathlineto{\pgfqpoint{1.176149in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{1.177829in}{1.093043in}}%
\pgfpathlineto{\pgfqpoint{1.179510in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{1.181191in}{1.096405in}}%
\pgfpathlineto{\pgfqpoint{1.182872in}{1.098086in}}%
\pgfpathlineto{\pgfqpoint{1.184553in}{1.099767in}}%
\pgfpathlineto{\pgfqpoint{1.186233in}{1.101448in}}%
\pgfpathlineto{\pgfqpoint{1.187914in}{1.103128in}}%
\pgfpathlineto{\pgfqpoint{1.189595in}{1.104809in}}%
\pgfpathlineto{\pgfqpoint{1.191276in}{1.106490in}}%
\pgfpathlineto{\pgfqpoint{1.192957in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{1.194637in}{1.109852in}}%
\pgfpathlineto{\pgfqpoint{1.196318in}{1.111532in}}%
\pgfpathlineto{\pgfqpoint{1.197999in}{1.113213in}}%
\pgfpathlineto{\pgfqpoint{1.199680in}{1.114894in}}%
\pgfpathlineto{\pgfqpoint{1.201361in}{1.116575in}}%
\pgfpathlineto{\pgfqpoint{1.203042in}{1.118256in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{1.119936in}}%
\pgfpathlineto{\pgfqpoint{1.206403in}{1.121617in}}%
\pgfpathlineto{\pgfqpoint{1.208084in}{1.123298in}}%
\pgfpathlineto{\pgfqpoint{1.209765in}{1.124979in}}%
\pgfpathlineto{\pgfqpoint{1.211446in}{1.126660in}}%
\pgfpathlineto{\pgfqpoint{1.213126in}{1.128341in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{1.130021in}}%
\pgfpathlineto{\pgfqpoint{1.216488in}{1.131702in}}%
\pgfpathlineto{\pgfqpoint{1.218169in}{1.133383in}}%
\pgfpathlineto{\pgfqpoint{1.219850in}{1.135064in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{1.136745in}}%
\pgfpathlineto{\pgfqpoint{1.223211in}{1.138425in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{1.140106in}}%
\pgfpathlineto{\pgfqpoint{1.226573in}{1.141787in}}%
\pgfpathlineto{\pgfqpoint{1.228254in}{1.143468in}}%
\pgfpathlineto{\pgfqpoint{1.229935in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{1.231615in}{1.146829in}}%
\pgfpathlineto{\pgfqpoint{1.233296in}{1.148510in}}%
\pgfpathlineto{\pgfqpoint{1.234977in}{1.150191in}}%
\pgfpathlineto{\pgfqpoint{1.236658in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.238339in}{1.153553in}}%
\pgfpathlineto{\pgfqpoint{1.240019in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{1.156914in}}%
\pgfpathlineto{\pgfqpoint{1.243381in}{1.158595in}}%
\pgfpathlineto{\pgfqpoint{1.245062in}{1.160276in}}%
\pgfpathlineto{\pgfqpoint{1.246743in}{1.161957in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{1.163638in}}%
\pgfpathlineto{\pgfqpoint{1.250104in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{1.251785in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.253466in}{1.168680in}}%
\pgfpathlineto{\pgfqpoint{1.255147in}{1.170361in}}%
\pgfpathlineto{\pgfqpoint{1.256828in}{1.172042in}}%
\pgfpathlineto{\pgfqpoint{1.258508in}{1.173723in}}%
\pgfpathlineto{\pgfqpoint{1.260189in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{1.261870in}{1.177084in}}%
\pgfpathlineto{\pgfqpoint{1.263551in}{1.178765in}}%
\pgfpathlineto{\pgfqpoint{1.265232in}{1.180446in}}%
\pgfpathlineto{\pgfqpoint{1.266912in}{1.182127in}}%
\pgfpathlineto{\pgfqpoint{1.268593in}{1.183807in}}%
\pgfpathlineto{\pgfqpoint{1.270274in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{1.187169in}}%
\pgfpathlineto{\pgfqpoint{1.273636in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{1.275316in}{1.190531in}}%
\pgfpathlineto{\pgfqpoint{1.276997in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{1.278678in}{1.193892in}}%
\pgfpathlineto{\pgfqpoint{1.280359in}{1.195573in}}%
\pgfpathlineto{\pgfqpoint{1.282040in}{1.197254in}}%
\pgfpathlineto{\pgfqpoint{1.283721in}{1.198935in}}%
\pgfpathlineto{\pgfqpoint{1.285401in}{1.200616in}}%
\pgfpathlineto{\pgfqpoint{1.287082in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.288763in}{1.203977in}}%
\pgfpathlineto{\pgfqpoint{1.290444in}{1.205658in}}%
\pgfpathlineto{\pgfqpoint{1.292125in}{1.207339in}}%
\pgfpathlineto{\pgfqpoint{1.293805in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{1.295486in}{1.210700in}}%
\pgfpathlineto{\pgfqpoint{1.297167in}{1.212381in}}%
\pgfpathlineto{\pgfqpoint{1.298848in}{1.214062in}}%
\pgfpathlineto{\pgfqpoint{1.300529in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{1.302210in}{1.217424in}}%
\pgfpathlineto{\pgfqpoint{1.303890in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{1.305571in}{1.220785in}}%
\pgfpathlineto{\pgfqpoint{1.307252in}{1.222466in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{1.224147in}}%
\pgfpathlineto{\pgfqpoint{1.310614in}{1.225828in}}%
\pgfpathlineto{\pgfqpoint{1.312294in}{1.227509in}}%
\pgfpathlineto{\pgfqpoint{1.313975in}{1.229189in}}%
\pgfpathlineto{\pgfqpoint{1.315656in}{1.230870in}}%
\pgfpathlineto{\pgfqpoint{1.317337in}{1.232551in}}%
\pgfpathlineto{\pgfqpoint{1.319018in}{1.234232in}}%
\pgfpathlineto{\pgfqpoint{1.320698in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.237593in}}%
\pgfpathlineto{\pgfqpoint{1.324060in}{1.239274in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.240955in}}%
\pgfpathlineto{\pgfqpoint{1.327422in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{1.329103in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{1.330783in}{1.245997in}}%
\pgfpathlineto{\pgfqpoint{1.332464in}{1.247678in}}%
\pgfpathlineto{\pgfqpoint{1.334145in}{1.249359in}}%
\pgfpathlineto{\pgfqpoint{1.335826in}{1.251040in}}%
\pgfpathlineto{\pgfqpoint{1.337507in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{1.339187in}{1.254402in}}%
\pgfpathlineto{\pgfqpoint{1.340868in}{1.256082in}}%
\pgfpathlineto{\pgfqpoint{1.342549in}{1.257763in}}%
\pgfpathlineto{\pgfqpoint{1.344230in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{1.345911in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{1.347591in}{1.262806in}}%
\pgfpathlineto{\pgfqpoint{1.349272in}{1.264486in}}%
\pgfpathlineto{\pgfqpoint{1.350953in}{1.266167in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{1.267848in}}%
\pgfpathlineto{\pgfqpoint{1.354315in}{1.269529in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.271210in}}%
\pgfpathlineto{\pgfqpoint{1.357676in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{1.359357in}{1.274571in}}%
\pgfpathlineto{\pgfqpoint{1.361038in}{1.276252in}}%
\pgfpathlineto{\pgfqpoint{1.362719in}{1.277933in}}%
\pgfpathlineto{\pgfqpoint{1.364400in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{1.281295in}}%
\pgfpathlineto{\pgfqpoint{1.367761in}{1.282975in}}%
\pgfpathlineto{\pgfqpoint{1.369442in}{1.284656in}}%
\pgfpathlineto{\pgfqpoint{1.371123in}{1.286337in}}%
\pgfpathlineto{\pgfqpoint{1.372804in}{1.288018in}}%
\pgfpathlineto{\pgfqpoint{1.374484in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{1.291379in}}%
\pgfpathlineto{\pgfqpoint{1.377846in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{1.379527in}{1.294741in}}%
\pgfpathlineto{\pgfqpoint{1.381208in}{1.296422in}}%
\pgfpathlineto{\pgfqpoint{1.382889in}{1.298103in}}%
\pgfpathlineto{\pgfqpoint{1.384569in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{1.386250in}{1.301464in}}%
\pgfpathlineto{\pgfqpoint{1.387931in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{1.389612in}{1.304826in}}%
\pgfpathlineto{\pgfqpoint{1.391293in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{1.392973in}{1.308188in}}%
\pgfpathlineto{\pgfqpoint{1.394654in}{1.309868in}}%
\pgfpathlineto{\pgfqpoint{1.396335in}{1.311549in}}%
\pgfpathlineto{\pgfqpoint{1.398016in}{1.313230in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{1.314911in}}%
\pgfpathlineto{\pgfqpoint{1.401378in}{1.316592in}}%
\pgfpathlineto{\pgfqpoint{1.403058in}{1.318272in}}%
\pgfpathlineto{\pgfqpoint{1.404739in}{1.319953in}}%
\pgfpathlineto{\pgfqpoint{1.406420in}{1.321634in}}%
\pgfpathlineto{\pgfqpoint{1.408101in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{1.324996in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{1.413143in}{1.328357in}}%
\pgfpathlineto{\pgfqpoint{1.414824in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.331719in}}%
\pgfpathlineto{\pgfqpoint{1.418186in}{1.333400in}}%
\pgfpathlineto{\pgfqpoint{1.419866in}{1.335081in}}%
\pgfpathlineto{\pgfqpoint{1.421547in}{1.336761in}}%
\pgfpathlineto{\pgfqpoint{1.423228in}{1.338442in}}%
\pgfpathlineto{\pgfqpoint{1.424909in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{1.426590in}{1.341804in}}%
\pgfpathlineto{\pgfqpoint{1.428271in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{1.429951in}{1.345165in}}%
\pgfpathlineto{\pgfqpoint{1.431632in}{1.346846in}}%
\pgfpathlineto{\pgfqpoint{1.433313in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{1.434994in}{1.350208in}}%
\pgfpathlineto{\pgfqpoint{1.436675in}{1.351889in}}%
\pgfpathlineto{\pgfqpoint{1.438355in}{1.353570in}}%
\pgfpathlineto{\pgfqpoint{1.440036in}{1.355250in}}%
\pgfpathlineto{\pgfqpoint{1.441717in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{1.443398in}{1.358612in}}%
\pgfpathlineto{\pgfqpoint{1.445079in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{1.446759in}{1.361974in}}%
\pgfpathlineto{\pgfqpoint{1.448440in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{1.450121in}{1.365335in}}%
\pgfpathlineto{\pgfqpoint{1.451802in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{1.453483in}{1.368697in}}%
\pgfpathlineto{\pgfqpoint{1.455164in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{1.372058in}}%
\pgfpathlineto{\pgfqpoint{1.458525in}{1.373739in}}%
\pgfpathlineto{\pgfqpoint{1.460206in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{1.461887in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{1.463568in}{1.378782in}}%
\pgfpathlineto{\pgfqpoint{1.465248in}{1.380463in}}%
\pgfpathlineto{\pgfqpoint{1.466929in}{1.382143in}}%
\pgfpathlineto{\pgfqpoint{1.468610in}{1.383824in}}%
\pgfpathlineto{\pgfqpoint{1.470291in}{1.385505in}}%
\pgfpathlineto{\pgfqpoint{1.471972in}{1.387186in}}%
\pgfpathlineto{\pgfqpoint{1.473652in}{1.388867in}}%
\pgfpathlineto{\pgfqpoint{1.475333in}{1.390547in}}%
\pgfpathlineto{\pgfqpoint{1.477014in}{1.392228in}}%
\pgfpathlineto{\pgfqpoint{1.478695in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.480376in}{1.395590in}}%
\pgfpathlineto{\pgfqpoint{1.482057in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.483737in}{1.398952in}}%
\pgfpathlineto{\pgfqpoint{1.485418in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.487099in}{1.402313in}}%
\pgfpathlineto{\pgfqpoint{1.488780in}{1.403994in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{1.405675in}}%
\pgfpathlineto{\pgfqpoint{1.492141in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{1.493822in}{1.409036in}}%
\pgfpathlineto{\pgfqpoint{1.495503in}{1.410717in}}%
\pgfpathlineto{\pgfqpoint{1.497184in}{1.412398in}}%
\pgfpathlineto{\pgfqpoint{1.498865in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{1.500545in}{1.415760in}}%
\pgfpathlineto{\pgfqpoint{1.502226in}{1.417440in}}%
\pgfpathlineto{\pgfqpoint{1.503907in}{1.419121in}}%
\pgfpathlineto{\pgfqpoint{1.505588in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.507269in}{1.422483in}}%
\pgfpathlineto{\pgfqpoint{1.508950in}{1.424164in}}%
\pgfpathlineto{\pgfqpoint{1.510630in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{1.512311in}{1.427525in}}%
\pgfpathlineto{\pgfqpoint{1.513992in}{1.429206in}}%
\pgfpathlineto{\pgfqpoint{1.515673in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{1.517354in}{1.432568in}}%
\pgfpathlineto{\pgfqpoint{1.519034in}{1.434249in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{1.435929in}}%
\pgfpathlineto{\pgfqpoint{1.522396in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{1.524077in}{1.439291in}}%
\pgfpathlineto{\pgfqpoint{1.525758in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{1.442653in}}%
\pgfpathlineto{\pgfqpoint{1.529119in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{1.530800in}{1.446014in}}%
\pgfpathlineto{\pgfqpoint{1.532481in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{1.449376in}}%
\pgfpathlineto{\pgfqpoint{1.535843in}{1.451057in}}%
\pgfpathlineto{\pgfqpoint{1.537523in}{1.452738in}}%
\pgfpathlineto{\pgfqpoint{1.539204in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{1.540885in}{1.456099in}}%
\pgfpathlineto{\pgfqpoint{1.542566in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{1.459461in}}%
\pgfpathlineto{\pgfqpoint{1.545927in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{1.547608in}{1.462822in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{1.464503in}}%
\pgfpathlineto{\pgfqpoint{1.550970in}{1.466184in}}%
\pgfpathlineto{\pgfqpoint{1.552651in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{1.554332in}{1.469546in}}%
\pgfpathlineto{\pgfqpoint{1.556012in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{1.472907in}}%
\pgfpathlineto{\pgfqpoint{1.559374in}{1.474588in}}%
\pgfpathlineto{\pgfqpoint{1.561055in}{1.476269in}}%
\pgfpathlineto{\pgfqpoint{1.562736in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{1.564416in}{1.479631in}}%
\pgfpathlineto{\pgfqpoint{1.566097in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{1.567778in}{1.482992in}}%
\pgfpathlineto{\pgfqpoint{1.569459in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{1.571140in}{1.486354in}}%
\pgfpathlineto{\pgfqpoint{1.572820in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{1.574501in}{1.489715in}}%
\pgfpathlineto{\pgfqpoint{1.576182in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{1.577863in}{1.493077in}}%
\pgfpathlineto{\pgfqpoint{1.579544in}{1.494758in}}%
\pgfpathlineto{\pgfqpoint{1.581225in}{1.496439in}}%
\pgfpathlineto{\pgfqpoint{1.582905in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{1.499800in}}%
\pgfpathlineto{\pgfqpoint{1.586267in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{1.587948in}{1.503162in}}%
\pgfpathlineto{\pgfqpoint{1.589629in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{1.591309in}{1.506524in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{1.509885in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{1.513247in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.514928in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{1.516608in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{1.519970in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{1.523332in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{1.526693in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{1.533417in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{1.540140in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.545182in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{1.546863in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.548544in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{1.550225in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{1.553586in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{1.556948in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.561990in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{1.563671in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{1.567033in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{1.570394in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.572075in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{1.573756in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.575437in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{1.577118in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.578799in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{1.583841in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{1.587203in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{1.590564in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.592245in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{1.593926in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{1.597287in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{1.600649in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{1.604011in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.605692in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{1.607372in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.609053in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{1.610734in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.612415in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.615776in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{1.617457in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{1.619138in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{1.620819in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{1.624181in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.625861in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{1.627542in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.629223in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{1.630904in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.635946in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{1.637627in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{1.640989in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{1.644350in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{1.647712in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.649393in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{1.651074in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{1.652754in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{1.654435in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.656116in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{1.657797in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{1.659478in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{1.661158in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.662839in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{1.664520in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{1.667882in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{1.669562in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{1.671243in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.672924in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{1.674605in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{1.677967in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{1.681328in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{1.683009in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{1.684690in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.686371in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{1.688051in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{1.691413in}}%
\pgfpathlineto{\pgfqpoint{1.777880in}{1.693094in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{1.694775in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{1.698136in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{1.699817in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.701498in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{1.704860in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{1.708221in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.709902in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{1.711583in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{1.713264in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{1.714944in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{1.718306in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.719987in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.721668in}}%
\pgfpathlineto{\pgfqpoint{1.808134in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{1.725029in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{1.726710in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{1.728391in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.730072in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{1.731753in}}%
\pgfpathlineto{\pgfqpoint{1.818219in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{1.735114in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{1.736795in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{1.738476in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.740157in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{1.741837in}}%
\pgfpathlineto{\pgfqpoint{1.828304in}{1.743518in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{1.745199in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{1.746880in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{1.748561in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.750242in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{1.751922in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{1.755284in}}%
\pgfpathlineto{\pgfqpoint{1.841751in}{1.756965in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{1.758646in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{1.760326in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{1.762007in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.763688in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{1.765369in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{1.768730in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{1.858559in}{1.773773in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{1.775454in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.777135in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{1.778815in}}%
\pgfpathlineto{\pgfqpoint{1.865282in}{1.780496in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{1.782177in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{1.783858in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{1.785539in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{1.788900in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.790581in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{1.792262in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{1.793943in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{1.795623in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{1.798985in}}%
\pgfpathlineto{\pgfqpoint{1.885452in}{1.800666in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{1.802347in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{1.804028in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.805708in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.807389in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{1.809070in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{1.810751in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{1.812432in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{1.815793in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{1.817474in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{1.819155in}}%
\pgfpathlineto{\pgfqpoint{1.905622in}{1.820836in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{1.822516in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{1.824197in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{1.825878in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{1.829240in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{1.830921in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{1.832601in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{1.834282in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{1.835963in}}%
\pgfpathlineto{\pgfqpoint{1.922430in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{1.839325in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{1.841005in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{1.842686in}}%
\pgfpathlineto{\pgfqpoint{1.929153in}{1.844367in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{1.846048in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.847729in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{1.849409in}}%
\pgfpathlineto{\pgfqpoint{1.935876in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{1.852771in}}%
\pgfpathlineto{\pgfqpoint{1.939238in}{1.854452in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{1.856133in}}%
\pgfpathlineto{\pgfqpoint{1.942599in}{1.857814in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{1.859494in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.861175in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{1.862856in}}%
\pgfpathlineto{\pgfqpoint{1.949323in}{1.864537in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{1.866218in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{1.954365in}{1.869579in}}%
\pgfpathlineto{\pgfqpoint{1.956046in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{1.872941in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.874622in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{1.876303in}}%
\pgfpathlineto{\pgfqpoint{1.962769in}{1.877983in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{1.879664in}}%
\pgfpathlineto{\pgfqpoint{1.966131in}{1.881345in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{1.883026in}}%
\pgfpathlineto{\pgfqpoint{1.969492in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{1.972854in}{1.888068in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{1.889749in}}%
\pgfpathlineto{\pgfqpoint{1.976216in}{1.891430in}}%
\pgfpathlineto{\pgfqpoint{1.977896in}{1.893111in}}%
\pgfpathlineto{\pgfqpoint{1.979577in}{1.894791in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{1.896472in}}%
\pgfpathlineto{\pgfqpoint{1.982939in}{1.898153in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{1.899834in}}%
\pgfpathlineto{\pgfqpoint{1.986301in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{1.903196in}}%
\pgfpathlineto{\pgfqpoint{1.989662in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{1.906557in}}%
\pgfpathlineto{\pgfqpoint{1.993024in}{1.908238in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{1.909919in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.911600in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{1.913280in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{1.914961in}}%
\pgfpathlineto{\pgfqpoint{2.001428in}{1.916642in}}%
\pgfpathlineto{\pgfqpoint{2.003109in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{1.920004in}}%
\pgfpathlineto{\pgfqpoint{2.006470in}{1.921684in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{1.923365in}}%
\pgfpathlineto{\pgfqpoint{2.009832in}{1.925046in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{1.926727in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{1.930089in}}%
\pgfpathlineto{\pgfqpoint{2.016555in}{1.931769in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{1.933450in}}%
\pgfpathlineto{\pgfqpoint{2.019917in}{1.935131in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{1.936812in}}%
\pgfpathlineto{\pgfqpoint{2.023278in}{1.938493in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{1.940173in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{1.943535in}}%
\pgfpathlineto{\pgfqpoint{2.030002in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{1.946897in}}%
\pgfpathlineto{\pgfqpoint{2.033363in}{1.948577in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{1.950258in}}%
\pgfpathlineto{\pgfqpoint{2.036725in}{1.951939in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{1.953620in}}%
\pgfpathlineto{\pgfqpoint{2.040087in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{1.956982in}}%
\pgfpathlineto{\pgfqpoint{2.043448in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{1.960343in}}%
\pgfpathlineto{\pgfqpoint{2.046810in}{1.962024in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.963705in}}%
\pgfpathlineto{\pgfqpoint{2.050171in}{1.965386in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{1.967066in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{1.970428in}}%
\pgfpathlineto{\pgfqpoint{2.056895in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{1.973790in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{1.975471in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{1.977151in}}%
\pgfpathlineto{\pgfqpoint{2.063618in}{1.978832in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{1.980513in}}%
\pgfpathlineto{\pgfqpoint{2.066980in}{1.982194in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{1.983875in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{1.985555in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{1.987236in}}%
\pgfpathlineto{\pgfqpoint{2.073703in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{1.990598in}}%
\pgfpathlineto{\pgfqpoint{2.077064in}{1.992279in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{2.080426in}{1.995640in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{1.997321in}}%
\pgfpathlineto{\pgfqpoint{2.083788in}{1.999002in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{2.000683in}}%
\pgfpathlineto{\pgfqpoint{2.087149in}{2.002364in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{2.004044in}}%
\pgfpathlineto{\pgfqpoint{2.090511in}{2.005725in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{2.007406in}}%
\pgfpathlineto{\pgfqpoint{2.093873in}{2.009087in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{2.010768in}}%
\pgfpathlineto{\pgfqpoint{2.097234in}{2.009087in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{2.007406in}}%
\pgfpathlineto{\pgfqpoint{2.093873in}{2.005725in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{2.004044in}}%
\pgfpathlineto{\pgfqpoint{2.090511in}{2.002364in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{2.000683in}}%
\pgfpathlineto{\pgfqpoint{2.087149in}{1.999002in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{1.997321in}}%
\pgfpathlineto{\pgfqpoint{2.083788in}{1.995640in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{2.080426in}{1.992279in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{1.990598in}}%
\pgfpathlineto{\pgfqpoint{2.077064in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{1.987236in}}%
\pgfpathlineto{\pgfqpoint{2.073703in}{1.985555in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{1.983875in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{1.982194in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{1.980513in}}%
\pgfpathlineto{\pgfqpoint{2.066980in}{1.978832in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{1.977151in}}%
\pgfpathlineto{\pgfqpoint{2.063618in}{1.975471in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{1.973790in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{1.970428in}}%
\pgfpathlineto{\pgfqpoint{2.056895in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{1.967066in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{1.965386in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{1.963705in}}%
\pgfpathlineto{\pgfqpoint{2.050171in}{1.962024in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.960343in}}%
\pgfpathlineto{\pgfqpoint{2.046810in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{1.956982in}}%
\pgfpathlineto{\pgfqpoint{2.043448in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{1.953620in}}%
\pgfpathlineto{\pgfqpoint{2.040087in}{1.951939in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{1.950258in}}%
\pgfpathlineto{\pgfqpoint{2.036725in}{1.948577in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{1.946897in}}%
\pgfpathlineto{\pgfqpoint{2.033363in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{1.943535in}}%
\pgfpathlineto{\pgfqpoint{2.030002in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{1.940173in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{1.938493in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{1.936812in}}%
\pgfpathlineto{\pgfqpoint{2.023278in}{1.935131in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{1.933450in}}%
\pgfpathlineto{\pgfqpoint{2.019917in}{1.931769in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{1.930089in}}%
\pgfpathlineto{\pgfqpoint{2.016555in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{1.926727in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{1.925046in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{1.923365in}}%
\pgfpathlineto{\pgfqpoint{2.009832in}{1.921684in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{1.920004in}}%
\pgfpathlineto{\pgfqpoint{2.006470in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{1.916642in}}%
\pgfpathlineto{\pgfqpoint{2.003109in}{1.914961in}}%
\pgfpathlineto{\pgfqpoint{2.001428in}{1.913280in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{1.911600in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{1.909919in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.908238in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{1.903196in}}%
\pgfpathlineto{\pgfqpoint{1.993024in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{1.899834in}}%
\pgfpathlineto{\pgfqpoint{1.989662in}{1.898153in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{1.896472in}}%
\pgfpathlineto{\pgfqpoint{1.986301in}{1.894791in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{1.893111in}}%
\pgfpathlineto{\pgfqpoint{1.982939in}{1.891430in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{1.889749in}}%
\pgfpathlineto{\pgfqpoint{1.979577in}{1.888068in}}%
\pgfpathlineto{\pgfqpoint{1.977896in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{1.976216in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{1.883026in}}%
\pgfpathlineto{\pgfqpoint{1.972854in}{1.881345in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{1.879664in}}%
\pgfpathlineto{\pgfqpoint{1.969492in}{1.877983in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{1.876303in}}%
\pgfpathlineto{\pgfqpoint{1.966131in}{1.874622in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{1.872941in}}%
\pgfpathlineto{\pgfqpoint{1.962769in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{1.869579in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.864537in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{1.862856in}}%
\pgfpathlineto{\pgfqpoint{1.956046in}{1.861175in}}%
\pgfpathlineto{\pgfqpoint{1.954365in}{1.859494in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{1.857814in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{1.856133in}}%
\pgfpathlineto{\pgfqpoint{1.949323in}{1.854452in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{1.852771in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{1.849409in}}%
\pgfpathlineto{\pgfqpoint{1.942599in}{1.847729in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{1.846048in}}%
\pgfpathlineto{\pgfqpoint{1.939238in}{1.844367in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{1.842686in}}%
\pgfpathlineto{\pgfqpoint{1.935876in}{1.841005in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{1.839325in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.834282in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{1.832601in}}%
\pgfpathlineto{\pgfqpoint{1.929153in}{1.830921in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{1.829240in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{1.825878in}}%
\pgfpathlineto{\pgfqpoint{1.922430in}{1.824197in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{1.822516in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{1.820836in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{1.819155in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{1.817474in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{1.815793in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.810751in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{1.809070in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{1.807389in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{1.805708in}}%
\pgfpathlineto{\pgfqpoint{1.905622in}{1.804028in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{1.802347in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{1.800666in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{1.798985in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{1.795623in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{1.793943in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{1.792262in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.790581in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{1.785539in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{1.783858in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{1.782177in}}%
\pgfpathlineto{\pgfqpoint{1.885452in}{1.780496in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{1.778815in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{1.777135in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{1.775454in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{1.773773in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{1.765369in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{1.763688in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{1.762007in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{1.760326in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{1.758646in}}%
\pgfpathlineto{\pgfqpoint{1.865282in}{1.756965in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{1.755284in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.750242in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{1.748561in}}%
\pgfpathlineto{\pgfqpoint{1.858559in}{1.746880in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{1.745199in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{1.743518in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{1.741837in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{1.740157in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{1.738476in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.736795in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{1.731753in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{1.730072in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{1.728391in}}%
\pgfpathlineto{\pgfqpoint{1.841751in}{1.726710in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{1.725029in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{1.721668in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.719987in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{1.714944in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{1.713264in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{1.711583in}}%
\pgfpathlineto{\pgfqpoint{1.828304in}{1.709902in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{1.708221in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{1.701498in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{1.699817in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{1.698136in}}%
\pgfpathlineto{\pgfqpoint{1.818219in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{1.694775in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.693094in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{1.688051in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{1.686371in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{1.684690in}}%
\pgfpathlineto{\pgfqpoint{1.808134in}{1.683009in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.681328in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{1.674605in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{1.672924in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{1.671243in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{1.669562in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{1.667882in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.662839in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{1.661158in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{1.659478in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{1.657797in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.656116in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.652754in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.651074in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{1.649393in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{1.647712in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{1.640989in}}%
\pgfpathlineto{\pgfqpoint{1.777880in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{1.637627in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{1.635946in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.629223in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{1.627542in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{1.625861in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{1.624181in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.619138in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{1.617457in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{1.615776in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.612415in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.609053in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{1.607372in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{1.605692in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{1.604011in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{1.597287in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.592245in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{1.590564in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{1.587203in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{1.578799in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{1.577118in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.575437in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.572075in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{1.570394in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{1.563671in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{1.561990in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{1.553586in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.548544in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{1.546863in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{1.545182in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{1.523332in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{1.519970in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.514928in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{1.513247in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{1.506524in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{1.499800in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.494758in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{1.493077in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{1.486354in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{1.479631in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.474588in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{1.472907in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{1.466184in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.464503in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{1.459461in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{1.452738in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.451057in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{1.446014in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{1.439291in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.434249in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{1.429206in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.427525in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.424164in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{1.422483in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.417440in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{1.415760in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.410717in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{1.405675in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.403994in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{1.398952in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.390547in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{1.388867in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.387186in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.383824in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.380463in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{1.378782in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.373739in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{1.368697in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{1.358612in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.353570in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.350208in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.346846in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{1.338442in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.336761in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.333400in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{1.328357in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.319953in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.316592in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{1.314911in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.313230in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.309868in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{1.304826in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.296422in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{1.291379in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.286337in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.282975in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.276252in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{1.274571in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.269529in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.266167in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.262806in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{1.257763in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.256082in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.249359in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.245997in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{1.240955in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.239274in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.232551in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.229189in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.225828in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.222466in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{1.217424in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.212381in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.205658in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.198935in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.195573in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{1.187169in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.182127in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.178765in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.172042in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.168680in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.161957in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.158595in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.148510in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.141787in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.138425in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.135064in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.131702in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.128341in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.124979in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.121617in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.118256in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.114894in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.111532in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.104809in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.101448in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.098086in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.084639in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.077916in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.074555in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.061108in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{1.059427in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.057746in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.047662in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.040938in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.037577in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.034215in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{1.029173in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.024130in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.020768in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.014045in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.010684in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{1.777880in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{1.808134in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{1.818219in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{1.828304in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{1.841751in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{1.858559in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{1.865282in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{1.885452in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{1.905622in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.954365in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.977896in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.001428in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.098915in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.102277in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.105638in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.109000in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.112362in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.115723in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.119085in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.122446in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.125808in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.129170in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.135893in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.139255in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.142616in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.145978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.149339in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.152701in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.156063in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.159424in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.162786in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.166148in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.169509in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.172871in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.176232in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.179594in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.182956in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.186317in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.189679in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.193041in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.196402in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.199764in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.203125in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.206487in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.209849in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.213210in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.216572in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.219934in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.226657in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.230019in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.233380in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.236742in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.243465in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.250188in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.253550in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.256912in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.260273in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.263635in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.266996in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.270358in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.273720in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.277081in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.280443in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.287166in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.290528in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.293889in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.297251in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.300613in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.303974in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.307336in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.310698in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.314059in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.317421in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.320782in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.324144in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.327506in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.330867in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.334229in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.337591in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.340952in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.344314in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.347675in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.351037in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.357760in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.361122in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.367845in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.371207in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.377930in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.381292in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.384653in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.388015in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.394738in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.398100in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.401461in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.404823in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.408185in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.411546in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.414908in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.424993in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.428354in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.431716in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.435078in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.438439in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.441801in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.445163in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.448524in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.451886in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.455248in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.458609in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.461971in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.465332in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.468694in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.472056in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.475417in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.478779in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.482141in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.485502in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.488864in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.492225in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.495587in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.498949in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.502310in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.509034in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.512395in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.515757in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.519118in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.522480in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.525842in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.529203in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.532565in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.535927in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.539288in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.542650in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.546011in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.549373in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.552735in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.556096in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.559458in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.562820in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.566181in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.569543in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.572904in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.576266in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.582989in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.586351in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.593074in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.596436in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.599797in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.603159in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.606521in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.609882in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.616606in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.619967in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.623329in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.626690in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.630052in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.633414in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.636775in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.640137in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.643499in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.646860in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.650222in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.653583in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.656945in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.660307in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.663668in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.667030in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.670392in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.673753in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.677115in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.680476in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.683838in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.687200in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.690561in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.693923in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.697285in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.704008in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.707370in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.710731in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.714093in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.720816in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.724178in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.727539in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.730901in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.734263in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.737624in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.740986in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.744347in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.747709in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.751071in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.754432in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.757794in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.761156in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.764517in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.767879in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.771240in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.774602in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.777964in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.781325in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.784687in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.788049in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.791410in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.794772in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.798133in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.801495in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.804857in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.808218in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.811580in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.814942in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.818303in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.821665in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.825026in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.828388in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.831750in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.835111in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.838473in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.841835in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.845196in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.848558in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.851919in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.855281in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.858643in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.862004in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.865366in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.868728in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.872089in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.875451in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.878812in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.882174in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.885536in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.888897in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.892259in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.895621in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.898982in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.902344in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.905705in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.912429in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.915790in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.919152in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.922514in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.925875in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.929237in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.932599in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.935960in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.939322in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.942683in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.946045in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.949407in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.952768in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.956130in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.959492in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.962853in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.966215in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.969576in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.972938in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.976300in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.979661in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.983023in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.986385in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.989746in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.993108in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.996469in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.999831in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.003193in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.006554in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.009916in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.013278in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.016639in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.020001in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.023362in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.026724in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.030086in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.033447in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.036809in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.040171in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.043532in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.046894in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.050255in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.053617in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.056979in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.060340in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.063702in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.067064in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.070425in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.077148in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.080510in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.083872in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.087233in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.090595in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.093957in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.097318in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.100680in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.104041in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.107403in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.110765in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.114126in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.117488in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.120850in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.124211in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.127573in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.130934in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.134296in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.137658in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.141019in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.144381in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.147743in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.151104in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.154466in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.157828in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.161189in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.164551in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.167912in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.171274in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.174636in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.177997in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.181359in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.184721in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.188082in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.191444in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.194805in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.198167in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.201529in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.204890in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.208252in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.211614in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.214975in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.218337in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.221698in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.225060in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.228422in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.231783in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.235145in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.238507in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.241868in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.245230in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.248591in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.251953in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.255315in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.258676in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.262038in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.265400in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.268761in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.272123in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.275484in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.278846in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.282208in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.285569in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.288931in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.292293in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.295654in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.299016in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.302377in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.305739in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.309101in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.312462in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.315824in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.319186in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.322547in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.332632in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.335994in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.339355in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.342717in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.346079in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.349440in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.352802in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.356163in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.359525in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.362887in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.366248in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.369610in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.372972in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.376333in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.379695in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.383056in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.386418in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.389780in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.393141in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.396503in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.399865in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.403226in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.406588in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.409950in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.413311in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.416673in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.423396in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.426758in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.430119in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.433481in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.436843in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.440204in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.443566in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.446927in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.450289in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.453651in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.457012in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.460374in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.463736in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.467097in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.470459in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.473820in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.477182in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.480544in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.483905in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.490629in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.493990in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.497352in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.500713in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.504075in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.507437in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.510798in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.514160in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.517522in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.520883in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.524245in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.527606in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.530968in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.534330in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.537691in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.541053in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.544415in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.547776in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.551138in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.554499in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.557861in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.561223in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.564584in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.567946in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.571308in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.574669in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.578031in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.581392in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.584754in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.588116in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.591477in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.594839in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.598201in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.601562in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.604924in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.608285in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.611647in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.615009in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.618370in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.621732in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.625094in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.628455in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.631817in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.635179in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.638540in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.641902in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.645263in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.648625in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.651987in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.655348in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.658710in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.662072in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.665433in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.668795in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.672156in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.675518in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.678880in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.682241in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.685603in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.688965in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.692326in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.695688in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.702411in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.705773in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.709134in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.712496in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.715858in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.719219in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.722581in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.725942in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.729304in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.732666in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.736027in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.739389in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.742751in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.746112in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.749474in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.752835in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.756197in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.759559in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.762920in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.766282in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.769644in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.773005in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.010684in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.014045in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.020768in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.024130in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.034215in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.037577in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.040938in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.047662in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.057746in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.061108in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.074555in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.077916in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.084639in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.098086in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.101448in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.104809in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.111532in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.114894in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.118256in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.121617in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.124979in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.128341in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.131702in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.135064in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.138425in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.141787in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.148510in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.158595in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.161957in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.168680in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.172042in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.178765in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.182127in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.195573in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.198935in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.205658in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.212381in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.222466in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.225828in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.229189in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.232551in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.239274in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.245997in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.249359in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.256082in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.262806in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.266167in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.269529in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.276252in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.282975in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.286337in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.296422in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.309868in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.313230in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.316592in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.319953in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.333400in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.336761in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.346846in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.350208in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.353570in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.373739in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.380463in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.383824in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.387186in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.390547in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.403994in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.410717in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.417440in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.424164in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.427525in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.434249in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.451057in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.464503in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.474588in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.494758in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.514928in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.545182in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.548544in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.561990in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.572075in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.575437in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.578799in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.592245in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.605692in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.609053in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.612415in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.615776in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.619138in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.625861in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.629223in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.635946in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.649393in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.652754in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.656116in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.659478in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.662839in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.669562in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.672924in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.683009in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.686371in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.693094in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.699817in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.709902in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.713264in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.719987in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.726710in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.730072in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.736795in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.740157in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.743518in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.746880in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.750242in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.756965in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.760326in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.763688in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.773773in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.777135in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.780496in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.783858in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.790581in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.793943in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.800666in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.804028in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.807389in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.810751in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.817474in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.820836in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.824197in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.830921in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.834282in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.841005in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.844367in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.847729in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.854452in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.857814in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.861175in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.864537in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.874622in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.877983in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.881345in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.888068in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.891430in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.894791in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.898153in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.908238in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.911600in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.914961in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.921684in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.925046in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.931769in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.935131in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.938493in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.948577in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.951939in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.962024in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.965386in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.975471in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.978832in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.982194in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.985555in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.992279in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.995640in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.999002in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.002364in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.005725in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.009087in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.012448in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.015810in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.019172in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.022533in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.025895in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.029257in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.032618in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.035980in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.039341in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.042703in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.046065in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.049426in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.052788in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.056150in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.059511in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.062873in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.066234in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.069596in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.072958in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.076319in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.079681in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.083043in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.086404in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.089766in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.093127in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.096489in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.099851in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.103212in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.106574in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.109936in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.113297in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.116659in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.120020in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.123382in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.126744in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.133467in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.136829in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.140190in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.143552in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.146913in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.150275in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.153637in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.156998in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.160360in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.163722in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.167083in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.170445in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.173806in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.177168in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.180530in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.183891in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.187253in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.190615in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.193976in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.197338in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.200699in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.204061in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.207423in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.210784in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.214146in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.217508in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.220869in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.224231in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.227593in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.230954in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.234316in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.237677in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.241039in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.244401in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.247762in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.251124in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.254486in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.257847in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.261209in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.264570in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.267932in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.271294in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.274655in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.278017in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.281379in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.284740in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.288102in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.291463in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.294825in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.298187in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.301548in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.304910in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.308272in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.311633in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.314995in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.318356in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.321718in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.325080in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.328441in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.331803in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.335165in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.338526in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.341888in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.345249in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.348611in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.351973in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.355334in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.358696in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.362058in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.365419in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.368781in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.372142in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.375504in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.378866in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.382227in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.385589in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.388951in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.392312in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.395674in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.399035in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.402397in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.405759in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.409120in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.412482in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.415844in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.419205in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.422567in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.425928in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.429290in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.432652in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.436013in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.439375in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.442737in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.446098in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.449460in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.452822in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.456183in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.459545in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.462906in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.466268in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.469630in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.472991in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.476353in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.479715in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.483076in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.486438in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.489799in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.493161in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.496523in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.499884in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.503246in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.506608in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.509969in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.513331in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.516692in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.520054in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.523416in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.526777in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.530139in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.533501in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.536862in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.540224in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.543585in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.546947in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.550309in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.553670in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.557032in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.560394in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.563755in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.567117in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.570478in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.573840in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.577202in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.580563in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.583925in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.590648in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.594010in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.597371in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.600733in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.604095in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.607456in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.610818in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.614180in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.617541in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.620903in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.624264in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.627626in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.630988in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.634349in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.637711in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.641073in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.644434in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.647796in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.651157in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.654519in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.657881in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.661242in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.664604in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.667966in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.671327in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.674689in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.678050in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.681412in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.684774in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.688135in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.691497in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.694859in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.698220in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.701582in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.704944in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.708305in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.711667in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.715028in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.718390in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.721752in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.725113in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.728475in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.731837in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.735198in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.738560in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.741921in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.745283in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.748645in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.752006in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.755368in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.758730in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.762091in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.765453in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.768814in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.772176in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.775538in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.778899in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.782261in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.785623in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.788984in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.792346in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.795707in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.799069in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.802431in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.805792in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.809154in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.812516in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.815877in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.819239in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.822600in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.825962in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.829324in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.832685in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.836047in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.839409in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.842770in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.846132in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.849493in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.852855in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.856217in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.859578in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.862940in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.866302in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.869663in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.873025in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.876386in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.879748in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.883110in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.886471in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.889833in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.893195in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.896556in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.899918in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.903279in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.906641in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.910003in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.913364in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.916726in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.920088in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.923449in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.926811in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.930173in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.933534in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.936896in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.940257in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.943619in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.946981in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.950342in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.953704in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.957066in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.960427in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.963789in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.967150in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.970512in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.973874in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.977235in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.980597in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.983959in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.987320in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.990682in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.994043in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.997405in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.000767in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.004128in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.007490in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.010852in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.014213in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.017575in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.020936in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.024298in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.027660in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.031021in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.034383in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.037745in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.041106in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.044468in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.047829in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.051191in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.054553in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.057914in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.061276in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.064638in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.067999in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.071361in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.074722in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.078084in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.081446in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.084807in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.088169in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.091531in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.094892in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.098254in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.101615in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.104977in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.108339in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.111700in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.115062in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.118424in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.121785in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.125147in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.128508in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.131870in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.135232in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.138593in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.141955in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.145317in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.148678in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.152040in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.155402in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.158763in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.162125in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.165486in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.168848in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.172210in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.175571in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.178933in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.182295in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.185656in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.189018in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.192379in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.195741in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.199103in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.202464in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.205826in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.209188in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.212549in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.215911in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.219272in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.222634in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.225996in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.229357in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.232719in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.236081in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.239442in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.242804in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.246165in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.249527in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.252889in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.256250in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.259612in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.262974in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.266335in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.269697in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.273058in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.276420in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.279782in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.283143in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.286505in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.289867in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.293228in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.296590in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.299951in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.303313in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.306675in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.310036in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.313398in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.316760in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.320121in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.323483in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.326844in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.330206in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.333568in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.336929in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.340291in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.343653in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.347014in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.350376in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.353737in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.357099in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.360461in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.363822in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.367184in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.370546in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.373907in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.377269in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.380630in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.383992in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.387354in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.390715in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.394077in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.397439in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.400800in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.404162in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.407524in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.410885in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.414247in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.417608in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.420970in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.424332in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.427693in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.431055in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.434417in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.437778in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.441140in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.444501in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.447863in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.451225in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.454586in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.457948in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.461310in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.464671in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.468033in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.471394in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.474756in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.478118in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.481479in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.484841in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.488203in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.491564in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.494926in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.498287in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.501649in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.505011in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.508372in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.511734in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.515096in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.518457in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.521819in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.525180in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.528542in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.531904in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.535265in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.538627in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.541989in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.545350in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.548712in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.552073in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.555435in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.558797in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.562158in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.565520in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.568882in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.572243in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.575605in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.578966in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.582328in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.585690in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.589051in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.592413in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.595775in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.599136in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.602498in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.605859in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.609221in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.612583in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.615944in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.619306in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.622668in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.626029in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.629391in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.632753in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.636114in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.639476in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.642837in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.646199in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.649561in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.652922in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.656284in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.659646in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.663007in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.666369in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.669730in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.673092in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.676454in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.679815in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.683177in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.686539in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.773005in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.769644in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.766282in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.762920in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.759559in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.756197in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.752835in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.749474in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.746112in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.742751in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.739389in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.736027in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.732666in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.729304in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.725942in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.722581in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.719219in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.715858in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.712496in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.709134in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.705773in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.702411in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.695688in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.692326in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.688965in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.685603in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.682241in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.678880in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.675518in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.672156in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.668795in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.665433in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.662072in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.658710in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.655348in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.651987in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.648625in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.645263in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.641902in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.638540in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.635179in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.631817in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.628455in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.625094in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.621732in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.618370in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.615009in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.611647in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.608285in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.604924in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.601562in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.598201in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.594839in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.591477in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.588116in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.584754in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.581392in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.578031in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.574669in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.571308in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.567946in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.564584in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.561223in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.557861in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.554499in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.551138in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.547776in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.544415in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.541053in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.537691in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.534330in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.530968in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.527606in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.524245in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.520883in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.517522in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.514160in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.510798in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.507437in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.504075in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.500713in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.497352in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.493990in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.490629in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.483905in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.480544in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.477182in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.473820in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.470459in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.467097in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.463736in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.460374in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.457012in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.453651in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.450289in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.446927in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.443566in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.440204in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.436843in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.433481in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.430119in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.426758in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.423396in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.416673in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.413311in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.409950in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.406588in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.403226in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.399865in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.396503in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.393141in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.389780in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.386418in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.383056in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.379695in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.376333in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.372972in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.369610in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.366248in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.362887in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.359525in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.356163in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.352802in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.349440in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.346079in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.342717in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.339355in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.335994in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.332632in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.322547in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.319186in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.315824in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.312462in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.309101in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.305739in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.302377in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.299016in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.295654in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.292293in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.288931in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.285569in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.282208in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.278846in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.275484in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.272123in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.268761in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.265400in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.262038in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.258676in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.255315in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.251953in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.248591in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.245230in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.241868in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.238507in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.235145in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.231783in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.228422in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.225060in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.221698in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.218337in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.214975in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.211614in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.208252in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.204890in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.201529in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.198167in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.194805in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.191444in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.188082in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.184721in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.181359in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.177997in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.174636in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.171274in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.167912in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.164551in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.161189in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.157828in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.154466in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.151104in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.147743in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.144381in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.141019in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.137658in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.134296in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.130934in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.127573in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.124211in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.120850in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.117488in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.114126in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.110765in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.107403in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.104041in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.100680in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.097318in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.093957in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.090595in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.087233in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.083872in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.080510in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.077148in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.070425in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.067064in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.063702in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.060340in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.056979in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.053617in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.050255in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.046894in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.043532in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.040171in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.036809in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.033447in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.030086in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.026724in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.023362in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.020001in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.016639in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.013278in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.009916in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.006554in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.003193in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.999831in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.996469in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.993108in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.989746in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.986385in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.983023in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.979661in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.976300in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.972938in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.969576in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.966215in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.962853in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.959492in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.956130in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.952768in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.949407in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.946045in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.942683in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.939322in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.935960in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.932599in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.929237in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.925875in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.922514in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.919152in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.915790in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.912429in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.905705in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.902344in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.898982in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.895621in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.892259in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.888897in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.885536in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.882174in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.878812in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.875451in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.872089in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.868728in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.865366in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.862004in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.858643in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.855281in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.851919in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.848558in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.845196in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.841835in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.838473in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.835111in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.831750in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.828388in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.825026in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.821665in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.818303in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.814942in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.811580in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.808218in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.804857in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.801495in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.798133in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.794772in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.791410in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.788049in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.784687in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.781325in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.777964in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.774602in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.771240in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.767879in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.764517in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.761156in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.757794in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.754432in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.751071in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.747709in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.744347in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.740986in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.737624in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.734263in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.730901in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.727539in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.724178in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.720816in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.714093in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.710731in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.707370in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.704008in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.697285in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.693923in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.690561in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.687200in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.683838in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.680476in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.677115in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.673753in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.670392in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.667030in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.663668in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.660307in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.656945in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.653583in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.650222in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.646860in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.643499in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.640137in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.636775in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.633414in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.630052in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.626690in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.623329in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.619967in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.616606in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.609882in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.606521in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.603159in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.599797in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.596436in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.593074in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.586351in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.582989in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.576266in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.572904in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.569543in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.566181in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.562820in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.559458in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.556096in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.552735in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.549373in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.546011in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.542650in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.539288in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.535927in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.532565in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.529203in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.525842in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.522480in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.519118in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.515757in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.512395in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.509034in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.502310in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.498949in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.495587in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.492225in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.488864in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.485502in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.482141in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.478779in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.475417in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.472056in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.468694in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.465332in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.461971in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.458609in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.455248in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.451886in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.448524in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.445163in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.441801in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.438439in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.435078in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.431716in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.428354in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.424993in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.414908in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.411546in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.408185in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.404823in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.401461in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.398100in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.394738in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.388015in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.384653in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.381292in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.377930in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.371207in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.367845in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.361122in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.357760in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.351037in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.347675in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.344314in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.340952in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.337591in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.334229in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.330867in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.327506in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.324144in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.320782in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.317421in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.314059in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.310698in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.307336in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.303974in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.300613in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.297251in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.293889in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.290528in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.287166in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.280443in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.277081in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.273720in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.270358in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.266996in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.263635in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.260273in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.256912in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.253550in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.250188in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.243465in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.236742in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.233380in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.230019in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.226657in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.219934in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.216572in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.213210in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.209849in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.206487in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.203125in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.199764in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.196402in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.193041in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.189679in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.186317in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.182956in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.179594in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.176232in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.172871in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.169509in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.166148in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.162786in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.159424in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.156063in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.152701in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.149339in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.145978in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.142616in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.139255in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.135893in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.129170in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.125808in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.122446in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.119085in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.115723in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.112362in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.109000in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.105638in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.102277in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.098915in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.001428in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.977896in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.954365in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.591309in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.587948in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.581225in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.577863in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.574501in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.571140in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.567778in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.564416in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.561055in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.554332in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.550970in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.547608in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.540885in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.537523in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.530800in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.524077in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.517354in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.513992in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.510630in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.507269in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.503907in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.500545in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.497184in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.493822in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.487099in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.483737in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.480376in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.477014in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.473652in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.470291in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.466929in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.463568in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.460206in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.453483in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.450121in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.446759in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.443398in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.440036in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.436675in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.433313in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.429951in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.426590in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.423228in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.419866in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.413143in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.406420in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.403058in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.396335in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.392973in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.389612in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.386250in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.382889in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.379527in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.372804in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.369442in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.362719in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.359357in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.349272in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.345911in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.342549in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.339187in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.335826in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.332464in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.329103in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.319018in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.315656in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.312294in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.305571in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.302210in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.298848in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.295486in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.292125in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.288763in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.285401in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.282040in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.278678in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.275316in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.268593in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.265232in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.261870in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.258508in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.255147in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.251785in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.245062in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.238339in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.234977in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.231615in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.228254in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.218169in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.211446in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.208084in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.201361in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.197999in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.194637in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.191276in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.187914in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.184553in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.181191in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.177829in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.174468in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.157660in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.154298in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.150936in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.147575in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.144213in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.137490in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.130767in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.127405in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.124043in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.120682in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.117320in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.113958in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.107235in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.100512in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.097150in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.093789in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.083704in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.080342in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.073619in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.063534in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.060172in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.056811in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.036641in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.033279in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.029918in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.026556in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.023194in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.019833in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.016471in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.013110in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.009748in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.003025in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.999663in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.996301in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.986217in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.982855in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.976132in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.972770in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.969408in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.966047in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.962685in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.959324in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.955962in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.952600in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.949239in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.945877in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.942515in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.939154in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.935792in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.932431in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.929069in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.925707in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.922346in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.918984in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.915622in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.912261in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.905538in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.902176in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.898814in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.895453in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.892091in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.888729in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.885368in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.878645in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.875283in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.871921in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.868560in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.865198in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.861836in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.858475in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.855113in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.851752in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.848390in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.845028in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.838305in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.831582in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.828220in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.824859in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.821497in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.811412in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.808050in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.804689in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.801327in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.797965in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.794604in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.791242in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.787881in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.784519in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.781157in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.777796in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.774434in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.771072in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.767711in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.764349in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.760988in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.757626in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.754264in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.750903in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.747541in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.744179in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.740818in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.737456in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.734095in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.730733in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.724010in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.720648in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.717286in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.713925in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.710563in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.707202in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.703840in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.700478in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.697117in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.693755in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.690393in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.680309in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.670224in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.666862in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.663500in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.660139in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.656777in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.653416in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.650054in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.646692in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.643331in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.639969in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.636607in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.633246in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.629884in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.626523in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.623161in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.619799in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.616438in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.613076in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.609714in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.606353in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.599630in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.596268in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.592906in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.589545in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.586183in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.576098in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.572736in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.569375in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.566013in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.562652in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.559290in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.555928in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.552567in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.549205in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.545843in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.542482in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.539120in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.535759in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.532397in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.529035in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.525674in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.522312in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.518950in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.515589in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.512227in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.508866in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.505504in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.502142in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.498781in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.495419in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.492057in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.488696in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.485334in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.481973in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.478611in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.475249in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.471888in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.468526in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.461803in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.458441in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.455080in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.451718in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.444995in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.441633in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.438271in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.434910in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.431548in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.428187in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.424825in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.421463in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.686539in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.683177in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.679815in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.676454in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.673092in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.669730in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.666369in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.663007in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.659646in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.656284in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.652922in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.649561in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.646199in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.642837in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.639476in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.636114in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.632753in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.629391in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.626029in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.622668in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.619306in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.615944in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.612583in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.609221in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.605859in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.602498in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.599136in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.595775in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.592413in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.589051in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.585690in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.582328in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.578966in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.575605in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.572243in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.568882in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.565520in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.562158in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.558797in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.555435in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.552073in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.548712in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.545350in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.541989in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.538627in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.535265in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.531904in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.528542in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.525180in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.521819in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.518457in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.515096in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.511734in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.508372in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.505011in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.501649in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.498287in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.494926in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.491564in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.488203in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.484841in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.481479in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.478118in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.474756in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.471394in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.468033in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.464671in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.461310in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.457948in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.454586in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.451225in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.447863in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.444501in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.441140in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.437778in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.434417in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.431055in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.427693in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.424332in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.420970in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.417608in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.414247in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.410885in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.407524in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.404162in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.400800in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.397439in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.394077in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.390715in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.387354in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.383992in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.380630in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.377269in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.373907in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.370546in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.367184in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.363822in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.360461in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.357099in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.353737in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.350376in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.347014in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.343653in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.340291in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.336929in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.333568in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.330206in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.326844in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.323483in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.320121in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.316760in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.313398in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.310036in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.306675in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.303313in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.299951in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.296590in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.293228in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.289867in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.286505in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.283143in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.279782in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.276420in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.273058in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.269697in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.266335in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.262974in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.259612in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.256250in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.252889in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.249527in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.246165in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.242804in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.239442in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.236081in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.232719in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.229357in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.225996in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.222634in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.219272in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.215911in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.212549in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.209188in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.205826in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.202464in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.199103in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.195741in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.192379in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.189018in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.185656in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.182295in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.178933in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.175571in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.172210in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.168848in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.165486in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.162125in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.158763in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.155402in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.152040in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.148678in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.145317in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.141955in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.138593in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.135232in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.131870in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.128508in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.125147in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.121785in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.118424in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.115062in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.111700in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.108339in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.104977in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.101615in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.098254in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.094892in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.091531in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.088169in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.084807in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.081446in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.078084in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.074722in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.071361in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.067999in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.064638in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.061276in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.057914in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.054553in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.051191in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.047829in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.044468in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.041106in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.037745in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.034383in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.031021in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.027660in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.024298in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.020936in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.017575in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.014213in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.010852in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.007490in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.004128in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.000767in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.997405in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.994043in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.990682in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.987320in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.983959in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.980597in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.977235in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.973874in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.970512in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.967150in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.963789in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.960427in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.957066in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.953704in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.950342in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.946981in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.943619in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.940257in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.936896in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.933534in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.930173in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.926811in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.923449in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.920088in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.916726in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.913364in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.910003in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.906641in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.903279in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.899918in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.896556in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.893195in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.889833in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.886471in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.883110in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.879748in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.876386in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.873025in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.869663in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.866302in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.862940in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.859578in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.856217in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.852855in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.849493in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.846132in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.842770in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.839409in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.836047in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.832685in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.829324in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.825962in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.822600in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.819239in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.815877in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.812516in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.809154in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.805792in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.802431in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.799069in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.795707in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.792346in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.788984in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.785623in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.782261in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.778899in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.775538in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.772176in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.768814in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.765453in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.762091in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.758730in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.755368in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.752006in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.748645in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.745283in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.741921in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.738560in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.735198in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.731837in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.728475in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.725113in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.721752in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.718390in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.715028in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.711667in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.708305in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.704944in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.701582in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.698220in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.694859in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.691497in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.688135in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.684774in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.681412in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.678050in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.674689in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.671327in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.667966in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.664604in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.661242in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.657881in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.654519in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.651157in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.647796in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.644434in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.641073in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.637711in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.634349in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.630988in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.627626in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.624264in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.620903in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.617541in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.614180in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.610818in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.607456in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.604095in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.600733in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.597371in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.594010in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.590648in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.583925in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.580563in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.577202in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.573840in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.570478in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.567117in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.563755in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.560394in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.557032in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.553670in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.550309in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.546947in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.543585in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.540224in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.536862in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.533501in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.530139in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.526777in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.523416in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.520054in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.516692in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.513331in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.509969in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.506608in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.503246in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.499884in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.496523in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.493161in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.489799in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.486438in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.483076in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.479715in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.476353in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.472991in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.469630in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.466268in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.462906in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.459545in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.456183in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.452822in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.449460in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.446098in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.442737in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.439375in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.436013in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.432652in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.429290in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.425928in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.422567in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.419205in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.415844in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.412482in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.409120in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.405759in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.402397in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.399035in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.395674in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.392312in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.388951in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.385589in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.382227in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.378866in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.375504in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.372142in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.368781in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.365419in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.362058in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.358696in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.355334in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.351973in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.348611in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.345249in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.341888in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.338526in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.335165in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.331803in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.328441in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.325080in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.321718in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.318356in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.314995in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.311633in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.308272in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.304910in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.301548in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.298187in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.294825in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.291463in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.288102in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.284740in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.281379in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.278017in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.274655in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.271294in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.267932in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.264570in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.261209in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.257847in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.254486in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.251124in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.247762in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.244401in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.241039in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.237677in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.234316in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.230954in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.227593in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.224231in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.220869in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.217508in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.214146in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.210784in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.207423in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.204061in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.200699in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.197338in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.193976in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.190615in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.187253in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.183891in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.180530in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.177168in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.173806in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.170445in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.167083in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.163722in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.160360in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.156998in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.153637in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.150275in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.146913in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.143552in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.140190in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.136829in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.133467in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.126744in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.123382in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.120020in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.116659in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.113297in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.109936in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.106574in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.103212in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.099851in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.096489in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.093127in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.089766in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.086404in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.083043in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.079681in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.076319in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.072958in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.069596in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.066234in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.062873in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.059511in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.056150in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.052788in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.049426in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.046065in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.042703in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.039341in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.035980in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.032618in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.029257in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.025895in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.022533in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.019172in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.015810in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.012448in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.009087in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.005725in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.002364in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.999002in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.995640in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.992279in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.985555in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.982194in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.978832in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.975471in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.965386in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.962024in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.951939in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.948577in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.938493in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.935131in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.931769in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.925046in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.921684in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.914961in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.911600in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.908238in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.898153in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.894791in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.891430in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.888068in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.881345in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.877983in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.874622in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.864537in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.861175in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.857814in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.854452in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.847729in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.844367in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.841005in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.834282in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.830921in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.824197in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.820836in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.817474in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.810751in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.807389in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.804028in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.800666in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.793943in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.790581in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.783858in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.780496in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.777135in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.773773in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.763688in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.760326in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.756965in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.750242in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.746880in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.743518in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.740157in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.736795in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.730072in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.726710in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.719987in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.713264in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.709902in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.699817in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.693094in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.686371in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.683009in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.672924in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.669562in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.662839in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.659478in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.656116in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.652754in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.649393in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.635946in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.629223in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.625861in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.619138in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.615776in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.612415in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.609053in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.605692in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.592245in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.578799in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.575437in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.572075in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.561990in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.548544in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.545182in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.514928in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.494758in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.474588in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.464503in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.451057in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.434249in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.427525in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.424164in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.417440in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.410717in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.403994in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.390547in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.387186in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.383824in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.380463in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.373739in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.353570in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.350208in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.346846in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.336761in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.333400in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.319953in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.316592in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.313230in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.309868in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.296422in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.286337in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.282975in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.276252in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.269529in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.266167in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.262806in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.256082in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.249359in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.245997in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.239274in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.232551in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.229189in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.225828in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.222466in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.212381in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.205658in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.198935in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.195573in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.182127in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.178765in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.172042in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.168680in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.161957in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.158595in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.148510in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.141787in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.138425in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.135064in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.131702in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.128341in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.124979in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.121617in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.118256in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.114894in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.111532in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.104809in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.101448in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.098086in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.084639in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.077916in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.074555in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.061108in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.057746in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.047662in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.040938in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.037577in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.034215in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.024130in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.020768in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.014045in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.010684in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.333316in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421463in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.424825in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.428187in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.431548in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.434910in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.438271in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.441633in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.444995in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.451718in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.455080in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.458441in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.461803in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.468526in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.471888in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.475249in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.478611in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.481973in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.485334in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.488696in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.492057in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.495419in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.498781in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.502142in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.505504in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.508866in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.512227in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.515589in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.518950in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.522312in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.525674in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.529035in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.532397in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.535759in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.539120in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.542482in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.545843in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.549205in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.552567in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.555928in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.559290in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.562652in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.566013in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.569375in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.572736in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.576098in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.586183in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.589545in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.592906in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.596268in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.599630in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.606353in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.609714in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.613076in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.616438in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.619799in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.623161in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.626523in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.629884in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.633246in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.636607in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.639969in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.643331in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.646692in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.650054in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.653416in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.656777in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.660139in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.663500in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.666862in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.670224in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.680309in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.690393in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.693755in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.697117in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.700478in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.703840in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.707202in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.710563in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.713925in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.717286in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.720648in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.724010in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.730733in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.734095in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.737456in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.740818in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.744179in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.747541in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.750903in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.754264in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.757626in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.760988in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.764349in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.767711in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.771072in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.774434in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.777796in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.781157in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.784519in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.787881in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.791242in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.794604in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.797965in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.801327in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.804689in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.808050in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.811412in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.821497in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.824859in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.828220in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.831582in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.838305in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.845028in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.848390in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.851752in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.855113in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.858475in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.861836in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.865198in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.868560in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.871921in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.875283in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.878645in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.885368in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.888729in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.892091in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.895453in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.898814in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.902176in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.905538in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.912261in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.915622in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.918984in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.922346in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.925707in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.929069in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.932431in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.935792in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.939154in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.942515in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.945877in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.949239in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.952600in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.955962in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.959324in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.962685in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.966047in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.969408in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.972770in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.976132in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.982855in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.986217in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.996301in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.999663in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.003025in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.009748in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.013110in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.016471in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.019833in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.023194in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.026556in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.029918in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.033279in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.036641in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.056811in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.060172in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.063534in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.073619in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.080342in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.083704in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.093789in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.097150in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.100512in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.107235in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.113958in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.117320in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.120682in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.124043in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.127405in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.130767in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.137490in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.144213in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.147575in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.150936in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.154298in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.157660in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.174468in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.177829in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.181191in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.184553in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.187914in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.191276in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.194637in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.197999in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.201361in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.208084in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.211446in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.218169in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.228254in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.231615in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.234977in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.238339in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.245062in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.251785in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.255147in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.258508in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.261870in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.265232in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.268593in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.275316in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.278678in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.282040in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.285401in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.288763in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.292125in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.295486in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.298848in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.302210in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.305571in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.312294in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.315656in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.319018in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.329103in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.332464in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.335826in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.339187in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.342549in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.345911in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.349272in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.359357in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.362719in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.369442in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.372804in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.379527in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.382889in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.386250in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.389612in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.392973in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.396335in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.403058in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.406420in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.413143in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.419866in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.423228in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.426590in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.429951in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.433313in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.436675in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.440036in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.443398in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.446759in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.450121in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.453483in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.460206in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.463568in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.466929in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.470291in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.473652in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.477014in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.480376in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.483737in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.487099in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.493822in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.497184in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.500545in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.503907in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.507269in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.510630in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.513992in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.517354in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.524077in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.530800in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.537523in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.540885in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.547608in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.550970in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.554332in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.561055in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.564416in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.567778in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.571140in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.574501in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.577863in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.581225in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.587948in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.591309in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.954365in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.977896in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.001428in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.098915in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.102277in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.105638in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.109000in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.112362in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.115723in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.119085in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.122446in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.125808in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.129170in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.135893in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.139255in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.142616in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.145978in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.149339in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.152701in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.156063in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.159424in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.162786in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.166148in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.169509in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.172871in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.176232in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.179594in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.182956in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.186317in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.189679in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.193041in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.196402in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.199764in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.203125in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.206487in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.209849in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.213210in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.216572in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.219934in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.226657in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.230019in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.233380in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.236742in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.243465in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.250188in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.253550in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.256912in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.260273in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.263635in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.266996in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.270358in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.273720in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.277081in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.280443in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.287166in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.290528in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.293889in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.297251in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.300613in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.303974in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.307336in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.310698in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.314059in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.317421in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.320782in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.324144in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.327506in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.330867in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.334229in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.337591in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.340952in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.344314in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.347675in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.351037in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.357760in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.361122in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.367845in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.371207in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.377930in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.381292in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.384653in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.388015in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.394738in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.398100in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.401461in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.404823in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.408185in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.411546in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.414908in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.424993in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.428354in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.431716in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.435078in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.438439in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.441801in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.445163in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.448524in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.451886in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.455248in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.458609in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.461971in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.465332in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.468694in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.472056in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.475417in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.478779in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.482141in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.485502in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.488864in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.492225in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.495587in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.498949in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.502310in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.509034in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.512395in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.515757in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.519118in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.522480in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.525842in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.529203in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.532565in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.535927in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.539288in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.542650in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.546011in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.549373in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.552735in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.556096in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.559458in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.562820in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.566181in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.569543in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.572904in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.576266in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.582989in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.586351in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.593074in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.596436in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.599797in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.603159in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.606521in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.609882in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.616606in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.619967in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.623329in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.626690in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.630052in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.633414in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.636775in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.640137in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.643499in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.646860in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.650222in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.653583in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.656945in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.660307in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.663668in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.667030in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.670392in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.673753in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.677115in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.680476in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.683838in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.687200in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.690561in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.693923in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.697285in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.704008in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.707370in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.710731in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.714093in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.720816in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.724178in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.727539in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.730901in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.734263in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.737624in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.740986in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.744347in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.747709in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.751071in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.754432in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.757794in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.761156in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.764517in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.767879in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.771240in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.774602in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.777964in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.781325in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.784687in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.788049in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.791410in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.793091in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.791410in}{0.333316in}}%
\pgfpathlineto{\pgfqpoint{2.789729in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{2.788049in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{2.784687in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{2.783006in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{2.781325in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{2.779644in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{2.777964in}{0.343401in}}%
\pgfpathlineto{\pgfqpoint{2.776283in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{2.774602in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{2.772921in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{2.771240in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{2.769560in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{2.767879in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{2.764517in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{2.762836in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{2.761156in}{0.356847in}}%
\pgfpathlineto{\pgfqpoint{2.759475in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{2.757794in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{2.756113in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{2.754432in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{2.752751in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{2.751071in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{2.747709in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{2.746028in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{2.744347in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{2.742667in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{2.740986in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{2.739305in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{2.737624in}{0.377017in}}%
\pgfpathlineto{\pgfqpoint{2.735943in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{2.734263in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{2.730901in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{2.729220in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{2.727539in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{2.725858in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{2.724178in}{0.387102in}}%
\pgfpathlineto{\pgfqpoint{2.722497in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{2.720816in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{2.719135in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{2.714093in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{2.712412in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{2.710731in}{0.397187in}}%
\pgfpathlineto{\pgfqpoint{2.709050in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{2.707370in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{2.705689in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{2.704008in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{2.702327in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{2.697285in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{2.695604in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{2.693923in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{2.692242in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{2.690561in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{2.687200in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{2.683838in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{2.682157in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{2.680476in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{2.678796in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{2.677115in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{2.675434in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{2.673753in}{0.427441in}}%
\pgfpathlineto{\pgfqpoint{2.672072in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{2.670392in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{2.667030in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{2.665349in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{2.663668in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{2.661988in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{2.660307in}{0.437526in}}%
\pgfpathlineto{\pgfqpoint{2.658626in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{2.656945in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{2.655264in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{2.653583in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{2.650222in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{2.648541in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{2.646860in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{2.645179in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{2.643499in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{2.641818in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{2.640137in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{2.636775in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{2.635095in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{2.633414in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.631733in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{2.630052in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{2.628371in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{2.626690in}{0.464419in}}%
\pgfpathlineto{\pgfqpoint{2.625010in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{2.623329in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{2.619967in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{2.618286in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{2.616606in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{2.614925in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{0.474504in}}%
\pgfpathlineto{\pgfqpoint{2.611563in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{2.609882in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.606521in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.604840in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{2.603159in}{0.481227in}}%
\pgfpathlineto{\pgfqpoint{2.601478in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{2.599797in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{2.598117in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{2.596436in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{2.593074in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{2.591393in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{2.588032in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{2.586351in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{2.584670in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{2.582989in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.577947in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{2.576266in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{2.574585in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{2.572904in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{2.571224in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{2.569543in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{2.566181in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{2.564500in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{2.562820in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{2.561139in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{2.559458in}{0.514844in}}%
\pgfpathlineto{\pgfqpoint{2.557777in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{2.556096in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{2.552735in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{2.551054in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{2.549373in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{2.547692in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{2.546011in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{2.544331in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{2.542650in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{2.539288in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{2.537607in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{2.535927in}{0.531652in}}%
\pgfpathlineto{\pgfqpoint{2.534246in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{2.532565in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{2.530884in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{2.529203in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{2.525842in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{2.524161in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{2.522480in}{0.541737in}}%
\pgfpathlineto{\pgfqpoint{2.520799in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{2.519118in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{2.517438in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{2.515757in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{2.512395in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{2.510714in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{2.509034in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{2.507353in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{2.502310in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{2.500629in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{2.498949in}{0.558545in}}%
\pgfpathlineto{\pgfqpoint{2.497268in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{2.495587in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{2.493906in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{2.492225in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.488864in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.487183in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{2.485502in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{2.483821in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{2.482141in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.478779in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.477098in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{2.475417in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{2.473736in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{2.472056in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{2.470375in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{2.468694in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{2.465332in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{2.463652in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{2.461971in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{2.460290in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{2.458609in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{2.455248in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{2.453567in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{2.451886in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{2.450205in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{2.448524in}{0.595523in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{2.445163in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{2.441801in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{2.440120in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{2.438439in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{2.436759in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{2.435078in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{2.431716in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{2.430035in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{2.428354in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{2.426674in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{2.424993in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{2.419950in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.416589in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{2.414908in}{0.619054in}}%
\pgfpathlineto{\pgfqpoint{2.413227in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{2.411546in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.408185in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.406504in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{2.404823in}{0.625777in}}%
\pgfpathlineto{\pgfqpoint{2.403142in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{2.401461in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{2.398100in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{2.396419in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{2.394738in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{2.393057in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{2.388015in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{2.386334in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{2.384653in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{2.382973in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{2.381292in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{2.377930in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{2.376249in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{0.645947in}}%
\pgfpathlineto{\pgfqpoint{2.372888in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{2.371207in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{2.367845in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{2.366164in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.652670in}}%
\pgfpathlineto{\pgfqpoint{2.362803in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{2.361122in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{2.357760in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{2.356080in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{0.659394in}}%
\pgfpathlineto{\pgfqpoint{2.352718in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{2.351037in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{2.347675in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{2.345995in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{2.344314in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{2.342633in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{2.340952in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{2.337591in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{2.335910in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{2.334229in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{2.332548in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{2.330867in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{2.327506in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{2.325825in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{2.324144in}{0.679563in}}%
\pgfpathlineto{\pgfqpoint{2.322463in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{2.320782in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.317421in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.315740in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{2.314059in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{2.310698in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{2.309017in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{2.307336in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{2.305655in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{2.303974in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{2.300613in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{2.298932in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{2.297251in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{2.295570in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{2.293889in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{2.290528in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{2.288847in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{2.287166in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{2.285485in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{2.280443in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{2.278762in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{2.277081in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{2.273720in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{2.272039in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{2.270358in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{2.268677in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{2.266996in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{2.263635in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{2.261954in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{2.260273in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{2.256912in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{2.255231in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{2.253550in}{0.723265in}}%
\pgfpathlineto{\pgfqpoint{2.251869in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{2.250188in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{2.245146in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{2.243465in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.238423in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{2.236742in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{2.235061in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{2.233380in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{2.230019in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{2.228338in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{2.226657in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{2.221614in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{2.219934in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{2.218253in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{2.216572in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{2.213210in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{2.209849in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{2.206487in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{2.204806in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{2.203125in}{0.753519in}}%
\pgfpathlineto{\pgfqpoint{2.201445in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{2.199764in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{2.196402in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{2.194721in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{2.193041in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{2.189679in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{2.187998in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{2.186317in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{2.182956in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{2.181275in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{2.179594in}{0.766966in}}%
\pgfpathlineto{\pgfqpoint{2.177913in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{2.176232in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{2.172871in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{2.171190in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{2.169509in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{2.166148in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{2.164467in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{2.162786in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{2.159424in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{2.157744in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{2.156063in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{2.152701in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{2.151020in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{2.149339in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{2.147659in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{2.145978in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{2.142616in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{2.140935in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{2.139255in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{2.135893in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{2.134212in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{2.129170in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{2.125808in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{2.122446in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{2.120766in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{2.119085in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{2.115723in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{2.114042in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{2.112362in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{2.109000in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{2.107319in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{2.105638in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{2.102277in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{2.100596in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{2.098915in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{2.093873in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{2.087149in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{2.083788in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{2.077064in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{2.046810in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{2.040087in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{2.033363in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{2.019917in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{2.006470in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{2.001428in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{1.989662in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.982939in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.977896in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.972854in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{1.966131in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.954365in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.949323in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.942599in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.935876in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.591309in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.589629in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.587948in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.581225in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.577863in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.574501in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.571140in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.569459in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.567778in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.564416in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.561055in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.554332in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.550970in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.547608in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.545927in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.540885in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.537523in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.530800in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.524077in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.519034in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.517354in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.513992in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.510630in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.507269in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.503907in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.500545in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.497184in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.493822in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.492141in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.487099in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.483737in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.480376in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.477014in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.473652in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.470291in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.466929in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.463568in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.460206in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.458525in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.453483in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.450121in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.446759in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.443398in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.440036in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.436675in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.433313in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.429951in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.426590in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.423228in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.419866in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.414824in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.413143in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.406420in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.403058in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.396335in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.392973in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.389612in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.386250in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.382889in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.379527in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.372804in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.369442in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.362719in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.359357in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.354315in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.349272in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.345911in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.342549in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.339187in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.335826in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.332464in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.329103in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.319018in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.315656in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.312294in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.305571in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.302210in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.298848in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.295486in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.292125in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.288763in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.285401in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.282040in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.278678in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.275316in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.268593in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.265232in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.261870in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.258508in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.255147in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.251785in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.245062in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.238339in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.234977in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.231615in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.228254in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.218169in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.211446in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.208084in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.201361in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.197999in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.194637in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.191276in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.187914in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.184553in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.181191in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.177829in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.174468in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.172787in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.157660in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.154298in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.150936in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.147575in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.144213in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.137490in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.130767in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.127405in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.124043in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.120682in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.117320in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.113958in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.107235in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.102193in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.100512in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.097150in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.093789in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.083704in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.082023in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.080342in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.078661in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.075300in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.073619in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.071938in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.068576in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.065215in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.063534in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.061853in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.060172in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.058492in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.056811in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.055130in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.051768in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.048407in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.045045in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.041683in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.038322in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.036641in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.034960in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.033279in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.029918in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.028237in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.026556in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.023194in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.021514in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.019833in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.018152in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.016471in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.014790in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.013110in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.011429in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.009748in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.008067in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.004706in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.003025in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.001344in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{0.999663in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{0.997982in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{0.996301in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{0.994621in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{0.991259in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{0.987897in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{0.986217in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{0.984536in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{0.982855in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{0.981174in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{0.977813in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{0.976132in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{0.974451in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{0.972770in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{0.971089in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{0.969408in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{0.967728in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{0.966047in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{0.964366in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{0.962685in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{0.961004in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{0.959324in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{0.957643in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{0.955962in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{0.954281in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{0.952600in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{0.949239in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{0.947558in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{0.945877in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{0.944196in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{0.942515in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.940835in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{0.939154in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{0.937473in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{0.935792in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{0.934111in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{0.932431in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{0.930750in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{0.929069in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{0.927388in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{0.925707in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{0.924026in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{0.922346in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{0.920665in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{0.918984in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{0.917303in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{0.915622in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{0.913942in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{0.912261in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{0.910580in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{0.907218in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{0.905538in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{0.903857in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{0.902176in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{0.900495in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{0.898814in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{0.897133in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{0.895453in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{0.893772in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{0.892091in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{0.890410in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{0.888729in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{0.887049in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{0.885368in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{0.883687in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{0.880325in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{0.878645in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{0.876964in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{0.875283in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{0.873602in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{0.871921in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{0.870240in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{0.868560in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{0.866879in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{0.865198in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{0.863517in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{0.861836in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{0.858475in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{0.856794in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{0.855113in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{0.853432in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{0.851752in}{0.766966in}}%
\pgfpathlineto{\pgfqpoint{0.850071in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{0.848390in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{0.846709in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{0.845028in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{0.843347in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{0.839986in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{0.838305in}{0.753519in}}%
\pgfpathlineto{\pgfqpoint{0.836624in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{0.833263in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{0.831582in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{0.829901in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{0.828220in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{0.826539in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{0.824859in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{0.823178in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{0.821497in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{0.819816in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{0.816454in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{0.811412in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{0.809731in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{0.808050in}{0.723265in}}%
\pgfpathlineto{\pgfqpoint{0.806370in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{0.804689in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{0.803008in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{0.801327in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{0.799646in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{0.797965in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{0.796285in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{0.794604in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{0.792923in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{0.791242in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{0.789561in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{0.787881in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{0.786200in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{0.784519in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{0.782838in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{0.781157in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{0.777796in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{0.776115in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{0.774434in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{0.772753in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{0.771072in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{0.767711in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{0.766030in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{0.764349in}{0.679563in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{0.760988in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{0.759307in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{0.757626in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{0.755945in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{0.754264in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{0.752584in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.750903in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{0.749222in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{0.747541in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{0.745860in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{0.744179in}{0.659394in}}%
\pgfpathlineto{\pgfqpoint{0.742499in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{0.740818in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{0.739137in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{0.737456in}{0.652670in}}%
\pgfpathlineto{\pgfqpoint{0.735775in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{0.734095in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{0.732414in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{0.730733in}{0.645947in}}%
\pgfpathlineto{\pgfqpoint{0.729052in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{0.725691in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{0.724010in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{0.722329in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{0.720648in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{0.718967in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{0.717286in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{0.715606in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{0.713925in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{0.712244in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{0.710563in}{0.625777in}}%
\pgfpathlineto{\pgfqpoint{0.708882in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{0.707202in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{0.703840in}{0.619054in}}%
\pgfpathlineto{\pgfqpoint{0.702159in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{0.700478in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.698798in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{0.697117in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{0.695436in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{0.693755in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{0.692074in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{0.690393in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{0.688713in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{0.685351in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{0.681989in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{0.680309in}{0.595523in}}%
\pgfpathlineto{\pgfqpoint{0.678628in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{0.675266in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{0.671904in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{0.670224in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{0.668543in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{0.666862in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{0.665181in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{0.663500in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{0.661820in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{0.660139in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{0.658458in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{0.656777in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{0.655096in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{0.653416in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{0.651735in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{0.650054in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{0.648373in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{0.646692in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{0.645011in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{0.643331in}{0.558545in}}%
\pgfpathlineto{\pgfqpoint{0.641650in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{0.639969in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{0.638288in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{0.636607in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{0.634927in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{0.633246in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{0.631565in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{0.629884in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{0.628203in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{0.626523in}{0.541737in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{0.623161in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{0.621480in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{0.619799in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{0.618118in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{0.616438in}{0.531652in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{0.613076in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{0.611395in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{0.609714in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{0.608034in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{0.606353in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{0.604672in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{0.601310in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{0.599630in}{0.514844in}}%
\pgfpathlineto{\pgfqpoint{0.597949in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.596268in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{0.594587in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{0.592906in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{0.591225in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{0.589545in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{0.586183in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{0.584502in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{0.577779in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{0.576098in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{0.574417in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{0.572736in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{0.571056in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{0.569375in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{0.567694in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{0.566013in}{0.481227in}}%
\pgfpathlineto{\pgfqpoint{0.564332in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{0.562652in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.560971in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{0.559290in}{0.474504in}}%
\pgfpathlineto{\pgfqpoint{0.557609in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{0.555928in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{0.554248in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{0.552567in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{0.549205in}{0.464419in}}%
\pgfpathlineto{\pgfqpoint{0.547524in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{0.545843in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{0.544163in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{0.542482in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{0.540801in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{0.539120in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{0.537439in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{0.535759in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{0.534078in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{0.532397in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{0.530716in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{0.529035in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{0.527355in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{0.525674in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{0.523993in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{0.522312in}{0.437526in}}%
\pgfpathlineto{\pgfqpoint{0.520631in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{0.518950in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{0.517270in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{0.515589in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{0.513908in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{0.512227in}{0.427441in}}%
\pgfpathlineto{\pgfqpoint{0.510546in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{0.508866in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{0.507185in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{0.505504in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{0.503823in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{0.502142in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{0.500462in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{0.498781in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{0.495419in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{0.493738in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{0.492057in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{0.490377in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{0.488696in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{0.487015in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{0.485334in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{0.483653in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{0.481973in}{0.397187in}}%
\pgfpathlineto{\pgfqpoint{0.480292in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{0.478611in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{0.476930in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{0.475249in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{0.473569in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{0.471888in}{0.387102in}}%
\pgfpathlineto{\pgfqpoint{0.470207in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{0.468526in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{0.466845in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{0.463484in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{0.461803in}{0.377017in}}%
\pgfpathlineto{\pgfqpoint{0.460122in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{0.458441in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{0.456760in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{0.455080in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{0.453399in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{0.451718in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{0.450037in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{0.446675in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{0.444995in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{0.443314in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{0.441633in}{0.356847in}}%
\pgfpathlineto{\pgfqpoint{0.439952in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{0.438271in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{0.436591in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{0.434910in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{0.433229in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{0.431548in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{0.429867in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{0.428187in}{0.343401in}}%
\pgfpathlineto{\pgfqpoint{0.426506in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{0.424825in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{0.423144in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{0.421463in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{0.419782in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.333316in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.331635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419782in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{0.421463in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{0.423144in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{0.424825in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{0.426506in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{0.428187in}{0.343401in}}%
\pgfpathlineto{\pgfqpoint{0.429867in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{0.431548in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{0.433229in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{0.434910in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{0.436591in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{0.438271in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{0.439952in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{0.441633in}{0.356847in}}%
\pgfpathlineto{\pgfqpoint{0.443314in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{0.444995in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{0.446675in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{0.450037in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{0.451718in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{0.453399in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{0.455080in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{0.456760in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{0.458441in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{0.460122in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{0.461803in}{0.377017in}}%
\pgfpathlineto{\pgfqpoint{0.463484in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{0.466845in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{0.468526in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{0.470207in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{0.471888in}{0.387102in}}%
\pgfpathlineto{\pgfqpoint{0.473569in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{0.475249in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{0.476930in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{0.478611in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{0.480292in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{0.481973in}{0.397187in}}%
\pgfpathlineto{\pgfqpoint{0.483653in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{0.485334in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{0.487015in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{0.488696in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{0.490377in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{0.492057in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{0.493738in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{0.495419in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{0.498781in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{0.500462in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{0.502142in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{0.503823in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{0.505504in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{0.507185in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{0.508866in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{0.510546in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{0.512227in}{0.427441in}}%
\pgfpathlineto{\pgfqpoint{0.513908in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{0.515589in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{0.517270in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{0.518950in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{0.520631in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{0.522312in}{0.437526in}}%
\pgfpathlineto{\pgfqpoint{0.523993in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{0.525674in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{0.527355in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{0.529035in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{0.530716in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{0.532397in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{0.534078in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{0.535759in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{0.537439in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{0.539120in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{0.540801in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{0.542482in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{0.544163in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{0.545843in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{0.547524in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{0.549205in}{0.464419in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{0.552567in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{0.554248in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{0.555928in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{0.557609in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{0.559290in}{0.474504in}}%
\pgfpathlineto{\pgfqpoint{0.560971in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{0.562652in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.564332in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{0.566013in}{0.481227in}}%
\pgfpathlineto{\pgfqpoint{0.567694in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{0.569375in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{0.571056in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{0.572736in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{0.574417in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{0.576098in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{0.577779in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{0.584502in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{0.586183in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{0.589545in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{0.591225in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{0.592906in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{0.594587in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{0.596268in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{0.597949in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.599630in}{0.514844in}}%
\pgfpathlineto{\pgfqpoint{0.601310in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{0.604672in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{0.606353in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{0.608034in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{0.609714in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{0.611395in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{0.613076in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{0.616438in}{0.531652in}}%
\pgfpathlineto{\pgfqpoint{0.618118in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{0.619799in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{0.621480in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{0.623161in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{0.626523in}{0.541737in}}%
\pgfpathlineto{\pgfqpoint{0.628203in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{0.629884in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{0.631565in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{0.633246in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{0.634927in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{0.636607in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{0.638288in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{0.639969in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{0.641650in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{0.643331in}{0.558545in}}%
\pgfpathlineto{\pgfqpoint{0.645011in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{0.646692in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{0.648373in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{0.650054in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{0.651735in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{0.653416in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{0.655096in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{0.656777in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{0.658458in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{0.660139in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{0.661820in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{0.663500in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{0.665181in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{0.666862in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{0.668543in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{0.670224in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{0.671904in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{0.675266in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{0.678628in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{0.680309in}{0.595523in}}%
\pgfpathlineto{\pgfqpoint{0.681989in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{0.685351in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{0.688713in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{0.690393in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{0.692074in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{0.693755in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{0.695436in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{0.697117in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{0.698798in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{0.700478in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.702159in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{0.703840in}{0.619054in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{0.707202in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{0.708882in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{0.710563in}{0.625777in}}%
\pgfpathlineto{\pgfqpoint{0.712244in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{0.713925in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{0.715606in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{0.717286in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{0.718967in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{0.720648in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{0.722329in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{0.724010in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{0.725691in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{0.729052in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{0.730733in}{0.645947in}}%
\pgfpathlineto{\pgfqpoint{0.732414in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{0.734095in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{0.735775in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{0.737456in}{0.652670in}}%
\pgfpathlineto{\pgfqpoint{0.739137in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{0.740818in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{0.742499in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{0.744179in}{0.659394in}}%
\pgfpathlineto{\pgfqpoint{0.745860in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{0.747541in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{0.749222in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{0.750903in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{0.752584in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.754264in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{0.755945in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{0.757626in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{0.759307in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{0.760988in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{0.764349in}{0.679563in}}%
\pgfpathlineto{\pgfqpoint{0.766030in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{0.767711in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{0.771072in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{0.772753in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{0.774434in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{0.776115in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{0.777796in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{0.781157in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{0.782838in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{0.784519in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{0.786200in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{0.787881in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{0.789561in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{0.791242in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{0.792923in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{0.794604in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{0.796285in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{0.797965in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{0.799646in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{0.801327in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{0.803008in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{0.804689in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{0.806370in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{0.808050in}{0.723265in}}%
\pgfpathlineto{\pgfqpoint{0.809731in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{0.811412in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{0.816454in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{0.819816in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{0.821497in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{0.823178in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{0.824859in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{0.826539in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{0.828220in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{0.829901in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{0.831582in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{0.833263in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{0.836624in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{0.838305in}{0.753519in}}%
\pgfpathlineto{\pgfqpoint{0.839986in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{0.843347in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{0.845028in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{0.846709in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{0.848390in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{0.850071in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{0.851752in}{0.766966in}}%
\pgfpathlineto{\pgfqpoint{0.853432in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{0.855113in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{0.856794in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{0.858475in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{0.861836in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{0.863517in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{0.865198in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{0.866879in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{0.868560in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{0.870240in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{0.871921in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{0.873602in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{0.875283in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{0.876964in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{0.878645in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{0.880325in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{0.883687in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{0.885368in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{0.887049in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{0.888729in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{0.890410in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{0.892091in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{0.893772in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{0.895453in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{0.897133in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{0.898814in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{0.900495in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{0.902176in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{0.903857in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{0.905538in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{0.907218in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{0.910580in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{0.912261in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{0.913942in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{0.915622in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{0.917303in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{0.918984in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{0.920665in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{0.922346in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{0.924026in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{0.925707in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{0.927388in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{0.929069in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{0.930750in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{0.932431in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{0.934111in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{0.935792in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{0.937473in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{0.939154in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{0.940835in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{0.942515in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.944196in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{0.945877in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{0.947558in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{0.949239in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{0.952600in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{0.954281in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{0.955962in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{0.957643in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{0.959324in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{0.961004in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{0.962685in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{0.964366in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{0.966047in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{0.967728in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{0.969408in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{0.971089in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{0.972770in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{0.974451in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{0.976132in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{0.977813in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{0.981174in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{0.982855in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{0.984536in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{0.986217in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{0.987897in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{0.991259in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{0.994621in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{0.996301in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{0.997982in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{0.999663in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.001344in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.003025in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.004706in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.008067in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.009748in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.011429in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.013110in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.014790in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.016471in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.018152in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.019833in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.021514in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.023194in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.026556in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.028237in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.029918in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.033279in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.034960in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.036641in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.038322in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.041683in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.045045in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.048407in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.051768in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.055130in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.056811in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.058492in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.060172in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.061853in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.063534in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.065215in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.068576in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.071938in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.073619in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.075300in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.078661in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.080342in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.082023in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.083704in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.093789in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.097150in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.100512in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.102193in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.107235in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.113958in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.117320in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.120682in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.124043in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.127405in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.130767in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.137490in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.144213in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.147575in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.150936in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.154298in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.157660in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.172787in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.174468in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.177829in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.181191in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.184553in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.187914in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.191276in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.194637in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.197999in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.201361in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.208084in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.211446in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.218169in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.228254in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.231615in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.234977in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.238339in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.245062in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.251785in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.255147in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.258508in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.261870in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.265232in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.268593in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.275316in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.278678in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.282040in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.285401in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.288763in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.292125in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.295486in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.298848in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.302210in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.305571in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.312294in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.315656in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.319018in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.329103in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.332464in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.335826in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.339187in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.342549in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.345911in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.349272in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.354315in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.359357in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.362719in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.369442in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.372804in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.379527in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.382889in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.386250in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.389612in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.392973in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.396335in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.403058in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.406420in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.413143in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.414824in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.419866in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.423228in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.426590in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.429951in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.433313in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.436675in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.440036in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.443398in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.446759in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.450121in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.453483in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.458525in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.460206in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.463568in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.466929in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.470291in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.473652in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.477014in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.480376in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.483737in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.487099in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.492141in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.493822in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.497184in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.500545in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.503907in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.507269in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.510630in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.513992in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.517354in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.519034in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.524077in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.530800in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.537523in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.540885in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.545927in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.547608in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.550970in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.554332in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.561055in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.564416in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.567778in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.569459in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.571140in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.574501in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.577863in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.581225in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.587948in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.589629in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.591309in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.935876in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.942599in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.949323in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.954365in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.966131in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{1.972854in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.977896in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.982939in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.989662in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{2.001428in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{2.006470in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{2.019917in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.033363in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{2.040087in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{2.046810in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{2.077064in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{2.083788in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{2.087149in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{2.093873in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{2.098915in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{2.100596in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{2.102277in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{2.105638in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{2.107319in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{2.109000in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{2.112362in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{2.114042in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{2.115723in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{2.119085in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{2.120766in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{2.122446in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{2.125808in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{2.129170in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{2.134212in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{2.135893in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{2.139255in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{2.140935in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{2.142616in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{2.145978in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{2.147659in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{2.149339in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{2.151020in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{2.152701in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{2.156063in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{2.157744in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{2.159424in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{2.162786in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{2.164467in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{2.166148in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{2.169509in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{2.171190in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{2.172871in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{2.176232in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{2.177913in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{2.179594in}{0.766966in}}%
\pgfpathlineto{\pgfqpoint{2.181275in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{2.182956in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{2.186317in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{2.187998in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{2.189679in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{2.193041in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{2.194721in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{2.196402in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{2.199764in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{2.201445in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{2.203125in}{0.753519in}}%
\pgfpathlineto{\pgfqpoint{2.204806in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{2.206487in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{2.209849in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{2.213210in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{2.216572in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{2.218253in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{2.219934in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{2.221614in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{2.226657in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{2.228338in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{2.230019in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{2.233380in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{2.235061in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{2.236742in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{2.238423in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.243465in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.245146in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{2.250188in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{2.251869in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{2.253550in}{0.723265in}}%
\pgfpathlineto{\pgfqpoint{2.255231in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{2.256912in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{2.260273in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{2.261954in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{2.263635in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{2.266996in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{2.268677in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{2.270358in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{2.272039in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{2.273720in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{2.277081in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{2.278762in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{2.280443in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{2.285485in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{2.287166in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{2.288847in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{2.290528in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{2.293889in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{2.295570in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{2.297251in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{2.298932in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{2.300613in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{2.303974in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{2.305655in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{2.307336in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{2.309017in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{2.310698in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{2.314059in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{2.315740in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{2.317421in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.320782in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.322463in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{2.324144in}{0.679563in}}%
\pgfpathlineto{\pgfqpoint{2.325825in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{2.327506in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{2.330867in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{2.332548in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{2.334229in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{2.335910in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{2.337591in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{2.340952in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{2.342633in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{2.344314in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{2.345995in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{2.347675in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{2.351037in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{2.352718in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{0.659394in}}%
\pgfpathlineto{\pgfqpoint{2.356080in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{2.357760in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{2.361122in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{2.362803in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.652670in}}%
\pgfpathlineto{\pgfqpoint{2.366164in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{2.367845in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{2.371207in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{2.372888in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{0.645947in}}%
\pgfpathlineto{\pgfqpoint{2.376249in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{2.377930in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{2.381292in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{2.382973in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{2.384653in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{2.386334in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{2.388015in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{2.393057in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{2.394738in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{2.396419in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{2.398100in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{2.401461in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{2.403142in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{2.404823in}{0.625777in}}%
\pgfpathlineto{\pgfqpoint{2.406504in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{2.408185in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.411546in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.413227in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{2.414908in}{0.619054in}}%
\pgfpathlineto{\pgfqpoint{2.416589in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.419950in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{2.424993in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{2.426674in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{2.428354in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{2.430035in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{2.431716in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{2.435078in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{2.436759in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{2.438439in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{2.440120in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{2.441801in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{2.445163in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{2.448524in}{0.595523in}}%
\pgfpathlineto{\pgfqpoint{2.450205in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{2.451886in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{2.453567in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{2.455248in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{2.458609in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{2.460290in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{2.461971in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{2.463652in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{2.465332in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{2.468694in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{2.470375in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{2.472056in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{2.473736in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{2.475417in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{2.477098in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{2.478779in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.482141in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.483821in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{2.485502in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{2.487183in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{2.488864in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.492225in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.493906in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{2.495587in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{2.497268in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{2.498949in}{0.558545in}}%
\pgfpathlineto{\pgfqpoint{2.500629in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{2.502310in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{2.507353in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{2.509034in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{2.510714in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{2.512395in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{2.515757in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{2.517438in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{2.519118in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{2.520799in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{2.522480in}{0.541737in}}%
\pgfpathlineto{\pgfqpoint{2.524161in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{2.525842in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{2.529203in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{2.530884in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{2.532565in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{2.534246in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{2.535927in}{0.531652in}}%
\pgfpathlineto{\pgfqpoint{2.537607in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{2.539288in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{2.542650in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{2.544331in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{2.546011in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{2.547692in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{2.549373in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{2.551054in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{2.552735in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{2.556096in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{2.557777in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{2.559458in}{0.514844in}}%
\pgfpathlineto{\pgfqpoint{2.561139in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{2.562820in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{2.564500in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{2.566181in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{2.569543in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{2.571224in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{2.572904in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{2.574585in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{2.576266in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{2.577947in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.582989in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.584670in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{2.586351in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{2.588032in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{2.591393in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{2.593074in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{2.596436in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{2.598117in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{2.599797in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{2.601478in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{2.603159in}{0.481227in}}%
\pgfpathlineto{\pgfqpoint{2.604840in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{2.606521in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.609882in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.611563in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{0.474504in}}%
\pgfpathlineto{\pgfqpoint{2.614925in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{2.616606in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{2.618286in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{2.619967in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{2.623329in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{2.625010in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{2.626690in}{0.464419in}}%
\pgfpathlineto{\pgfqpoint{2.628371in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{2.630052in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{2.631733in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{2.633414in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.635095in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{2.636775in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{2.640137in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{2.641818in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{2.643499in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{2.645179in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{2.646860in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{2.648541in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{2.650222in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{2.653583in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{2.655264in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{2.656945in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{2.658626in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{2.660307in}{0.437526in}}%
\pgfpathlineto{\pgfqpoint{2.661988in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{2.663668in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{2.665349in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{2.667030in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{2.670392in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{2.672072in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{2.673753in}{0.427441in}}%
\pgfpathlineto{\pgfqpoint{2.675434in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{2.677115in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{2.678796in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{2.680476in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{2.682157in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{2.683838in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{2.687200in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{2.690561in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{2.692242in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{2.693923in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{2.695604in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{2.697285in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{2.702327in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{2.704008in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{2.705689in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{2.707370in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{2.709050in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{2.710731in}{0.397187in}}%
\pgfpathlineto{\pgfqpoint{2.712412in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{2.714093in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{2.719135in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{2.720816in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{2.722497in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{2.724178in}{0.387102in}}%
\pgfpathlineto{\pgfqpoint{2.725858in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{2.727539in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{2.729220in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{2.730901in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{2.734263in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{2.735943in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{2.737624in}{0.377017in}}%
\pgfpathlineto{\pgfqpoint{2.739305in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{2.740986in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{2.742667in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{2.744347in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{2.746028in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{2.747709in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{2.751071in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{2.752751in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{2.754432in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{2.756113in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{2.757794in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{2.759475in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{2.761156in}{0.356847in}}%
\pgfpathlineto{\pgfqpoint{2.762836in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{2.764517in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{2.767879in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{2.769560in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{2.771240in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{2.772921in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{2.774602in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{2.776283in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{2.777964in}{0.343401in}}%
\pgfpathlineto{\pgfqpoint{2.779644in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{2.781325in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{2.783006in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{2.784687in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{2.788049in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{2.789729in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{2.791410in}{0.333316in}}%
\pgfpathlineto{\pgfqpoint{2.793091in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.791410in}{0.333316in}}%
\pgfpathlineto{\pgfqpoint{2.789729in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{2.788049in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{2.784687in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{2.783006in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{2.781325in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{2.779644in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{2.777964in}{0.343401in}}%
\pgfpathlineto{\pgfqpoint{2.776283in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{2.774602in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{2.772921in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{2.771240in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{2.769560in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{2.767879in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{2.764517in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{2.762836in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{2.761156in}{0.356847in}}%
\pgfpathlineto{\pgfqpoint{2.759475in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{2.757794in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{2.756113in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{2.754432in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{2.752751in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{2.751071in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{2.747709in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{2.746028in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{2.744347in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{2.742667in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{2.740986in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{2.739305in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{2.737624in}{0.377017in}}%
\pgfpathlineto{\pgfqpoint{2.735943in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{2.734263in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{2.730901in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{2.729220in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{2.727539in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{2.725858in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{2.724178in}{0.387102in}}%
\pgfpathlineto{\pgfqpoint{2.722497in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{2.720816in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{2.719135in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{2.714093in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{2.712412in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{2.710731in}{0.397187in}}%
\pgfpathlineto{\pgfqpoint{2.709050in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{2.707370in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{2.705689in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{2.704008in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{2.702327in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{2.697285in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{2.695604in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{2.693923in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{2.692242in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{2.690561in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{2.687200in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{2.683838in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{2.682157in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{2.680476in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{2.678796in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{2.677115in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{2.675434in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{2.673753in}{0.427441in}}%
\pgfpathlineto{\pgfqpoint{2.672072in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{2.670392in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{2.667030in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{2.665349in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{2.663668in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{2.661988in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{2.660307in}{0.437526in}}%
\pgfpathlineto{\pgfqpoint{2.658626in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{2.656945in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{2.655264in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{2.653583in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{2.650222in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{2.648541in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{2.646860in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{2.645179in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{2.643499in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{2.641818in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{2.640137in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{2.636775in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{2.635095in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{2.633414in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.631733in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{2.630052in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{2.628371in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{2.626690in}{0.464419in}}%
\pgfpathlineto{\pgfqpoint{2.625010in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{2.623329in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{2.619967in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{2.618286in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{2.616606in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{2.614925in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{0.474504in}}%
\pgfpathlineto{\pgfqpoint{2.611563in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{2.609882in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.606521in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.604840in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{2.603159in}{0.481227in}}%
\pgfpathlineto{\pgfqpoint{2.601478in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{2.599797in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{2.598117in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{2.596436in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{2.593074in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{2.591393in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{2.588032in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{2.586351in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{2.584670in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{2.582989in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.577947in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{2.576266in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{2.574585in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{2.572904in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{2.571224in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{2.569543in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{2.566181in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{2.564500in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{2.562820in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{2.561139in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{2.559458in}{0.514844in}}%
\pgfpathlineto{\pgfqpoint{2.557777in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{2.556096in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{2.552735in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{2.551054in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{2.549373in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{2.547692in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{2.546011in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{2.544331in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{2.542650in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{2.539288in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{2.537607in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{2.535927in}{0.531652in}}%
\pgfpathlineto{\pgfqpoint{2.534246in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{2.532565in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{2.530884in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{2.529203in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{2.525842in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{2.524161in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{2.522480in}{0.541737in}}%
\pgfpathlineto{\pgfqpoint{2.520799in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{2.519118in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{2.517438in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{2.515757in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{2.512395in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{2.510714in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{2.509034in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{2.507353in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{2.502310in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{2.500629in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{2.498949in}{0.558545in}}%
\pgfpathlineto{\pgfqpoint{2.497268in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{2.495587in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{2.493906in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{2.492225in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.488864in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.487183in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{2.485502in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{2.483821in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{2.482141in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.478779in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.477098in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{2.475417in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{2.473736in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{2.472056in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{2.470375in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{2.468694in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{2.465332in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{2.463652in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{2.461971in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{2.460290in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{2.458609in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{2.455248in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{2.453567in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{2.451886in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{2.450205in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{2.448524in}{0.595523in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{2.445163in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{2.441801in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{2.440120in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{2.438439in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{2.436759in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{2.435078in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{2.431716in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{2.430035in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{2.428354in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{2.426674in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{2.424993in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{2.419950in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.416589in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{2.414908in}{0.619054in}}%
\pgfpathlineto{\pgfqpoint{2.413227in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{2.411546in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.408185in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.406504in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{2.404823in}{0.625777in}}%
\pgfpathlineto{\pgfqpoint{2.403142in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{2.401461in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{2.398100in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{2.396419in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{2.394738in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{2.393057in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{2.388015in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{2.386334in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{2.384653in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{2.382973in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{2.381292in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{2.377930in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{2.376249in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{0.645947in}}%
\pgfpathlineto{\pgfqpoint{2.372888in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{2.371207in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{2.367845in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{2.366164in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.652670in}}%
\pgfpathlineto{\pgfqpoint{2.362803in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{2.361122in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{2.357760in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{2.356080in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{0.659394in}}%
\pgfpathlineto{\pgfqpoint{2.352718in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{2.351037in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{2.347675in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{2.345995in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{2.344314in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{2.342633in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{2.340952in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{2.337591in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{2.335910in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{2.334229in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{2.332548in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{2.330867in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{2.327506in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{2.325825in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{2.324144in}{0.679563in}}%
\pgfpathlineto{\pgfqpoint{2.322463in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{2.320782in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.317421in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.315740in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{2.314059in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{2.310698in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{2.309017in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{2.307336in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{2.305655in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{2.303974in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{2.300613in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{2.298932in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{2.297251in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{2.295570in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{2.293889in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{2.290528in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{2.288847in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{2.287166in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{2.285485in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{2.280443in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{2.278762in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{2.277081in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{2.273720in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{2.272039in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{2.270358in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{2.268677in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{2.266996in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{2.263635in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{2.261954in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{2.260273in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{2.256912in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{2.255231in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{2.253550in}{0.723265in}}%
\pgfpathlineto{\pgfqpoint{2.251869in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{2.250188in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{2.245146in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{2.243465in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.238423in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{2.236742in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{2.235061in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{2.233380in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{2.230019in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{2.228338in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{2.226657in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{2.221614in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{2.219934in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{2.218253in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{2.216572in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{2.213210in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{2.209849in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{2.206487in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{2.204806in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{2.203125in}{0.753519in}}%
\pgfpathlineto{\pgfqpoint{2.201445in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{2.199764in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{2.196402in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{2.194721in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{2.193041in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{2.189679in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{2.187998in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{2.186317in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{2.182956in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{2.181275in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{2.179594in}{0.766966in}}%
\pgfpathlineto{\pgfqpoint{2.177913in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{2.176232in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{2.172871in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{2.171190in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{2.169509in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{2.166148in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{2.164467in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{2.162786in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{2.159424in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{2.157744in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{2.156063in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{2.152701in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{2.151020in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{2.149339in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{2.147659in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{2.145978in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{2.142616in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{2.140935in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{2.139255in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{2.135893in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{2.134212in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{2.129170in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{2.125808in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{2.122446in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{2.120766in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{2.119085in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{2.115723in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{2.114042in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{2.112362in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{2.109000in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{2.107319in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{2.105638in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{2.102277in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{2.100596in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{2.098915in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{2.093873in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{2.087149in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{2.083788in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{2.077064in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{2.046810in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{2.040087in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{2.033363in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{2.019917in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{2.006470in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{2.001428in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{1.989662in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.982939in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.977896in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.972854in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{1.966131in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.954365in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.949323in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.942599in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.935876in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.591309in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.589629in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.587948in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.581225in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.577863in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.574501in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.571140in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.569459in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.567778in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.564416in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.561055in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.554332in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.550970in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.547608in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.545927in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.540885in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.537523in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.530800in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.524077in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.519034in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.517354in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.513992in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.510630in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.507269in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.503907in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.500545in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.497184in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.493822in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.492141in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.487099in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.483737in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.480376in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.477014in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.473652in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.470291in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.466929in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.463568in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.460206in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.458525in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.453483in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.450121in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.446759in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.443398in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.440036in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.436675in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.433313in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.429951in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.426590in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.423228in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.419866in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.414824in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.413143in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.406420in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.403058in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.396335in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.392973in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.389612in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.386250in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.382889in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.379527in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.372804in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.369442in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.362719in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.359357in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.354315in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.349272in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.345911in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.342549in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.339187in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.335826in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.332464in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.329103in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.319018in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.315656in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.312294in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.305571in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.302210in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.298848in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.295486in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.292125in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.288763in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.285401in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.282040in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.278678in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.275316in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.268593in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.265232in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.261870in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.258508in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.255147in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.251785in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.245062in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.238339in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.234977in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.231615in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.228254in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.218169in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.211446in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.208084in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.201361in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.197999in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.194637in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.191276in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.187914in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.184553in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.181191in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.177829in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.174468in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.172787in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.157660in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.154298in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.150936in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.147575in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.144213in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.137490in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.130767in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.127405in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.124043in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.120682in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.117320in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.113958in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.107235in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.102193in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.100512in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.097150in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.093789in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.083704in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.082023in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.080342in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.078661in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.075300in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.073619in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.071938in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.068576in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.065215in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.063534in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.061853in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.060172in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.058492in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.056811in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.055130in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.051768in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.048407in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.045045in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.041683in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.038322in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.036641in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.034960in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.033279in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.029918in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.028237in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.026556in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.023194in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.021514in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.019833in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.018152in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.016471in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.014790in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.013110in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.011429in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.009748in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.008067in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.004706in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.003025in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.001344in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{0.999663in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{0.997982in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{0.996301in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{0.994621in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{0.991259in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{0.987897in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{0.986217in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{0.984536in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{0.982855in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{0.981174in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{0.977813in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{0.976132in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{0.974451in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{0.972770in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{0.971089in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{0.969408in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{0.967728in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{0.966047in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{0.964366in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{0.962685in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{0.961004in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{0.959324in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{0.957643in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{0.955962in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{0.954281in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{0.952600in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{0.949239in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{0.947558in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{0.945877in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{0.944196in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{0.942515in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.940835in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{0.939154in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{0.937473in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{0.935792in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{0.934111in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{0.932431in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{0.930750in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{0.929069in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{0.927388in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{0.925707in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{0.924026in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{0.922346in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{0.920665in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{0.918984in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{0.917303in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{0.915622in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{0.913942in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{0.912261in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{0.910580in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{0.907218in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{0.905538in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{0.903857in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{0.902176in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{0.900495in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{0.898814in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{0.897133in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{0.895453in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{0.893772in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{0.892091in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{0.890410in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{0.888729in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{0.887049in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{0.885368in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{0.883687in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{0.880325in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{0.878645in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{0.876964in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{0.875283in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{0.873602in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{0.871921in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{0.870240in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{0.868560in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{0.866879in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{0.865198in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{0.863517in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{0.861836in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{0.858475in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{0.856794in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{0.855113in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{0.853432in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{0.851752in}{0.766966in}}%
\pgfpathlineto{\pgfqpoint{0.850071in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{0.848390in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{0.846709in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{0.845028in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{0.843347in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{0.839986in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{0.838305in}{0.753519in}}%
\pgfpathlineto{\pgfqpoint{0.836624in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{0.833263in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{0.831582in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{0.829901in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{0.828220in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{0.826539in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{0.824859in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{0.823178in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{0.821497in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{0.819816in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{0.816454in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{0.811412in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{0.809731in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{0.808050in}{0.723265in}}%
\pgfpathlineto{\pgfqpoint{0.806370in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{0.804689in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{0.803008in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{0.801327in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{0.799646in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{0.797965in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{0.796285in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{0.794604in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{0.792923in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{0.791242in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{0.789561in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{0.787881in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{0.786200in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{0.784519in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{0.782838in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{0.781157in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{0.777796in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{0.776115in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{0.774434in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{0.772753in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{0.771072in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{0.767711in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{0.766030in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{0.764349in}{0.679563in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{0.760988in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{0.759307in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{0.757626in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{0.755945in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{0.754264in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{0.752584in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.750903in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{0.749222in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{0.747541in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{0.745860in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{0.744179in}{0.659394in}}%
\pgfpathlineto{\pgfqpoint{0.742499in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{0.740818in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{0.739137in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{0.737456in}{0.652670in}}%
\pgfpathlineto{\pgfqpoint{0.735775in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{0.734095in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{0.732414in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{0.730733in}{0.645947in}}%
\pgfpathlineto{\pgfqpoint{0.729052in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{0.725691in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{0.724010in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{0.722329in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{0.720648in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{0.718967in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{0.717286in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{0.715606in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{0.713925in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{0.712244in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{0.710563in}{0.625777in}}%
\pgfpathlineto{\pgfqpoint{0.708882in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{0.707202in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{0.703840in}{0.619054in}}%
\pgfpathlineto{\pgfqpoint{0.702159in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{0.700478in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.698798in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{0.697117in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{0.695436in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{0.693755in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{0.692074in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{0.690393in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{0.688713in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{0.685351in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{0.681989in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{0.680309in}{0.595523in}}%
\pgfpathlineto{\pgfqpoint{0.678628in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{0.675266in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{0.671904in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{0.670224in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{0.668543in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{0.666862in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{0.665181in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{0.663500in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{0.661820in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{0.660139in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{0.658458in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{0.656777in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{0.655096in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{0.653416in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{0.651735in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{0.650054in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{0.648373in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{0.646692in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{0.645011in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{0.643331in}{0.558545in}}%
\pgfpathlineto{\pgfqpoint{0.641650in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{0.639969in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{0.638288in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{0.636607in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{0.634927in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{0.633246in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{0.631565in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{0.629884in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{0.628203in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{0.626523in}{0.541737in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{0.623161in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{0.621480in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{0.619799in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{0.618118in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{0.616438in}{0.531652in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{0.613076in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{0.611395in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{0.609714in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{0.608034in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{0.606353in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{0.604672in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{0.601310in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{0.599630in}{0.514844in}}%
\pgfpathlineto{\pgfqpoint{0.597949in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.596268in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{0.594587in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{0.592906in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{0.591225in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{0.589545in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{0.586183in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{0.584502in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{0.577779in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{0.576098in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{0.574417in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{0.572736in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{0.571056in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{0.569375in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{0.567694in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{0.566013in}{0.481227in}}%
\pgfpathlineto{\pgfqpoint{0.564332in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{0.562652in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.560971in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{0.559290in}{0.474504in}}%
\pgfpathlineto{\pgfqpoint{0.557609in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{0.555928in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{0.554248in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{0.552567in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{0.549205in}{0.464419in}}%
\pgfpathlineto{\pgfqpoint{0.547524in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{0.545843in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{0.544163in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{0.542482in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{0.540801in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{0.539120in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{0.537439in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{0.535759in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{0.534078in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{0.532397in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{0.530716in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{0.529035in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{0.527355in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{0.525674in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{0.523993in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{0.522312in}{0.437526in}}%
\pgfpathlineto{\pgfqpoint{0.520631in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{0.518950in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{0.517270in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{0.515589in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{0.513908in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{0.512227in}{0.427441in}}%
\pgfpathlineto{\pgfqpoint{0.510546in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{0.508866in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{0.507185in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{0.505504in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{0.503823in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{0.502142in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{0.500462in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{0.498781in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{0.495419in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{0.493738in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{0.492057in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{0.490377in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{0.488696in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{0.487015in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{0.485334in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{0.483653in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{0.481973in}{0.397187in}}%
\pgfpathlineto{\pgfqpoint{0.480292in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{0.478611in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{0.476930in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{0.475249in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{0.473569in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{0.471888in}{0.387102in}}%
\pgfpathlineto{\pgfqpoint{0.470207in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{0.468526in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{0.466845in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{0.463484in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{0.461803in}{0.377017in}}%
\pgfpathlineto{\pgfqpoint{0.460122in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{0.458441in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{0.456760in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{0.455080in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{0.453399in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{0.451718in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{0.450037in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{0.446675in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{0.444995in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{0.443314in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{0.441633in}{0.356847in}}%
\pgfpathlineto{\pgfqpoint{0.439952in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{0.438271in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{0.436591in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{0.434910in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{0.433229in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{0.431548in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{0.429867in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{0.428187in}{0.343401in}}%
\pgfpathlineto{\pgfqpoint{0.426506in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{0.424825in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{0.423144in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{0.421463in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{0.419782in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.333316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419782in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{0.421463in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{0.423144in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{0.424825in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{0.426506in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{0.428187in}{0.343401in}}%
\pgfpathlineto{\pgfqpoint{0.429867in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{0.431548in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{0.433229in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{0.434910in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{0.436591in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{0.438271in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{0.439952in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{0.441633in}{0.356847in}}%
\pgfpathlineto{\pgfqpoint{0.443314in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{0.444995in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{0.446675in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{0.450037in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{0.451718in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{0.453399in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{0.455080in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{0.456760in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{0.458441in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{0.460122in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{0.461803in}{0.377017in}}%
\pgfpathlineto{\pgfqpoint{0.463484in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{0.466845in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{0.468526in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{0.470207in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{0.471888in}{0.387102in}}%
\pgfpathlineto{\pgfqpoint{0.473569in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{0.475249in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{0.476930in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{0.478611in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{0.480292in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{0.481973in}{0.397187in}}%
\pgfpathlineto{\pgfqpoint{0.483653in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{0.485334in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{0.487015in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{0.488696in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{0.490377in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{0.492057in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{0.493738in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{0.495419in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{0.498781in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{0.500462in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{0.502142in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{0.503823in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{0.505504in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{0.507185in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{0.508866in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{0.510546in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{0.512227in}{0.427441in}}%
\pgfpathlineto{\pgfqpoint{0.513908in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{0.515589in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{0.517270in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{0.518950in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{0.520631in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{0.522312in}{0.437526in}}%
\pgfpathlineto{\pgfqpoint{0.523993in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{0.525674in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{0.527355in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{0.529035in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{0.530716in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{0.532397in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{0.534078in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{0.535759in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{0.537439in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{0.539120in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{0.540801in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{0.542482in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{0.544163in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{0.545843in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{0.547524in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{0.549205in}{0.464419in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{0.552567in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{0.554248in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{0.555928in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{0.557609in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{0.559290in}{0.474504in}}%
\pgfpathlineto{\pgfqpoint{0.560971in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{0.562652in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.564332in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{0.566013in}{0.481227in}}%
\pgfpathlineto{\pgfqpoint{0.567694in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{0.569375in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{0.571056in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{0.572736in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{0.574417in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{0.576098in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{0.577779in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{0.584502in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{0.586183in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{0.589545in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{0.591225in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{0.592906in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{0.594587in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{0.596268in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{0.597949in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.599630in}{0.514844in}}%
\pgfpathlineto{\pgfqpoint{0.601310in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{0.604672in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{0.606353in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{0.608034in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{0.609714in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{0.611395in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{0.613076in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{0.616438in}{0.531652in}}%
\pgfpathlineto{\pgfqpoint{0.618118in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{0.619799in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{0.621480in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{0.623161in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{0.626523in}{0.541737in}}%
\pgfpathlineto{\pgfqpoint{0.628203in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{0.629884in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{0.631565in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{0.633246in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{0.634927in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{0.636607in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{0.638288in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{0.639969in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{0.641650in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{0.643331in}{0.558545in}}%
\pgfpathlineto{\pgfqpoint{0.645011in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{0.646692in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{0.648373in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{0.650054in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{0.651735in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{0.653416in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{0.655096in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{0.656777in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{0.658458in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{0.660139in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{0.661820in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{0.663500in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{0.665181in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{0.666862in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{0.668543in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{0.670224in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{0.671904in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{0.675266in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{0.678628in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{0.680309in}{0.595523in}}%
\pgfpathlineto{\pgfqpoint{0.681989in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{0.685351in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{0.688713in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{0.690393in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{0.692074in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{0.693755in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{0.695436in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{0.697117in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{0.698798in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{0.700478in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.702159in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{0.703840in}{0.619054in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{0.707202in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{0.708882in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{0.710563in}{0.625777in}}%
\pgfpathlineto{\pgfqpoint{0.712244in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{0.713925in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{0.715606in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{0.717286in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{0.718967in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{0.720648in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{0.722329in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{0.724010in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{0.725691in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{0.729052in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{0.730733in}{0.645947in}}%
\pgfpathlineto{\pgfqpoint{0.732414in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{0.734095in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{0.735775in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{0.737456in}{0.652670in}}%
\pgfpathlineto{\pgfqpoint{0.739137in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{0.740818in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{0.742499in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{0.744179in}{0.659394in}}%
\pgfpathlineto{\pgfqpoint{0.745860in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{0.747541in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{0.749222in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{0.750903in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{0.752584in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.754264in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{0.755945in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{0.757626in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{0.759307in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{0.760988in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{0.764349in}{0.679563in}}%
\pgfpathlineto{\pgfqpoint{0.766030in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{0.767711in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{0.771072in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{0.772753in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{0.774434in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{0.776115in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{0.777796in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{0.781157in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{0.782838in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{0.784519in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{0.786200in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{0.787881in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{0.789561in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{0.791242in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{0.792923in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{0.794604in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{0.796285in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{0.797965in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{0.799646in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{0.801327in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{0.803008in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{0.804689in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{0.806370in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{0.808050in}{0.723265in}}%
\pgfpathlineto{\pgfqpoint{0.809731in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{0.811412in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{0.816454in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{0.819816in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{0.821497in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{0.823178in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{0.824859in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{0.826539in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{0.828220in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{0.829901in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{0.831582in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{0.833263in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{0.836624in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{0.838305in}{0.753519in}}%
\pgfpathlineto{\pgfqpoint{0.839986in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{0.843347in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{0.845028in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{0.846709in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{0.848390in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{0.850071in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{0.851752in}{0.766966in}}%
\pgfpathlineto{\pgfqpoint{0.853432in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{0.855113in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{0.856794in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{0.858475in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{0.861836in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{0.863517in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{0.865198in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{0.866879in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{0.868560in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{0.870240in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{0.871921in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{0.873602in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{0.875283in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{0.876964in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{0.878645in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{0.880325in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{0.883687in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{0.885368in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{0.887049in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{0.888729in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{0.890410in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{0.892091in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{0.893772in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{0.895453in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{0.897133in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{0.898814in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{0.900495in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{0.902176in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{0.903857in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{0.905538in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{0.907218in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{0.910580in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{0.912261in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{0.913942in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{0.915622in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{0.917303in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{0.918984in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{0.920665in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{0.922346in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{0.924026in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{0.925707in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{0.927388in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{0.929069in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{0.930750in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{0.932431in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{0.934111in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{0.935792in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{0.937473in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{0.939154in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{0.940835in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{0.942515in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.944196in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{0.945877in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{0.947558in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{0.949239in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{0.952600in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{0.954281in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{0.955962in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{0.957643in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{0.959324in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{0.961004in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{0.962685in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{0.964366in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{0.966047in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{0.967728in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{0.969408in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{0.971089in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{0.972770in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{0.974451in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{0.976132in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{0.977813in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{0.981174in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{0.982855in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{0.984536in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{0.986217in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{0.987897in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{0.991259in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{0.994621in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{0.996301in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{0.997982in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{0.999663in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.001344in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.003025in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.004706in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.008067in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.009748in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.011429in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.013110in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.014790in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.016471in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.018152in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.019833in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.021514in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.023194in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.026556in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.028237in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.029918in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.033279in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.034960in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.036641in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.038322in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.041683in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.045045in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.048407in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.051768in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.055130in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.056811in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.058492in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.060172in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.061853in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.063534in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.065215in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.068576in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.071938in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.073619in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.075300in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.078661in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.080342in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.082023in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.083704in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.093789in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.097150in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.100512in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.102193in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.107235in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.113958in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.117320in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.120682in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.124043in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.127405in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.130767in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.137490in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.144213in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.147575in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.150936in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.154298in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.157660in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.172787in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.174468in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.177829in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.181191in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.184553in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.187914in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.191276in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.194637in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.197999in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.201361in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.208084in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.211446in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.218169in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.228254in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.231615in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.234977in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.238339in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.245062in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.251785in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.255147in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.258508in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.261870in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.265232in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.268593in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.275316in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.278678in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.282040in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.285401in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.288763in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.292125in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.295486in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.298848in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.302210in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.305571in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.312294in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.315656in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.319018in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.329103in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.332464in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.335826in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.339187in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.342549in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.345911in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.349272in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.354315in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.359357in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.362719in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.369442in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.372804in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.379527in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.382889in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.386250in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.389612in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.392973in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.396335in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.403058in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.406420in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.413143in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.414824in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.419866in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.423228in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.426590in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.429951in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.433313in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.436675in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.440036in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.443398in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.446759in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.450121in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.453483in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.458525in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.460206in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.463568in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.466929in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.470291in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.473652in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.477014in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.480376in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.483737in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.487099in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.492141in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.493822in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.497184in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.500545in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.503907in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.507269in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.510630in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.513992in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.517354in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.519034in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.524077in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.530800in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.537523in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.540885in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.545927in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.547608in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.550970in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.554332in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.561055in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.564416in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.567778in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.569459in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.571140in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.574501in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.577863in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.581225in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.587948in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.589629in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.591309in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.935876in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.942599in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.949323in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.954365in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.966131in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{1.972854in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.977896in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.982939in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.989662in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{2.001428in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{2.006470in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{2.019917in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.033363in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{2.040087in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{2.046810in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{2.077064in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{2.083788in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{2.087149in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{2.093873in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{2.098915in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{2.100596in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{2.102277in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{2.105638in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{2.107319in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{2.109000in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{2.112362in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{2.114042in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{2.115723in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{2.119085in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{2.120766in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{2.122446in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{2.125808in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{2.129170in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{2.134212in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{2.135893in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{2.139255in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{2.140935in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{2.142616in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{2.145978in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{2.147659in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{2.149339in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{2.151020in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{2.152701in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{2.156063in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{2.157744in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{2.159424in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{2.162786in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{2.164467in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{2.166148in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{2.169509in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{2.171190in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{2.172871in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{2.176232in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{2.177913in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{2.179594in}{0.766966in}}%
\pgfpathlineto{\pgfqpoint{2.181275in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{2.182956in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{2.186317in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{2.187998in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{2.189679in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{2.193041in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{2.194721in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{2.196402in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{2.199764in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{2.201445in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{2.203125in}{0.753519in}}%
\pgfpathlineto{\pgfqpoint{2.204806in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{2.206487in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{2.209849in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{2.213210in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{2.216572in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{2.218253in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{2.219934in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{2.221614in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{2.226657in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{2.228338in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{2.230019in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{2.233380in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{2.235061in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{2.236742in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{2.238423in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.243465in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.245146in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{2.250188in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{2.251869in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{2.253550in}{0.723265in}}%
\pgfpathlineto{\pgfqpoint{2.255231in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{2.256912in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{2.260273in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{2.261954in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{2.263635in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{2.266996in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{2.268677in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{2.270358in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{2.272039in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{2.273720in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{2.277081in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{2.278762in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{2.280443in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{2.285485in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{2.287166in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{2.288847in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{2.290528in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{2.293889in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{2.295570in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{2.297251in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{2.298932in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{2.300613in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{2.303974in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{2.305655in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{2.307336in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{2.309017in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{2.310698in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{2.314059in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{2.315740in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{2.317421in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.320782in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.322463in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{2.324144in}{0.679563in}}%
\pgfpathlineto{\pgfqpoint{2.325825in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{2.327506in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{2.330867in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{2.332548in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{2.334229in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{2.335910in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{2.337591in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{2.340952in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{2.342633in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{2.344314in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{2.345995in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{2.347675in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{2.351037in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{2.352718in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{0.659394in}}%
\pgfpathlineto{\pgfqpoint{2.356080in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{2.357760in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{2.361122in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{2.362803in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.652670in}}%
\pgfpathlineto{\pgfqpoint{2.366164in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{2.367845in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{2.371207in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{2.372888in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{0.645947in}}%
\pgfpathlineto{\pgfqpoint{2.376249in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{2.377930in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{2.381292in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{2.382973in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{2.384653in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{2.386334in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{2.388015in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{2.393057in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{2.394738in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{2.396419in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{2.398100in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{2.401461in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{2.403142in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{2.404823in}{0.625777in}}%
\pgfpathlineto{\pgfqpoint{2.406504in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{2.408185in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.411546in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.413227in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{2.414908in}{0.619054in}}%
\pgfpathlineto{\pgfqpoint{2.416589in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.419950in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{2.424993in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{2.426674in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{2.428354in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{2.430035in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{2.431716in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{2.435078in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{2.436759in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{2.438439in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{2.440120in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{2.441801in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{2.445163in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{2.448524in}{0.595523in}}%
\pgfpathlineto{\pgfqpoint{2.450205in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{2.451886in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{2.453567in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{2.455248in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{2.458609in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{2.460290in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{2.461971in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{2.463652in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{2.465332in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{2.468694in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{2.470375in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{2.472056in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{2.473736in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{2.475417in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{2.477098in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{2.478779in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.482141in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.483821in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{2.485502in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{2.487183in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{2.488864in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.492225in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.493906in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{2.495587in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{2.497268in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{2.498949in}{0.558545in}}%
\pgfpathlineto{\pgfqpoint{2.500629in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{2.502310in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{2.507353in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{2.509034in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{2.510714in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{2.512395in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{2.515757in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{2.517438in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{2.519118in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{2.520799in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{2.522480in}{0.541737in}}%
\pgfpathlineto{\pgfqpoint{2.524161in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{2.525842in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{2.529203in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{2.530884in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{2.532565in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{2.534246in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{2.535927in}{0.531652in}}%
\pgfpathlineto{\pgfqpoint{2.537607in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{2.539288in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{2.542650in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{2.544331in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{2.546011in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{2.547692in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{2.549373in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{2.551054in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{2.552735in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{2.556096in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{2.557777in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{2.559458in}{0.514844in}}%
\pgfpathlineto{\pgfqpoint{2.561139in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{2.562820in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{2.564500in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{2.566181in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{2.569543in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{2.571224in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{2.572904in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{2.574585in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{2.576266in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{2.577947in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.582989in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.584670in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{2.586351in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{2.588032in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{2.591393in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{2.593074in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{2.596436in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{2.598117in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{2.599797in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{2.601478in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{2.603159in}{0.481227in}}%
\pgfpathlineto{\pgfqpoint{2.604840in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{2.606521in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.609882in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.611563in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{0.474504in}}%
\pgfpathlineto{\pgfqpoint{2.614925in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{2.616606in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{2.618286in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{2.619967in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{2.623329in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{2.625010in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{2.626690in}{0.464419in}}%
\pgfpathlineto{\pgfqpoint{2.628371in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{2.630052in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{2.631733in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{2.633414in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.635095in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{2.636775in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{2.640137in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{2.641818in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{2.643499in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{2.645179in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{2.646860in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{2.648541in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{2.650222in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{2.653583in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{2.655264in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{2.656945in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{2.658626in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{2.660307in}{0.437526in}}%
\pgfpathlineto{\pgfqpoint{2.661988in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{2.663668in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{2.665349in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{2.667030in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{2.670392in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{2.672072in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{2.673753in}{0.427441in}}%
\pgfpathlineto{\pgfqpoint{2.675434in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{2.677115in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{2.678796in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{2.680476in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{2.682157in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{2.683838in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{2.687200in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{2.690561in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{2.692242in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{2.693923in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{2.695604in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{2.697285in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{2.702327in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{2.704008in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{2.705689in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{2.707370in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{2.709050in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{2.710731in}{0.397187in}}%
\pgfpathlineto{\pgfqpoint{2.712412in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{2.714093in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{2.719135in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{2.720816in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{2.722497in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{2.724178in}{0.387102in}}%
\pgfpathlineto{\pgfqpoint{2.725858in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{2.727539in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{2.729220in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{2.730901in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{2.734263in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{2.735943in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{2.737624in}{0.377017in}}%
\pgfpathlineto{\pgfqpoint{2.739305in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{2.740986in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{2.742667in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{2.744347in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{2.746028in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{2.747709in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{2.751071in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{2.752751in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{2.754432in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{2.756113in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{2.757794in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{2.759475in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{2.761156in}{0.356847in}}%
\pgfpathlineto{\pgfqpoint{2.762836in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{2.764517in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{2.767879in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{2.769560in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{2.771240in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{2.772921in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{2.774602in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{2.776283in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{2.777964in}{0.343401in}}%
\pgfpathlineto{\pgfqpoint{2.779644in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{2.781325in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{2.783006in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{2.784687in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{2.788049in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{2.789729in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{2.791410in}{0.333316in}}%
\pgfpathlineto{\pgfqpoint{2.793091in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.791410in}{0.333316in}}%
\pgfpathlineto{\pgfqpoint{2.789729in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{2.788049in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{2.784687in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{2.783006in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{2.781325in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{2.779644in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{2.777964in}{0.343401in}}%
\pgfpathlineto{\pgfqpoint{2.776283in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{2.774602in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{2.772921in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{2.771240in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{2.769560in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{2.767879in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{2.764517in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{2.762836in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{2.761156in}{0.356847in}}%
\pgfpathlineto{\pgfqpoint{2.759475in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{2.757794in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{2.756113in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{2.754432in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{2.752751in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{2.751071in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{2.747709in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{2.746028in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{2.744347in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{2.742667in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{2.740986in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{2.739305in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{2.737624in}{0.377017in}}%
\pgfpathlineto{\pgfqpoint{2.735943in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{2.734263in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{2.730901in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{2.729220in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{2.727539in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{2.725858in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{2.724178in}{0.387102in}}%
\pgfpathlineto{\pgfqpoint{2.722497in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{2.720816in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{2.719135in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{2.714093in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{2.712412in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{2.710731in}{0.397187in}}%
\pgfpathlineto{\pgfqpoint{2.709050in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{2.707370in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{2.705689in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{2.704008in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{2.702327in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{2.697285in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{2.695604in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{2.693923in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{2.692242in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{2.690561in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{2.687200in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{2.683838in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{2.682157in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{2.680476in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{2.678796in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{2.677115in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{2.675434in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{2.673753in}{0.427441in}}%
\pgfpathlineto{\pgfqpoint{2.672072in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{2.670392in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{2.667030in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{2.665349in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{2.663668in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{2.661988in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{2.660307in}{0.437526in}}%
\pgfpathlineto{\pgfqpoint{2.658626in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{2.656945in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{2.655264in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{2.653583in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{2.650222in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{2.648541in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{2.646860in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{2.645179in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{2.643499in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{2.641818in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{2.640137in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{2.636775in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{2.635095in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{2.633414in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.631733in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{2.630052in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{2.628371in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{2.626690in}{0.464419in}}%
\pgfpathlineto{\pgfqpoint{2.625010in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{2.623329in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{2.619967in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{2.618286in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{2.616606in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{2.614925in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{0.474504in}}%
\pgfpathlineto{\pgfqpoint{2.611563in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{2.609882in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.606521in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.604840in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{2.603159in}{0.481227in}}%
\pgfpathlineto{\pgfqpoint{2.601478in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{2.599797in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{2.598117in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{2.596436in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{2.593074in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{2.591393in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{2.588032in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{2.586351in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{2.584670in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{2.582989in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.577947in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{2.576266in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{2.574585in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{2.572904in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{2.571224in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{2.569543in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{2.566181in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{2.564500in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{2.562820in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{2.561139in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{2.559458in}{0.514844in}}%
\pgfpathlineto{\pgfqpoint{2.557777in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{2.556096in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{2.552735in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{2.551054in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{2.549373in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{2.547692in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{2.546011in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{2.544331in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{2.542650in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{2.539288in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{2.537607in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{2.535927in}{0.531652in}}%
\pgfpathlineto{\pgfqpoint{2.534246in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{2.532565in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{2.530884in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{2.529203in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{2.525842in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{2.524161in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{2.522480in}{0.541737in}}%
\pgfpathlineto{\pgfqpoint{2.520799in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{2.519118in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{2.517438in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{2.515757in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{2.512395in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{2.510714in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{2.509034in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{2.507353in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{2.502310in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{2.500629in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{2.498949in}{0.558545in}}%
\pgfpathlineto{\pgfqpoint{2.497268in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{2.495587in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{2.493906in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{2.492225in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.488864in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.487183in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{2.485502in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{2.483821in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{2.482141in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.478779in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.477098in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{2.475417in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{2.473736in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{2.472056in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{2.470375in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{2.468694in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{2.465332in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{2.463652in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{2.461971in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{2.460290in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{2.458609in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{2.455248in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{2.453567in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{2.451886in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{2.450205in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{2.448524in}{0.595523in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{2.445163in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{2.441801in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{2.440120in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{2.438439in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{2.436759in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{2.435078in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{2.431716in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{2.430035in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{2.428354in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{2.426674in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{2.424993in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{2.419950in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.416589in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{2.414908in}{0.619054in}}%
\pgfpathlineto{\pgfqpoint{2.413227in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{2.411546in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.408185in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.406504in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{2.404823in}{0.625777in}}%
\pgfpathlineto{\pgfqpoint{2.403142in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{2.401461in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{2.398100in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{2.396419in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{2.394738in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{2.393057in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{2.388015in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{2.386334in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{2.384653in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{2.382973in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{2.381292in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{2.377930in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{2.376249in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{0.645947in}}%
\pgfpathlineto{\pgfqpoint{2.372888in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{2.371207in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{2.367845in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{2.366164in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.652670in}}%
\pgfpathlineto{\pgfqpoint{2.362803in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{2.361122in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{2.357760in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{2.356080in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{0.659394in}}%
\pgfpathlineto{\pgfqpoint{2.352718in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{2.351037in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{2.347675in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{2.345995in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{2.344314in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{2.342633in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{2.340952in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{2.337591in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{2.335910in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{2.334229in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{2.332548in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{2.330867in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{2.327506in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{2.325825in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{2.324144in}{0.679563in}}%
\pgfpathlineto{\pgfqpoint{2.322463in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{2.320782in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.317421in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.315740in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{2.314059in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{2.310698in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{2.309017in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{2.307336in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{2.305655in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{2.303974in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{2.300613in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{2.298932in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{2.297251in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{2.295570in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{2.293889in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{2.290528in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{2.288847in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{2.287166in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{2.285485in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{2.280443in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{2.278762in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{2.277081in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{2.273720in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{2.272039in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{2.270358in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{2.268677in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{2.266996in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{2.263635in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{2.261954in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{2.260273in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{2.256912in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{2.255231in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{2.253550in}{0.723265in}}%
\pgfpathlineto{\pgfqpoint{2.251869in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{2.250188in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{2.245146in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{2.243465in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.238423in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{2.236742in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{2.235061in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{2.233380in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{2.230019in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{2.228338in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{2.226657in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{2.221614in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{2.219934in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{2.218253in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{2.216572in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{2.213210in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{2.209849in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{2.206487in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{2.204806in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{2.203125in}{0.753519in}}%
\pgfpathlineto{\pgfqpoint{2.201445in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{2.199764in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{2.196402in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{2.194721in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{2.193041in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{2.189679in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{2.187998in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{2.186317in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{2.182956in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{2.181275in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{2.179594in}{0.766966in}}%
\pgfpathlineto{\pgfqpoint{2.177913in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{2.176232in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{2.172871in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{2.171190in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{2.169509in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{2.166148in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{2.164467in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{2.162786in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{2.159424in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{2.157744in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{2.156063in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{2.152701in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{2.151020in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{2.149339in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{2.147659in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{2.145978in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{2.142616in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{2.140935in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{2.139255in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{2.135893in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{2.134212in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{2.129170in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{2.125808in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{2.122446in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{2.120766in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{2.119085in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{2.115723in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{2.114042in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{2.112362in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{2.109000in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{2.107319in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{2.105638in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{2.102277in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{2.100596in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{2.098915in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{2.093873in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{2.087149in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{2.083788in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{2.077064in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{2.046810in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{2.040087in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{2.033363in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{2.019917in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{2.006470in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{2.001428in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{1.989662in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.982939in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.977896in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.972854in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{1.966131in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.954365in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.949323in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.942599in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.935876in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.591309in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.589629in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.587948in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.581225in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.577863in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.574501in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.571140in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.569459in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.567778in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.564416in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.561055in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.554332in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.550970in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.547608in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.545927in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.540885in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.537523in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.530800in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.524077in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.519034in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.517354in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.513992in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.510630in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.507269in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.503907in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.500545in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.497184in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.493822in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.492141in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.487099in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.483737in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.480376in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.477014in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.473652in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.470291in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.466929in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.463568in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.460206in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.458525in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.453483in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.450121in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.446759in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.443398in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.440036in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.436675in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.433313in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.429951in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.426590in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.423228in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.419866in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.414824in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.413143in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.406420in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.403058in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.396335in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.392973in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.389612in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.386250in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.382889in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.379527in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.372804in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.369442in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.362719in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.359357in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.354315in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.349272in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.345911in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.342549in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.339187in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.335826in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.332464in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.329103in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.319018in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.315656in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.312294in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.305571in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.302210in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.298848in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.295486in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.292125in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.288763in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.285401in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.282040in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.278678in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.275316in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.268593in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.265232in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.261870in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.258508in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.255147in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.251785in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.245062in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.238339in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.234977in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.231615in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.228254in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.218169in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.211446in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.208084in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.201361in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.197999in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.194637in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.191276in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.187914in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.184553in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.181191in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.177829in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.174468in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.172787in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.157660in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.154298in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.150936in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.147575in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.144213in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.137490in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.130767in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.127405in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.124043in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.120682in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.117320in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.113958in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.107235in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.102193in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.100512in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.097150in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.093789in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.083704in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.082023in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.080342in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.078661in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.075300in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.073619in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.071938in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.068576in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.065215in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.063534in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.061853in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.060172in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.058492in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.056811in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.055130in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.051768in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.048407in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.045045in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.041683in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.038322in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.036641in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.034960in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.033279in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.029918in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.028237in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.026556in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.023194in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.021514in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.019833in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.018152in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.016471in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.014790in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.013110in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.011429in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.009748in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.008067in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.004706in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.003025in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.001344in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{0.999663in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{0.997982in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{0.996301in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{0.994621in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{0.991259in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{0.987897in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{0.986217in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{0.984536in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{0.982855in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{0.981174in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{0.977813in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{0.976132in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{0.974451in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{0.972770in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{0.971089in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{0.969408in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{0.967728in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{0.966047in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{0.964366in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{0.962685in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{0.961004in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{0.959324in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{0.957643in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{0.955962in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{0.954281in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{0.952600in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{0.949239in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{0.947558in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{0.945877in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{0.944196in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{0.942515in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.940835in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{0.939154in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{0.937473in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{0.935792in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{0.934111in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{0.932431in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{0.930750in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{0.929069in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{0.927388in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{0.925707in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{0.924026in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{0.922346in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{0.920665in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{0.918984in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{0.917303in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{0.915622in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{0.913942in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{0.912261in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{0.910580in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{0.907218in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{0.905538in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{0.903857in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{0.902176in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{0.900495in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{0.898814in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{0.897133in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{0.895453in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{0.893772in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{0.892091in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{0.890410in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{0.888729in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{0.887049in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{0.885368in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{0.883687in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{0.880325in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{0.878645in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{0.876964in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{0.875283in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{0.873602in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{0.871921in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{0.870240in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{0.868560in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{0.866879in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{0.865198in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{0.863517in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{0.861836in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{0.858475in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{0.856794in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{0.855113in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{0.853432in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{0.851752in}{0.766966in}}%
\pgfpathlineto{\pgfqpoint{0.850071in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{0.848390in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{0.846709in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{0.845028in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{0.843347in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{0.839986in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{0.838305in}{0.753519in}}%
\pgfpathlineto{\pgfqpoint{0.836624in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{0.833263in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{0.831582in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{0.829901in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{0.828220in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{0.826539in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{0.824859in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{0.823178in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{0.821497in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{0.819816in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{0.816454in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{0.811412in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{0.809731in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{0.808050in}{0.723265in}}%
\pgfpathlineto{\pgfqpoint{0.806370in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{0.804689in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{0.803008in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{0.801327in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{0.799646in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{0.797965in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{0.796285in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{0.794604in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{0.792923in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{0.791242in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{0.789561in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{0.787881in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{0.786200in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{0.784519in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{0.782838in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{0.781157in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{0.777796in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{0.776115in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{0.774434in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{0.772753in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{0.771072in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{0.767711in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{0.766030in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{0.764349in}{0.679563in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{0.760988in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{0.759307in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{0.757626in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{0.755945in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{0.754264in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{0.752584in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.750903in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{0.749222in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{0.747541in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{0.745860in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{0.744179in}{0.659394in}}%
\pgfpathlineto{\pgfqpoint{0.742499in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{0.740818in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{0.739137in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{0.737456in}{0.652670in}}%
\pgfpathlineto{\pgfqpoint{0.735775in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{0.734095in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{0.732414in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{0.730733in}{0.645947in}}%
\pgfpathlineto{\pgfqpoint{0.729052in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{0.725691in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{0.724010in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{0.722329in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{0.720648in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{0.718967in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{0.717286in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{0.715606in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{0.713925in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{0.712244in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{0.710563in}{0.625777in}}%
\pgfpathlineto{\pgfqpoint{0.708882in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{0.707202in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{0.703840in}{0.619054in}}%
\pgfpathlineto{\pgfqpoint{0.702159in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{0.700478in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.698798in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{0.697117in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{0.695436in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{0.693755in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{0.692074in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{0.690393in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{0.688713in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{0.685351in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{0.681989in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{0.680309in}{0.595523in}}%
\pgfpathlineto{\pgfqpoint{0.678628in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{0.675266in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{0.671904in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{0.670224in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{0.668543in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{0.666862in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{0.665181in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{0.663500in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{0.661820in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{0.660139in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{0.658458in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{0.656777in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{0.655096in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{0.653416in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{0.651735in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{0.650054in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{0.648373in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{0.646692in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{0.645011in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{0.643331in}{0.558545in}}%
\pgfpathlineto{\pgfqpoint{0.641650in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{0.639969in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{0.638288in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{0.636607in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{0.634927in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{0.633246in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{0.631565in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{0.629884in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{0.628203in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{0.626523in}{0.541737in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{0.623161in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{0.621480in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{0.619799in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{0.618118in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{0.616438in}{0.531652in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{0.613076in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{0.611395in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{0.609714in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{0.608034in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{0.606353in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{0.604672in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{0.601310in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{0.599630in}{0.514844in}}%
\pgfpathlineto{\pgfqpoint{0.597949in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.596268in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{0.594587in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{0.592906in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{0.591225in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{0.589545in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{0.586183in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{0.584502in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{0.577779in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{0.576098in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{0.574417in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{0.572736in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{0.571056in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{0.569375in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{0.567694in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{0.566013in}{0.481227in}}%
\pgfpathlineto{\pgfqpoint{0.564332in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{0.562652in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.560971in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{0.559290in}{0.474504in}}%
\pgfpathlineto{\pgfqpoint{0.557609in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{0.555928in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{0.554248in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{0.552567in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{0.549205in}{0.464419in}}%
\pgfpathlineto{\pgfqpoint{0.547524in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{0.545843in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{0.544163in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{0.542482in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{0.540801in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{0.539120in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{0.537439in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{0.535759in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{0.534078in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{0.532397in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{0.530716in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{0.529035in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{0.527355in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{0.525674in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{0.523993in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{0.522312in}{0.437526in}}%
\pgfpathlineto{\pgfqpoint{0.520631in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{0.518950in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{0.517270in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{0.515589in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{0.513908in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{0.512227in}{0.427441in}}%
\pgfpathlineto{\pgfqpoint{0.510546in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{0.508866in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{0.507185in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{0.505504in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{0.503823in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{0.502142in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{0.500462in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{0.498781in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{0.495419in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{0.493738in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{0.492057in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{0.490377in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{0.488696in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{0.487015in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{0.485334in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{0.483653in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{0.481973in}{0.397187in}}%
\pgfpathlineto{\pgfqpoint{0.480292in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{0.478611in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{0.476930in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{0.475249in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{0.473569in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{0.471888in}{0.387102in}}%
\pgfpathlineto{\pgfqpoint{0.470207in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{0.468526in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{0.466845in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{0.463484in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{0.461803in}{0.377017in}}%
\pgfpathlineto{\pgfqpoint{0.460122in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{0.458441in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{0.456760in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{0.455080in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{0.453399in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{0.451718in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{0.450037in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{0.446675in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{0.444995in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{0.443314in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{0.441633in}{0.356847in}}%
\pgfpathlineto{\pgfqpoint{0.439952in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{0.438271in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{0.436591in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{0.434910in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{0.433229in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{0.431548in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{0.429867in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{0.428187in}{0.343401in}}%
\pgfpathlineto{\pgfqpoint{0.426506in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{0.424825in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{0.423144in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{0.421463in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{0.419782in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.333316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419782in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{0.421463in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{0.423144in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{0.424825in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{0.426506in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{0.428187in}{0.343401in}}%
\pgfpathlineto{\pgfqpoint{0.429867in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{0.431548in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{0.433229in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{0.434910in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{0.436591in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{0.438271in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{0.439952in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{0.441633in}{0.356847in}}%
\pgfpathlineto{\pgfqpoint{0.443314in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{0.444995in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{0.446675in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{0.450037in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{0.451718in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{0.453399in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{0.455080in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{0.456760in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{0.458441in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{0.460122in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{0.461803in}{0.377017in}}%
\pgfpathlineto{\pgfqpoint{0.463484in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{0.466845in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{0.468526in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{0.470207in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{0.471888in}{0.387102in}}%
\pgfpathlineto{\pgfqpoint{0.473569in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{0.475249in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{0.476930in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{0.478611in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{0.480292in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{0.481973in}{0.397187in}}%
\pgfpathlineto{\pgfqpoint{0.483653in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{0.485334in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{0.487015in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{0.488696in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{0.490377in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{0.492057in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{0.493738in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{0.495419in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{0.498781in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{0.500462in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{0.502142in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{0.503823in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{0.505504in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{0.507185in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{0.508866in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{0.510546in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{0.512227in}{0.427441in}}%
\pgfpathlineto{\pgfqpoint{0.513908in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{0.515589in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{0.517270in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{0.518950in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{0.520631in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{0.522312in}{0.437526in}}%
\pgfpathlineto{\pgfqpoint{0.523993in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{0.525674in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{0.527355in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{0.529035in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{0.530716in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{0.532397in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{0.534078in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{0.535759in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{0.537439in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{0.539120in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{0.540801in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{0.542482in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{0.544163in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{0.545843in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{0.547524in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{0.549205in}{0.464419in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{0.552567in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{0.554248in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{0.555928in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{0.557609in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{0.559290in}{0.474504in}}%
\pgfpathlineto{\pgfqpoint{0.560971in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{0.562652in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.564332in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{0.566013in}{0.481227in}}%
\pgfpathlineto{\pgfqpoint{0.567694in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{0.569375in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{0.571056in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{0.572736in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{0.574417in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{0.576098in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{0.577779in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{0.584502in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{0.586183in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{0.589545in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{0.591225in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{0.592906in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{0.594587in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{0.596268in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{0.597949in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.599630in}{0.514844in}}%
\pgfpathlineto{\pgfqpoint{0.601310in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{0.604672in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{0.606353in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{0.608034in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{0.609714in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{0.611395in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{0.613076in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{0.616438in}{0.531652in}}%
\pgfpathlineto{\pgfqpoint{0.618118in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{0.619799in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{0.621480in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{0.623161in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{0.626523in}{0.541737in}}%
\pgfpathlineto{\pgfqpoint{0.628203in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{0.629884in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{0.631565in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{0.633246in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{0.634927in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{0.636607in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{0.638288in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{0.639969in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{0.641650in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{0.643331in}{0.558545in}}%
\pgfpathlineto{\pgfqpoint{0.645011in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{0.646692in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{0.648373in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{0.650054in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{0.651735in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{0.653416in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{0.655096in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{0.656777in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{0.658458in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{0.660139in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{0.661820in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{0.663500in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{0.665181in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{0.666862in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{0.668543in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{0.670224in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{0.671904in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{0.675266in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{0.678628in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{0.680309in}{0.595523in}}%
\pgfpathlineto{\pgfqpoint{0.681989in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{0.685351in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{0.688713in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{0.690393in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{0.692074in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{0.693755in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{0.695436in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{0.697117in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{0.698798in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{0.700478in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.702159in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{0.703840in}{0.619054in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{0.707202in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{0.708882in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{0.710563in}{0.625777in}}%
\pgfpathlineto{\pgfqpoint{0.712244in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{0.713925in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{0.715606in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{0.717286in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{0.718967in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{0.720648in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{0.722329in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{0.724010in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{0.725691in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{0.729052in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{0.730733in}{0.645947in}}%
\pgfpathlineto{\pgfqpoint{0.732414in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{0.734095in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{0.735775in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{0.737456in}{0.652670in}}%
\pgfpathlineto{\pgfqpoint{0.739137in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{0.740818in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{0.742499in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{0.744179in}{0.659394in}}%
\pgfpathlineto{\pgfqpoint{0.745860in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{0.747541in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{0.749222in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{0.750903in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{0.752584in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.754264in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{0.755945in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{0.757626in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{0.759307in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{0.760988in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{0.764349in}{0.679563in}}%
\pgfpathlineto{\pgfqpoint{0.766030in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{0.767711in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{0.771072in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{0.772753in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{0.774434in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{0.776115in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{0.777796in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{0.781157in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{0.782838in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{0.784519in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{0.786200in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{0.787881in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{0.789561in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{0.791242in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{0.792923in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{0.794604in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{0.796285in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{0.797965in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{0.799646in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{0.801327in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{0.803008in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{0.804689in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{0.806370in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{0.808050in}{0.723265in}}%
\pgfpathlineto{\pgfqpoint{0.809731in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{0.811412in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{0.816454in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{0.819816in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{0.821497in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{0.823178in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{0.824859in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{0.826539in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{0.828220in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{0.829901in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{0.831582in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{0.833263in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{0.836624in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{0.838305in}{0.753519in}}%
\pgfpathlineto{\pgfqpoint{0.839986in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{0.843347in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{0.845028in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{0.846709in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{0.848390in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{0.850071in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{0.851752in}{0.766966in}}%
\pgfpathlineto{\pgfqpoint{0.853432in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{0.855113in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{0.856794in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{0.858475in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{0.861836in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{0.863517in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{0.865198in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{0.866879in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{0.868560in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{0.870240in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{0.871921in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{0.873602in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{0.875283in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{0.876964in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{0.878645in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{0.880325in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{0.883687in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{0.885368in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{0.887049in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{0.888729in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{0.890410in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{0.892091in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{0.893772in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{0.895453in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{0.897133in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{0.898814in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{0.900495in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{0.902176in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{0.903857in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{0.905538in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{0.907218in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{0.910580in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{0.912261in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{0.913942in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{0.915622in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{0.917303in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{0.918984in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{0.920665in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{0.922346in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{0.924026in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{0.925707in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{0.927388in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{0.929069in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{0.930750in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{0.932431in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{0.934111in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{0.935792in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{0.937473in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{0.939154in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{0.940835in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{0.942515in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.944196in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{0.945877in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{0.947558in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{0.949239in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{0.952600in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{0.954281in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{0.955962in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{0.957643in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{0.959324in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{0.961004in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{0.962685in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{0.964366in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{0.966047in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{0.967728in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{0.969408in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{0.971089in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{0.972770in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{0.974451in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{0.976132in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{0.977813in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{0.981174in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{0.982855in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{0.984536in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{0.986217in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{0.987897in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{0.991259in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{0.994621in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{0.996301in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{0.997982in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{0.999663in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.001344in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.003025in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.004706in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.008067in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.009748in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.011429in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.013110in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.014790in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.016471in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.018152in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.019833in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.021514in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.023194in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.026556in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.028237in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.029918in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.033279in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.034960in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.036641in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.038322in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.041683in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.045045in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.048407in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.051768in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.055130in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.056811in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.058492in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.060172in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.061853in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.063534in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.065215in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.068576in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.071938in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.073619in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.075300in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.078661in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.080342in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.082023in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.083704in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.093789in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.097150in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.100512in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.102193in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.107235in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.113958in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.117320in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.120682in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.124043in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.127405in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.130767in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.137490in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.144213in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.147575in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.150936in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.154298in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.157660in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.172787in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.174468in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.177829in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.181191in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.184553in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.187914in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.191276in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.194637in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.197999in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.201361in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.208084in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.211446in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.218169in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.228254in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.231615in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.234977in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.238339in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.245062in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.251785in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.255147in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.258508in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.261870in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.265232in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.268593in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.275316in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.278678in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.282040in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.285401in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.288763in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.292125in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.295486in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.298848in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.302210in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.305571in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.312294in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.315656in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.319018in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.329103in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.332464in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.335826in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.339187in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.342549in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.345911in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.349272in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.354315in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.359357in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.362719in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.369442in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.372804in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.379527in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.382889in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.386250in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.389612in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.392973in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.396335in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.403058in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.406420in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.413143in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.414824in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.419866in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.423228in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.426590in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.429951in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.433313in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.436675in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.440036in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.443398in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.446759in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.450121in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.453483in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.458525in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.460206in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.463568in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.466929in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.470291in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.473652in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.477014in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.480376in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.483737in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.487099in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.492141in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.493822in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.497184in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.500545in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.503907in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.507269in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.510630in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.513992in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.517354in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.519034in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.524077in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.530800in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.537523in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.540885in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.545927in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.547608in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.550970in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.554332in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.561055in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.564416in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.567778in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.569459in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.571140in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.574501in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.577863in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.581225in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.587948in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.589629in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.591309in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{1.915706in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.935876in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.942599in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.949323in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.954365in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.966131in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{1.972854in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.977896in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.982939in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.989662in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{2.001428in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{2.006470in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{2.019917in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.033363in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{2.040087in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{2.046810in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{2.077064in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{2.083788in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{2.087149in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{2.093873in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{2.098915in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{2.100596in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{2.102277in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{2.105638in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{2.107319in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{2.109000in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{2.112362in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{2.114042in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{2.115723in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{2.119085in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{2.120766in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{2.122446in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{2.125808in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{2.129170in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{2.134212in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{2.135893in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{2.139255in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{2.140935in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{2.142616in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{2.145978in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{2.147659in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{2.149339in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{2.151020in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{2.152701in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{2.156063in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{2.157744in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{2.159424in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{2.162786in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{2.164467in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{2.166148in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{2.169509in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{2.171190in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{2.172871in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{2.176232in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{2.177913in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{2.179594in}{0.766966in}}%
\pgfpathlineto{\pgfqpoint{2.181275in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{2.182956in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{2.186317in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{2.187998in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{2.189679in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{2.193041in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{2.194721in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{2.196402in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{2.199764in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{2.201445in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{2.203125in}{0.753519in}}%
\pgfpathlineto{\pgfqpoint{2.204806in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{2.206487in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{2.209849in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{2.213210in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{2.216572in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{2.218253in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{2.219934in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{2.221614in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{2.226657in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{2.228338in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{2.230019in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{2.233380in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{2.235061in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{2.236742in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{2.238423in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.243465in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.245146in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{2.250188in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{2.251869in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{2.253550in}{0.723265in}}%
\pgfpathlineto{\pgfqpoint{2.255231in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{2.256912in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{2.260273in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{2.261954in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{2.263635in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{2.266996in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{2.268677in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{2.270358in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{2.272039in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{2.273720in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{2.277081in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{2.278762in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{2.280443in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{2.285485in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{2.287166in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{2.288847in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{2.290528in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{2.293889in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{2.295570in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{2.297251in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{2.298932in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{2.300613in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{2.303974in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{2.305655in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{2.307336in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{2.309017in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{2.310698in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{2.314059in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{2.315740in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{2.317421in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.320782in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.322463in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{2.324144in}{0.679563in}}%
\pgfpathlineto{\pgfqpoint{2.325825in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{2.327506in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{2.330867in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{2.332548in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{2.334229in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{2.335910in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{2.337591in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{2.340952in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{2.342633in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{2.344314in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{2.345995in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{2.347675in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{2.351037in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{2.352718in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{0.659394in}}%
\pgfpathlineto{\pgfqpoint{2.356080in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{2.357760in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{2.361122in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{2.362803in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.652670in}}%
\pgfpathlineto{\pgfqpoint{2.366164in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{2.367845in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{2.371207in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{2.372888in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{0.645947in}}%
\pgfpathlineto{\pgfqpoint{2.376249in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{2.377930in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{2.381292in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{2.382973in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{2.384653in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{2.386334in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{2.388015in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{2.393057in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{2.394738in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{2.396419in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{2.398100in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{2.401461in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{2.403142in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{2.404823in}{0.625777in}}%
\pgfpathlineto{\pgfqpoint{2.406504in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{2.408185in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.411546in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.413227in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{2.414908in}{0.619054in}}%
\pgfpathlineto{\pgfqpoint{2.416589in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.419950in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{2.424993in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{2.426674in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{2.428354in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{2.430035in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{2.431716in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{2.435078in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{2.436759in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{2.438439in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{2.440120in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{2.441801in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{2.445163in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{2.448524in}{0.595523in}}%
\pgfpathlineto{\pgfqpoint{2.450205in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{2.451886in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{2.453567in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{2.455248in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{2.458609in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{2.460290in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{2.461971in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{2.463652in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{2.465332in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{2.468694in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{2.470375in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{2.472056in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{2.473736in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{2.475417in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{2.477098in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{2.478779in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.482141in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.483821in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{2.485502in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{2.487183in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{2.488864in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.492225in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.493906in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{2.495587in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{2.497268in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{2.498949in}{0.558545in}}%
\pgfpathlineto{\pgfqpoint{2.500629in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{2.502310in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{2.507353in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{2.509034in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{2.510714in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{2.512395in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{2.515757in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{2.517438in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{2.519118in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{2.520799in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{2.522480in}{0.541737in}}%
\pgfpathlineto{\pgfqpoint{2.524161in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{2.525842in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{2.529203in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{2.530884in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{2.532565in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{2.534246in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{2.535927in}{0.531652in}}%
\pgfpathlineto{\pgfqpoint{2.537607in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{2.539288in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{2.542650in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{2.544331in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{2.546011in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{2.547692in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{2.549373in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{2.551054in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{2.552735in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{2.556096in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{2.557777in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{2.559458in}{0.514844in}}%
\pgfpathlineto{\pgfqpoint{2.561139in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{2.562820in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{2.564500in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{2.566181in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{2.569543in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{2.571224in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{2.572904in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{2.574585in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{2.576266in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{2.577947in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.582989in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.584670in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{2.586351in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{2.588032in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{2.591393in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{2.593074in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{2.596436in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{2.598117in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{2.599797in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{2.601478in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{2.603159in}{0.481227in}}%
\pgfpathlineto{\pgfqpoint{2.604840in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{2.606521in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.609882in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.611563in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{0.474504in}}%
\pgfpathlineto{\pgfqpoint{2.614925in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{2.616606in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{2.618286in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{2.619967in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{2.623329in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{2.625010in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{2.626690in}{0.464419in}}%
\pgfpathlineto{\pgfqpoint{2.628371in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{2.630052in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{2.631733in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{2.633414in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.635095in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{2.636775in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{2.640137in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{2.641818in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{2.643499in}{0.450973in}}%
\pgfpathlineto{\pgfqpoint{2.645179in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{2.646860in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{2.648541in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{2.650222in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{2.653583in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{2.655264in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{2.656945in}{0.440888in}}%
\pgfpathlineto{\pgfqpoint{2.658626in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{2.660307in}{0.437526in}}%
\pgfpathlineto{\pgfqpoint{2.661988in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{2.663668in}{0.434165in}}%
\pgfpathlineto{\pgfqpoint{2.665349in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{2.667030in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{2.670392in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{2.672072in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{2.673753in}{0.427441in}}%
\pgfpathlineto{\pgfqpoint{2.675434in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{2.677115in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{2.678796in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{2.680476in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{2.682157in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{2.683838in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{2.687200in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{2.690561in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{2.692242in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{2.693923in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{2.695604in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{2.697285in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{2.702327in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{2.704008in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{2.705689in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{2.707370in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{2.709050in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{2.710731in}{0.397187in}}%
\pgfpathlineto{\pgfqpoint{2.712412in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{2.714093in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{2.719135in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{2.720816in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{2.722497in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{2.724178in}{0.387102in}}%
\pgfpathlineto{\pgfqpoint{2.725858in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{2.727539in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{2.729220in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{2.730901in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{2.734263in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{2.735943in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{2.737624in}{0.377017in}}%
\pgfpathlineto{\pgfqpoint{2.739305in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{2.740986in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{2.742667in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{2.744347in}{0.370294in}}%
\pgfpathlineto{\pgfqpoint{2.746028in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{2.747709in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{2.751071in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{2.752751in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{2.754432in}{0.363570in}}%
\pgfpathlineto{\pgfqpoint{2.756113in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{2.757794in}{0.360209in}}%
\pgfpathlineto{\pgfqpoint{2.759475in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{2.761156in}{0.356847in}}%
\pgfpathlineto{\pgfqpoint{2.762836in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{2.764517in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{2.767879in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{2.769560in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{2.771240in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{2.772921in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{2.774602in}{0.346762in}}%
\pgfpathlineto{\pgfqpoint{2.776283in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{2.777964in}{0.343401in}}%
\pgfpathlineto{\pgfqpoint{2.779644in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{2.781325in}{0.340039in}}%
\pgfpathlineto{\pgfqpoint{2.783006in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{2.784687in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{2.788049in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{2.789729in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{2.791410in}{0.333316in}}%
\pgfpathlineto{\pgfqpoint{2.793091in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.794772in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.798133in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.801495in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.804857in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.808218in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.811580in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.814942in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.818303in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.821665in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.825026in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.828388in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.831750in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.835111in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.838473in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.841835in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.845196in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.848558in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.851919in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.855281in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.858643in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.862004in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.865366in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.868728in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.872089in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.875451in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.878812in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.882174in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.885536in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.888897in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.892259in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.895621in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.898982in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.902344in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.905705in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.912429in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.915790in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.919152in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.922514in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.925875in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.929237in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.932599in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.935960in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.939322in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.942683in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.946045in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.949407in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.952768in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.956130in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.959492in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.962853in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.966215in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.969576in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.972938in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.976300in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.979661in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.983023in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.986385in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.989746in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.993108in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.996469in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.999831in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.003193in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.006554in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.009916in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.013278in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.016639in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.020001in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.023362in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.026724in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.030086in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.033447in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.036809in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.040171in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.043532in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.046894in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.050255in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.053617in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.056979in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.060340in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.063702in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.067064in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.070425in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.077148in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.080510in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.083872in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.087233in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.090595in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.093957in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.097318in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.100680in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.104041in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.107403in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.110765in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.114126in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.117488in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.120850in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.124211in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.127573in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.130934in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.134296in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.137658in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.141019in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.144381in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.147743in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.151104in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.154466in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.157828in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.161189in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.164551in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.167912in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.171274in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.174636in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.177997in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.181359in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.184721in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.188082in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.191444in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.194805in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.198167in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.201529in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.204890in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.208252in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.211614in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.214975in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.218337in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.221698in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.225060in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.228422in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.231783in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.235145in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.238507in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.241868in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.245230in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.248591in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.251953in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.255315in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.258676in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.262038in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.265400in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.268761in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.272123in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.275484in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.278846in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.282208in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.285569in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.288931in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.292293in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.295654in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.299016in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.302377in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.305739in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.309101in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.312462in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.315824in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.319186in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.322547in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.332632in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.335994in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.339355in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.342717in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.346079in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.349440in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.352802in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.356163in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.359525in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.362887in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.366248in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.369610in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.372972in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.376333in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.379695in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.383056in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.386418in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.389780in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.393141in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.396503in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.399865in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.403226in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.406588in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.409950in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.413311in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.416673in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.423396in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.426758in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.430119in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.433481in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.436843in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.440204in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.443566in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.446927in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.450289in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.453651in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.457012in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.460374in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.463736in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.467097in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.470459in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.473820in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.477182in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.480544in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.483905in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.490629in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.493990in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.497352in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.500713in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.504075in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.507437in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.510798in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.514160in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.517522in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.520883in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.524245in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.527606in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.530968in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.534330in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.537691in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.541053in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.544415in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.547776in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.551138in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.554499in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.557861in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.561223in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.564584in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.567946in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.571308in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.574669in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.578031in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.581392in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.584754in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.588116in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.591477in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.594839in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.598201in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.601562in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.604924in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.608285in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.611647in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.615009in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.618370in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.621732in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.625094in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.628455in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.631817in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.635179in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.638540in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.641902in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.645263in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.648625in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.651987in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.655348in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.658710in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.662072in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.665433in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.668795in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.672156in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.675518in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.678880in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.682241in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.685603in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.688965in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.692326in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.695688in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.702411in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.705773in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.709134in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.712496in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.715858in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.719219in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.722581in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.725942in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.729304in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.732666in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.736027in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.739389in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.742751in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.746112in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.749474in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.752835in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.756197in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.759559in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.762920in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.766282in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.769644in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.773005in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.010684in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.014045in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.020768in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.024130in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.034215in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.037577in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.040938in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.047662in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.057746in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.061108in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.074555in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.077916in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.084639in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.098086in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.101448in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.104809in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.111532in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.114894in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.118256in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.121617in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.124979in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.128341in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.131702in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.135064in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.138425in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.141787in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.148510in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.158595in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.161957in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.168680in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.172042in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.178765in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.182127in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.195573in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.198935in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.205658in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.212381in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.222466in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.225828in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.229189in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.232551in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.239274in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.245997in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.249359in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.256082in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.262806in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.266167in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.269529in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.276252in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.282975in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.286337in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.296422in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.309868in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.313230in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.316592in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.319953in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.333400in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.336761in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.346846in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.350208in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.353570in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.373739in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.380463in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.383824in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.387186in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.390547in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.403994in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.410717in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.417440in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.424164in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.427525in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.434249in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.451057in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.464503in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.474588in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.494758in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.514928in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.545182in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.548544in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.561990in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.572075in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.575437in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.578799in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.592245in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.605692in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.609053in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.612415in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.615776in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.619138in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.625861in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.629223in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.635946in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.649393in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.652754in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.656116in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.659478in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.662839in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.669562in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.672924in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.683009in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.686371in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.693094in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.699817in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.709902in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.713264in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.719987in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.726710in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.730072in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.736795in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.740157in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.743518in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.746880in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.750242in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.756965in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.760326in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.763688in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.773773in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.777135in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.780496in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.783858in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.790581in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.793943in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.800666in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.804028in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.807389in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.810751in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.817474in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.820836in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.824197in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.830921in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.834282in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.841005in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.844367in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.847729in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.854452in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.857814in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.861175in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.864537in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.874622in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.877983in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.881345in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.888068in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.891430in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.894791in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.898153in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.908238in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.911600in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.914961in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.921684in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.925046in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.931769in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.935131in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.938493in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.948577in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.951939in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.962024in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.965386in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.975471in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.978832in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.982194in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.985555in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.992279in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.995640in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{1.999002in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.002364in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.005725in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.009087in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.012448in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.015810in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.019172in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.022533in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.025895in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.029257in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.032618in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.035980in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.039341in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.042703in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.046065in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.049426in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.052788in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.056150in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.059511in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.062873in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.066234in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.069596in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.072958in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.076319in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.079681in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.083043in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.086404in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.089766in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.093127in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.096489in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.099851in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.103212in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.106574in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.109936in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.113297in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.116659in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.120020in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.123382in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.126744in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.133467in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.136829in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.140190in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.143552in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.146913in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.150275in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.153637in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.156998in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.160360in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.163722in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.167083in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.170445in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.173806in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.177168in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.180530in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.183891in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.187253in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.190615in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.193976in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.197338in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.200699in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.204061in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.207423in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.210784in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.214146in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.217508in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.220869in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.224231in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.227593in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.230954in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.234316in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.237677in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.241039in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.244401in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.247762in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.251124in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.254486in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.257847in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.261209in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.264570in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.267932in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.271294in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.274655in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.278017in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.281379in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.284740in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.288102in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.291463in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.294825in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.298187in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.301548in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.304910in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.308272in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.311633in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.314995in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.318356in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.321718in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.325080in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.328441in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.331803in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.335165in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.338526in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.341888in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.345249in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.348611in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.351973in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.355334in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.358696in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.362058in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.365419in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.368781in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.372142in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.375504in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.378866in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.382227in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.385589in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.388951in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.392312in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.395674in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.399035in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.402397in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.405759in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.409120in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.412482in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.415844in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.419205in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.422567in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.425928in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.429290in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.432652in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.436013in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.439375in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.442737in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.446098in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.449460in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.452822in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.456183in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.459545in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.462906in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.466268in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.469630in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.472991in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.476353in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.479715in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.483076in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.486438in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.489799in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.493161in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.496523in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.499884in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.503246in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.506608in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.509969in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.513331in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.516692in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.520054in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.523416in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.526777in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.530139in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.533501in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.536862in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.540224in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.543585in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.546947in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.550309in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.553670in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.557032in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.560394in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.563755in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.567117in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.570478in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.573840in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.577202in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.580563in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.583925in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.590648in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.594010in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.597371in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.600733in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.604095in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.607456in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.610818in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.614180in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.617541in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.620903in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.624264in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.627626in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.630988in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.634349in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.637711in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.641073in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.644434in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.647796in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.651157in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.654519in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.657881in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.661242in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.664604in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.667966in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.671327in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.674689in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.678050in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.681412in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.684774in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.688135in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.691497in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.694859in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.698220in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.701582in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.704944in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.708305in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.711667in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.715028in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.718390in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.721752in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.725113in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.728475in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.731837in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.735198in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.738560in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.741921in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.745283in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.748645in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.752006in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.755368in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.758730in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.762091in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.765453in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.768814in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.772176in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.775538in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.778899in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.782261in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.785623in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.788984in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.792346in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.795707in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.799069in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.802431in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.805792in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.809154in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.812516in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.815877in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.819239in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.822600in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.825962in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.829324in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.832685in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.836047in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.839409in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.842770in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.846132in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.849493in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.852855in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.856217in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.859578in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.862940in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.866302in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.869663in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.873025in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.876386in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.879748in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.883110in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.886471in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.889833in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.893195in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.896556in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.899918in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.903279in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.906641in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.910003in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.913364in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.916726in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.920088in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.923449in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.926811in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.930173in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.933534in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.936896in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.940257in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.943619in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.946981in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.950342in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.953704in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.957066in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.960427in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.963789in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.967150in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.970512in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.973874in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.977235in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.980597in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.983959in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.987320in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.990682in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.994043in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{2.997405in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.000767in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.004128in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.007490in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.010852in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.014213in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.017575in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.020936in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.024298in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.027660in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.031021in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.034383in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.037745in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.041106in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.044468in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.047829in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.051191in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.054553in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.057914in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.061276in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.064638in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.067999in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.071361in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.074722in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.078084in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.081446in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.084807in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.088169in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.091531in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.094892in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.098254in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.101615in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.104977in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.108339in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.111700in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.115062in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.118424in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.121785in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.125147in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.128508in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.131870in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.135232in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.138593in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.141955in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.145317in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.148678in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.152040in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.155402in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.158763in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.162125in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.165486in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.168848in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.172210in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.175571in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.178933in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.182295in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.185656in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.189018in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.192379in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.195741in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.199103in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.202464in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.205826in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.209188in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.212549in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.215911in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.219272in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.222634in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.225996in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.229357in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.232719in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.236081in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.239442in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.242804in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.246165in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.249527in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.252889in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.256250in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.259612in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.262974in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.266335in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.269697in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.273058in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.276420in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.279782in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.283143in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.286505in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.289867in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.293228in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.296590in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.299951in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.303313in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.306675in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.310036in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.313398in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.316760in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.320121in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.323483in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.326844in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.330206in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.333568in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.336929in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.340291in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.343653in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.347014in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.350376in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.353737in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.357099in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.360461in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.363822in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.367184in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.370546in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.373907in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.377269in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.380630in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.383992in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.387354in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.390715in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.394077in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.397439in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.400800in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.404162in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.407524in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.410885in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.414247in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.417608in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.420970in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.424332in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.427693in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.431055in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.434417in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.437778in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.441140in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.444501in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.447863in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.451225in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.454586in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.457948in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.461310in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.464671in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.468033in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.471394in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.474756in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.478118in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.481479in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.484841in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.488203in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.491564in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.494926in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.498287in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.501649in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.505011in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.508372in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.511734in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.515096in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.518457in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.521819in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.525180in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.528542in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.531904in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.535265in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.538627in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.541989in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.545350in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.548712in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.552073in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.555435in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.558797in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.562158in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.565520in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.568882in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.572243in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.575605in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.578966in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.582328in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.585690in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.589051in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.592413in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.595775in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.599136in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.602498in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.605859in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.609221in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.612583in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.615944in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.619306in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.622668in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.626029in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.629391in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.632753in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.636114in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.639476in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.642837in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.646199in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.649561in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.652922in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.656284in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.659646in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.663007in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.666369in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.669730in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.673092in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.676454in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.679815in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.683177in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.686539in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.773005in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.769644in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.766282in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.762920in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.759559in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.756197in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.752835in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.749474in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.746112in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.742751in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.739389in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.736027in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.732666in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.729304in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.725942in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.722581in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.719219in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.715858in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.712496in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.709134in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.705773in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.702411in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.695688in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.692326in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.688965in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.685603in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.682241in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.678880in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.675518in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.672156in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.668795in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.665433in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.662072in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.658710in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.655348in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.651987in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.648625in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.645263in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.641902in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.638540in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.635179in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.631817in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.628455in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.625094in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.621732in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.618370in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.615009in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.611647in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.608285in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.604924in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.601562in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.598201in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.594839in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.591477in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.588116in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.584754in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.581392in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.578031in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.574669in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.571308in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.567946in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.564584in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.561223in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.557861in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.554499in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.551138in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.547776in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.544415in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.541053in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.537691in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.534330in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.530968in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.527606in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.524245in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.520883in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.517522in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.514160in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.510798in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.507437in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.504075in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.500713in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.497352in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.493990in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.490629in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.483905in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.480544in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.477182in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.473820in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.470459in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.467097in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.463736in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.460374in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.457012in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.453651in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.450289in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.446927in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.443566in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.440204in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.436843in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.433481in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.430119in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.426758in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.423396in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.416673in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.413311in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.409950in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.406588in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.403226in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.399865in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.396503in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.393141in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.389780in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.386418in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.383056in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.379695in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.376333in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.372972in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.369610in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.366248in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.362887in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.359525in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.356163in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.352802in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.349440in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.346079in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.342717in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.339355in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.335994in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.332632in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.322547in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.319186in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.315824in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.312462in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.309101in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.305739in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.302377in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.299016in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.295654in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.292293in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.288931in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.285569in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.282208in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.278846in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.275484in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.272123in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.268761in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.265400in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.262038in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.258676in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.255315in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.251953in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.248591in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.245230in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.241868in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.238507in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.235145in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.231783in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.228422in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.225060in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.221698in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.218337in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.214975in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.211614in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.208252in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.204890in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.201529in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.198167in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.194805in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.191444in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.188082in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.184721in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.181359in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.177997in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.174636in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.171274in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.167912in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.164551in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.161189in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.157828in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.154466in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.151104in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.147743in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.144381in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.141019in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.137658in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.134296in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.130934in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.127573in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.124211in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.120850in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.117488in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.114126in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.110765in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.107403in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.104041in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.100680in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.097318in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.093957in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.090595in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.087233in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.083872in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.080510in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.077148in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.070425in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.067064in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.063702in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.060340in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.056979in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.053617in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.050255in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.046894in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.043532in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.040171in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.036809in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.033447in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.030086in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.026724in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.023362in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.020001in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.016639in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.013278in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.009916in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.006554in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{3.003193in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.999831in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.996469in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.993108in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.989746in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.986385in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.983023in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.979661in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.976300in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.972938in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.969576in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.966215in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.962853in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.959492in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.956130in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.952768in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.949407in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.946045in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.942683in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.939322in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.935960in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.932599in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.929237in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.925875in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.922514in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.919152in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.915790in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.912429in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.905705in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.902344in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.898982in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.895621in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.892259in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.888897in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.885536in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.882174in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.878812in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.875451in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.872089in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.868728in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.865366in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.862004in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.858643in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.855281in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.851919in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.848558in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.845196in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.841835in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.838473in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.835111in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.831750in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.828388in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.825026in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.821665in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.818303in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.814942in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.811580in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.808218in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.804857in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.801495in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.798133in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.794772in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.791410in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.788049in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.784687in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.781325in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.777964in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.774602in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.771240in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.767879in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.764517in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.761156in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.757794in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.754432in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.751071in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.747709in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.744347in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.740986in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.737624in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.734263in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.730901in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.727539in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.724178in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.720816in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.714093in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.710731in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.707370in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.704008in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.697285in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.693923in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.690561in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.687200in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.683838in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.680476in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.677115in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.673753in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.670392in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.667030in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.663668in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.660307in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.656945in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.653583in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.650222in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.646860in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.643499in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.640137in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.636775in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.633414in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.630052in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.626690in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.623329in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.619967in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.616606in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.609882in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.606521in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.603159in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.599797in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.596436in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.593074in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.586351in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.582989in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.576266in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.572904in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.569543in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.566181in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.562820in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.559458in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.556096in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.552735in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.549373in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.546011in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.542650in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.539288in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.535927in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.532565in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.529203in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.525842in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.522480in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.519118in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.515757in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.512395in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.509034in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.502310in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.498949in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.495587in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.492225in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.488864in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.485502in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.482141in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.478779in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.475417in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.472056in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.468694in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.465332in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.461971in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.458609in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.455248in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.451886in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.448524in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.445163in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.441801in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.438439in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.435078in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.431716in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.428354in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.424993in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.414908in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.411546in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.408185in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.404823in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.401461in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.398100in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.394738in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.388015in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.384653in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.381292in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.377930in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.371207in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.367845in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.361122in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.357760in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.351037in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.347675in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.344314in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.340952in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.337591in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.334229in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.330867in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.327506in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.324144in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.320782in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.317421in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.314059in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.310698in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.307336in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.303974in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.300613in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.297251in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.293889in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.290528in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.287166in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.280443in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.277081in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.273720in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.270358in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.266996in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.263635in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.260273in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.256912in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.253550in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.250188in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.243465in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.236742in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.233380in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.230019in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.226657in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.219934in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.216572in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.213210in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.209849in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.206487in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.203125in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.199764in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.196402in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.193041in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.189679in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.186317in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.182956in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.179594in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.176232in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.172871in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.169509in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.166148in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.162786in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.159424in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.156063in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.152701in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.149339in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.145978in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.142616in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.139255in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.135893in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.129170in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.125808in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.122446in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.119085in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.115723in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.112362in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.109000in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.105638in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.102277in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.098915in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{2.001428in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.977896in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.954365in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.903941in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.877048in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.776199in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.749306in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.671988in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.665265in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.655180in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.651819in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.648457in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.635011in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.631649in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.621564in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.591309in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.587948in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.581225in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.577863in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.574501in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.571140in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.567778in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.564416in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.561055in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.554332in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.550970in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.547608in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.540885in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.537523in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.530800in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.524077in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.517354in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.513992in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.510630in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.507269in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.503907in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.500545in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.497184in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.493822in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.487099in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.483737in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.480376in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.477014in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.473652in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.470291in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.466929in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.463568in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.460206in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.453483in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.450121in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.446759in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.443398in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.440036in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.436675in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.433313in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.429951in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.426590in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.423228in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.419866in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.413143in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.409782in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.406420in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.403058in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.396335in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.392973in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.389612in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.386250in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.382889in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.379527in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.372804in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.369442in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.362719in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.359357in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.349272in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.345911in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.342549in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.339187in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.335826in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.332464in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.329103in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.319018in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.315656in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.312294in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.305571in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.302210in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.298848in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.295486in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.292125in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.288763in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.285401in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.282040in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.278678in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.275316in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.268593in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.265232in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.261870in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.258508in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.255147in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.251785in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.245062in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.238339in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.234977in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.231615in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.228254in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.218169in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.211446in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.208084in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.201361in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.197999in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.194637in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.191276in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.187914in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.184553in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.181191in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.177829in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.174468in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.157660in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.154298in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.150936in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.147575in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.144213in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.137490in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.130767in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.127405in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.124043in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.120682in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.117320in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.113958in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.107235in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.100512in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.097150in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.093789in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.083704in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.080342in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.073619in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.063534in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.060172in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.056811in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.036641in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.033279in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.029918in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.026556in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.023194in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.019833in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.016471in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.013110in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.009748in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{1.003025in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.999663in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.996301in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.986217in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.982855in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.976132in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.972770in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.969408in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.966047in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.962685in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.959324in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.955962in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.952600in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.949239in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.945877in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.942515in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.939154in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.935792in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.932431in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.929069in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.925707in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.922346in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.918984in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.915622in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.912261in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.905538in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.902176in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.898814in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.895453in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.892091in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.888729in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.885368in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.878645in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.875283in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.871921in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.868560in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.865198in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.861836in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.858475in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.855113in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.851752in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.848390in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.845028in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.838305in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.831582in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.828220in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.824859in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.821497in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.818135in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.811412in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.808050in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.804689in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.801327in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.797965in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.794604in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.791242in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.787881in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.784519in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.781157in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.777796in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.774434in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.771072in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.767711in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.764349in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.760988in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.757626in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.754264in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.750903in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.747541in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.744179in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.740818in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.737456in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.734095in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.730733in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.724010in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.720648in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.717286in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.713925in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.710563in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.707202in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.703840in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.700478in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.697117in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.693755in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.690393in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.680309in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.670224in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.666862in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.663500in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.660139in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.656777in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.653416in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.650054in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.646692in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.643331in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.639969in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.636607in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.633246in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.629884in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.626523in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.623161in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.619799in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.616438in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.613076in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.609714in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.606353in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.599630in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.596268in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.592906in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.589545in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.586183in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.576098in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.572736in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.569375in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.566013in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.562652in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.559290in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.555928in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.552567in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.549205in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.545843in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.542482in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.539120in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.535759in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.532397in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.529035in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.525674in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.522312in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.518950in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.515589in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.512227in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.508866in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.505504in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.502142in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.498781in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.495419in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.492057in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.488696in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.485334in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.481973in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.478611in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.475249in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.471888in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.468526in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.461803in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.458441in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.455080in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.451718in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.444995in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.441633in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.438271in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.434910in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.431548in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.428187in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.424825in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.421463in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.686539in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.683177in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.679815in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.676454in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.673092in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.669730in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.666369in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.663007in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.659646in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.656284in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.652922in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.649561in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.646199in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.642837in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.639476in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.636114in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.632753in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.629391in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.626029in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.622668in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.619306in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.615944in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.612583in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.609221in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.605859in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.602498in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.599136in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.595775in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.592413in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.589051in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.585690in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.582328in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.578966in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.575605in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.572243in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.568882in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.565520in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.562158in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.558797in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.555435in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.552073in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.548712in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.545350in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.541989in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.538627in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.535265in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.531904in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.528542in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.525180in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.521819in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.518457in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.515096in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.511734in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.508372in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.505011in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.501649in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.498287in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.494926in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.491564in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.488203in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.484841in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.481479in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.478118in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.474756in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.471394in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.468033in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.464671in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.461310in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.457948in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.454586in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.451225in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.447863in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.444501in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.441140in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.437778in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.434417in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.431055in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.427693in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.424332in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.420970in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.417608in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.414247in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.410885in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.407524in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.404162in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.400800in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.397439in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.394077in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.390715in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.387354in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.383992in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.380630in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.377269in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.373907in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.370546in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.367184in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.363822in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.360461in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.357099in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.353737in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.350376in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.347014in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.343653in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.340291in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.336929in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.333568in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.330206in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.326844in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.323483in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.320121in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.316760in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.313398in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.310036in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.306675in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.303313in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.299951in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.296590in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.293228in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.289867in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.286505in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.283143in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.279782in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.276420in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.273058in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.269697in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.266335in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.262974in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.259612in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.256250in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.252889in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.249527in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.246165in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.242804in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.239442in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.236081in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.232719in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.229357in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.225996in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.222634in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.219272in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.215911in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.212549in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.209188in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.205826in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.202464in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.199103in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.195741in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.192379in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.189018in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.185656in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.182295in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.178933in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.175571in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.172210in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.168848in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.165486in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.162125in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.158763in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.155402in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.152040in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.148678in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.145317in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.141955in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.138593in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.135232in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.131870in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.128508in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.125147in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.121785in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.118424in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.115062in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.111700in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.108339in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.104977in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.101615in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.098254in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.094892in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.091531in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.088169in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.084807in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.081446in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.078084in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.074722in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.071361in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.067999in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.064638in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.061276in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.057914in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.054553in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.051191in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.047829in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.044468in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.041106in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.037745in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.034383in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.031021in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.027660in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.024298in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.020936in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.017575in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.014213in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.010852in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.007490in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.004128in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.000767in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.997405in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.994043in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.990682in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.987320in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.983959in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.980597in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.977235in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.973874in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.970512in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.967150in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.963789in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.960427in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.957066in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.953704in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.950342in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.946981in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.943619in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.940257in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.936896in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.933534in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.930173in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.926811in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.923449in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.920088in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.916726in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.913364in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.910003in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.906641in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.903279in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.899918in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.896556in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.893195in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.889833in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.886471in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.883110in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.879748in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.876386in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.873025in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.869663in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.866302in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.862940in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.859578in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.856217in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.852855in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.849493in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.846132in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.842770in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.839409in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.836047in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.832685in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.829324in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.825962in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.822600in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.819239in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.815877in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.812516in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.809154in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.805792in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.802431in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.799069in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.795707in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.792346in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.788984in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.785623in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.782261in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.778899in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.775538in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.772176in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.768814in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.765453in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.762091in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.758730in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.755368in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.752006in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.748645in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.745283in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.741921in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.738560in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.735198in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.731837in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.728475in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.725113in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.721752in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.718390in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.715028in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.711667in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.708305in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.704944in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.701582in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.698220in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.694859in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.691497in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.688135in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.684774in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.681412in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.678050in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.674689in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.671327in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.667966in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.664604in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.661242in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.657881in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.654519in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.651157in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.647796in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.644434in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.641073in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.637711in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.634349in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.630988in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.627626in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.624264in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.620903in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.617541in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.614180in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.610818in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.607456in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.604095in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.600733in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.597371in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.594010in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.590648in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.583925in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.580563in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.577202in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.573840in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.570478in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.567117in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.563755in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.560394in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.557032in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.553670in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.550309in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.546947in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.543585in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.540224in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.536862in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.533501in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.530139in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.526777in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.523416in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.520054in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.516692in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.513331in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.509969in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.506608in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.503246in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.499884in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.496523in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.493161in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.489799in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.486438in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.483076in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.479715in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.476353in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.472991in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.469630in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.466268in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.462906in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.459545in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.456183in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.452822in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.449460in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.446098in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.442737in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.439375in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.436013in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.432652in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.429290in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.425928in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.422567in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.419205in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.415844in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.412482in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.409120in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.405759in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.402397in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.399035in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.395674in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.392312in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.388951in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.385589in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.382227in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.378866in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.375504in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.372142in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.368781in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.365419in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.362058in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.358696in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.355334in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.351973in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.348611in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.345249in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.341888in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.338526in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.335165in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.331803in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.328441in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.325080in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.321718in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.318356in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.314995in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.311633in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.308272in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.304910in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.301548in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.298187in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.294825in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.291463in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.288102in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.284740in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.281379in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.278017in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.274655in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.271294in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.267932in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.264570in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.261209in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.257847in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.254486in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.251124in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.247762in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.244401in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.241039in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.237677in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.234316in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.230954in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.227593in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.224231in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.220869in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.217508in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.214146in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.210784in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.207423in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.204061in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.200699in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.197338in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.193976in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.190615in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.187253in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.183891in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.180530in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.177168in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.173806in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.170445in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.167083in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.163722in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.160360in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.156998in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.153637in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.150275in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.146913in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.143552in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.140190in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.136829in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.133467in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.126744in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.123382in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.120020in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.116659in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.113297in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.109936in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.106574in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.103212in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.099851in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.096489in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.093127in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.089766in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.086404in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.083043in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.079681in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.076319in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.072958in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.069596in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.066234in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.062873in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.059511in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.056150in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.052788in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.049426in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.046065in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.042703in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.039341in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.035980in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.032618in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.029257in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.025895in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.022533in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.019172in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.015810in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.012448in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.009087in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.005725in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.002364in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.999002in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.995640in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.992279in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.985555in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.982194in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.978832in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.975471in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.965386in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.962024in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.951939in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.948577in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.938493in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.935131in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.931769in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.925046in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.921684in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.914961in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.911600in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.908238in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.898153in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.894791in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.891430in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.888068in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.881345in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.877983in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.874622in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.864537in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.861175in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.857814in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.854452in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.847729in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.844367in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.841005in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.834282in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.830921in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.824197in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.820836in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.817474in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.810751in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.807389in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.804028in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.800666in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.793943in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.790581in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.783858in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.780496in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.777135in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.773773in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.763688in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.760326in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.756965in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.750242in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.746880in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.743518in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.740157in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.736795in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.730072in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.726710in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.719987in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.713264in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.709902in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.699817in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.693094in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.686371in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.683009in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.672924in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.669562in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.662839in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.659478in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.656116in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.652754in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.649393in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.635946in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.629223in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.625861in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.619138in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.615776in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.612415in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.609053in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.605692in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.592245in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.578799in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.575437in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.572075in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.561990in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.548544in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.545182in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.514928in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.494758in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.474588in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.464503in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.451057in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.434249in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.427525in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.424164in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.417440in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.410717in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.403994in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.390547in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.387186in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.383824in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.380463in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.373739in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.353570in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.350208in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.346846in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.336761in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.333400in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.319953in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.316592in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.313230in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.309868in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.296422in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.286337in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.282975in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.276252in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.269529in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.266167in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.262806in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.256082in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.249359in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.245997in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.239274in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.232551in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.229189in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.225828in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.222466in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.212381in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.205658in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.198935in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.195573in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.182127in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.178765in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.172042in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.168680in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.161957in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.158595in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.148510in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.141787in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.138425in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.135064in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.131702in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.128341in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.124979in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.121617in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.118256in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.114894in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.111532in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.104809in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.101448in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.098086in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.084639in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.077916in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.074555in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.061108in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.057746in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.047662in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.040938in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.037577in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.034215in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.024130in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.020768in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.014045in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.010684in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.577034in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.392144in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.361890in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.333316in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.097234in}{2.010768in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.331635in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.097234in}{2.010768in}}%
\pgfpathlineto{\pgfqpoint{3.776367in}{0.331635in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{0.333316in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{1.909919in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.908238in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.864537in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.834282in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.810751in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.790581in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.750242in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.736795in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.719987in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.693094in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.662839in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.656116in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.652754in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.629223in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.619138in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.612415in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.609053in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.592245in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.575437in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.572075in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.548544in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.514928in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.494758in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.474588in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.464503in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.451057in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.427525in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.424164in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.417440in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.403994in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.390547in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.387186in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.380463in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.350208in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.346846in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.336761in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.316592in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.313230in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.276252in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.256082in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.239274in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.061108in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.057746in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998066in}{1.909919in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.911600in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{1.913280in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{1.911600in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{1.909919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001428in}{1.913280in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{1.914961in}}%
\pgfpathlineto{\pgfqpoint{2.001428in}{1.916642in}}%
\pgfpathlineto{\pgfqpoint{2.003109in}{1.914961in}}%
\pgfpathlineto{\pgfqpoint{2.001428in}{1.913280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004790in}{1.916642in}}%
\pgfpathlineto{\pgfqpoint{2.003109in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{1.920004in}}%
\pgfpathlineto{\pgfqpoint{2.006470in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{1.916642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008151in}{1.920004in}}%
\pgfpathlineto{\pgfqpoint{2.006470in}{1.921684in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{1.923365in}}%
\pgfpathlineto{\pgfqpoint{2.009832in}{1.921684in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{1.920004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011513in}{1.923365in}}%
\pgfpathlineto{\pgfqpoint{2.009832in}{1.925046in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{1.926727in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{1.925046in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{1.923365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014874in}{1.926727in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{1.930089in}}%
\pgfpathlineto{\pgfqpoint{2.016555in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{1.926727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018236in}{1.930089in}}%
\pgfpathlineto{\pgfqpoint{2.016555in}{1.931769in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{1.933450in}}%
\pgfpathlineto{\pgfqpoint{2.019917in}{1.931769in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{1.930089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021598in}{1.933450in}}%
\pgfpathlineto{\pgfqpoint{2.019917in}{1.935131in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{1.936812in}}%
\pgfpathlineto{\pgfqpoint{2.023278in}{1.935131in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{1.933450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024959in}{1.936812in}}%
\pgfpathlineto{\pgfqpoint{2.023278in}{1.938493in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{1.940173in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{1.938493in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{1.936812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028321in}{1.940173in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{1.943535in}}%
\pgfpathlineto{\pgfqpoint{2.030002in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{1.940173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031683in}{1.943535in}}%
\pgfpathlineto{\pgfqpoint{2.030002in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{1.946897in}}%
\pgfpathlineto{\pgfqpoint{2.033363in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{1.943535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035044in}{1.946897in}}%
\pgfpathlineto{\pgfqpoint{2.033363in}{1.948577in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{1.950258in}}%
\pgfpathlineto{\pgfqpoint{2.036725in}{1.948577in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{1.946897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038406in}{1.950258in}}%
\pgfpathlineto{\pgfqpoint{2.036725in}{1.951939in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{1.953620in}}%
\pgfpathlineto{\pgfqpoint{2.040087in}{1.951939in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{1.950258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041767in}{1.953620in}}%
\pgfpathlineto{\pgfqpoint{2.040087in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{1.956982in}}%
\pgfpathlineto{\pgfqpoint{2.043448in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{1.953620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045129in}{1.956982in}}%
\pgfpathlineto{\pgfqpoint{2.043448in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{1.960343in}}%
\pgfpathlineto{\pgfqpoint{2.046810in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{1.956982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048491in}{1.960343in}}%
\pgfpathlineto{\pgfqpoint{2.046810in}{1.962024in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.963705in}}%
\pgfpathlineto{\pgfqpoint{2.050171in}{1.962024in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{1.960343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051852in}{1.963705in}}%
\pgfpathlineto{\pgfqpoint{2.050171in}{1.965386in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{1.967066in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{1.965386in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{1.963705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055214in}{1.967066in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{1.970428in}}%
\pgfpathlineto{\pgfqpoint{2.056895in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{1.967066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058576in}{1.970428in}}%
\pgfpathlineto{\pgfqpoint{2.056895in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{1.973790in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{1.970428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061937in}{1.973790in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{1.975471in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{1.977151in}}%
\pgfpathlineto{\pgfqpoint{2.063618in}{1.975471in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{1.973790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065299in}{1.977151in}}%
\pgfpathlineto{\pgfqpoint{2.063618in}{1.978832in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{1.980513in}}%
\pgfpathlineto{\pgfqpoint{2.066980in}{1.978832in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{1.977151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068660in}{1.980513in}}%
\pgfpathlineto{\pgfqpoint{2.066980in}{1.982194in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{1.983875in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{1.982194in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{1.980513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072022in}{1.983875in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{1.985555in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{1.987236in}}%
\pgfpathlineto{\pgfqpoint{2.073703in}{1.985555in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{1.983875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075384in}{1.987236in}}%
\pgfpathlineto{\pgfqpoint{2.073703in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{1.990598in}}%
\pgfpathlineto{\pgfqpoint{2.077064in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{1.987236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078745in}{1.990598in}}%
\pgfpathlineto{\pgfqpoint{2.077064in}{1.992279in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{2.080426in}{1.992279in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{1.990598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082107in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{2.080426in}{1.995640in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{1.997321in}}%
\pgfpathlineto{\pgfqpoint{2.083788in}{1.995640in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{1.993959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085469in}{1.997321in}}%
\pgfpathlineto{\pgfqpoint{2.083788in}{1.999002in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{2.000683in}}%
\pgfpathlineto{\pgfqpoint{2.087149in}{1.999002in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{1.997321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088830in}{2.000683in}}%
\pgfpathlineto{\pgfqpoint{2.087149in}{2.002364in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{2.004044in}}%
\pgfpathlineto{\pgfqpoint{2.090511in}{2.002364in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{2.000683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092192in}{2.004044in}}%
\pgfpathlineto{\pgfqpoint{2.090511in}{2.005725in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{2.007406in}}%
\pgfpathlineto{\pgfqpoint{2.093873in}{2.005725in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{2.004044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095553in}{2.007406in}}%
\pgfpathlineto{\pgfqpoint{2.093873in}{2.009087in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{2.010768in}}%
\pgfpathlineto{\pgfqpoint{2.097234in}{2.009087in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{2.007406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{0.333316in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{2.010768in}}%
\pgfpathlineto{\pgfqpoint{2.097234in}{2.009087in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.908238in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.864537in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.834282in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.810751in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.790581in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.750242in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.736795in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.719987in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.693094in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.662839in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.656116in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.652754in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.629223in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.619138in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.612415in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.609053in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.592245in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.575437in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.572075in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.548544in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.514928in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.494758in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.474588in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.464503in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.451057in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.427525in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.424164in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.417440in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.403994in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.390547in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.387186in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.380463in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.350208in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.346846in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.336761in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.316592in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.313230in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.276252in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.256082in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.239274in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.061108in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.057746in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{0.333316in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{2.010768in}}%
\pgfpathlineto{\pgfqpoint{2.097234in}{2.009087in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.908238in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.864537in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.834282in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.810751in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.790581in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.750242in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.736795in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.719987in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.693094in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.662839in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.656116in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.652754in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.629223in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.619138in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.612415in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.609053in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.592245in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.575437in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.572075in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.548544in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.514928in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.494758in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.474588in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.464503in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.451057in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.427525in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.424164in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.417440in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.403994in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.390547in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.387186in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.380463in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.350208in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.346846in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.336761in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.316592in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.313230in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.276252in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.256082in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.239274in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.061108in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.057746in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{0.333316in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{2.010768in}}%
\pgfpathlineto{\pgfqpoint{2.097234in}{2.009087in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.908238in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.864537in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{1.834282in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.810751in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.790581in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{1.750242in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.736795in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.733433in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.719987in}}%
\pgfpathlineto{\pgfqpoint{1.835027in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.693094in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{1.662839in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.656116in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.652754in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{1.629223in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.619138in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.612415in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{1.609053in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{1.592245in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.575437in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.572075in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.548544in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{1.514928in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{1.494758in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.474588in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.464503in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.451057in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.427525in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{1.424164in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.417440in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.403994in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.390547in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.387186in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.380463in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{1.350208in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.346846in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.336761in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{1.316592in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.313230in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.276252in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.256082in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.239274in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{1.061108in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.057746in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.606437in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{1.613160in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.619883in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{1.626606in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{1.636691in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{1.650138in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{1.670308in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.761923in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.741753in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{1.697201in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{1.703924in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{0.687967in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{1.714009in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{1.717370in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{1.727455in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{1.730817in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{1.747625in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{1.781241in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{1.791326in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{0.523248in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{1.811496in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{1.821581in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.476185in}}%
\pgfpathlineto{\pgfqpoint{1.824942in}{0.472823in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{1.845112in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{0.435845in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{0.429122in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{1.861920in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{0.398868in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{0.395506in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.388783in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.385421in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{1.888813in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{0.334997in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.919068in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{0.333316in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.100512in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.174468in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.413143in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.460206in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.493822in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.517354in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.547608in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.567778in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.571140in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.587948in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.591309in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{2.098915in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{2.102277in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{2.105638in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{2.109000in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{2.112362in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{2.115723in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{2.119085in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{2.122446in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{2.125808in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{2.129170in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{2.135893in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{2.139255in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{2.142616in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{2.145978in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{2.152701in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{2.156063in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{2.159424in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{2.162786in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{2.166148in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{2.169509in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{2.172871in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{2.176232in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{2.182956in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{2.186317in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{2.189679in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{2.193041in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{2.196402in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{2.199764in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{2.206487in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{2.209849in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{2.213210in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{2.216572in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{2.226657in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{2.230019in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{2.233380in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.243465in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{2.250188in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{2.256912in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{2.260273in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{2.263635in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{2.266996in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{2.273720in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{2.277081in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{2.280443in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{2.290528in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{2.293889in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{2.300613in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{2.303974in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{2.310698in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{2.314059in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{2.317421in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.320782in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.327506in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{2.330867in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{2.337591in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{2.340952in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{2.347675in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{2.351037in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{2.357760in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{2.361122in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{2.367845in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{2.371207in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{2.377930in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{2.381292in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{2.388015in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{2.398100in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{2.401461in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{2.408185in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.411546in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{2.424993in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{2.431716in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{2.435078in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{2.441801in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{2.445163in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{2.455248in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{2.458609in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{2.465332in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{2.468694in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{2.478779in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.482141in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.488864in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.492225in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.502310in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{2.512395in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{2.515757in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{2.525842in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{2.529203in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{2.539288in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{2.542650in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{2.552735in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{2.556096in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{2.566181in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{2.569543in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.582989in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.593074in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{2.596436in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{2.606521in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.609882in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.619967in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{2.623329in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{2.636775in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{2.640137in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{2.650222in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{2.653583in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{2.667030in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{2.670392in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{2.683838in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{2.687200in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{2.697285in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{2.714093in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{2.730901in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{2.734263in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{2.747709in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{2.751071in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{2.764517in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{2.767879in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{2.784687in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{2.788049in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{2.793091in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.793091in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{0.333316in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.100512in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.174468in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.413143in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.460206in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.493822in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.517354in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.547608in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.567778in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.571140in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.587948in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.591309in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{2.098915in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{2.102277in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{2.105638in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{2.109000in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{2.112362in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{2.115723in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{2.119085in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{2.122446in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{2.125808in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{2.129170in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{2.135893in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{2.139255in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{2.142616in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{2.145978in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{2.152701in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{2.156063in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{2.159424in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{2.162786in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{2.166148in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{2.169509in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{2.172871in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{2.176232in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{2.182956in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{2.186317in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{2.189679in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{2.193041in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{2.196402in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{2.199764in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{2.206487in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{2.209849in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{2.213210in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{2.216572in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{2.226657in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{2.230019in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{2.233380in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.243465in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{2.250188in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{2.256912in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{2.260273in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{2.263635in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{2.266996in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{2.273720in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{2.277081in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{2.280443in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{2.290528in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{2.293889in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{2.300613in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{2.303974in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{2.310698in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{2.314059in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{2.317421in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.320782in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.327506in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{2.330867in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{2.337591in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{2.340952in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{2.347675in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{2.351037in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{2.357760in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{2.361122in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{2.367845in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{2.371207in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{2.377930in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{2.381292in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{2.388015in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{2.398100in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{2.401461in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{2.408185in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.411546in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{2.424993in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{2.431716in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{2.435078in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{2.441801in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{2.445163in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{2.455248in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{2.458609in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{2.465332in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{2.468694in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{2.478779in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.482141in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.488864in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.492225in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.502310in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{2.512395in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{2.515757in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{2.525842in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{2.529203in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{2.539288in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{2.542650in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{2.552735in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{2.556096in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{2.566181in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{2.569543in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.582989in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.593074in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{2.596436in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{2.606521in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.609882in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.619967in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{2.623329in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{2.636775in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{2.640137in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{2.650222in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{2.653583in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{2.667030in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{2.670392in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{2.683838in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{2.687200in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{2.697285in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{2.714093in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{2.730901in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{2.734263in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{2.747709in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{2.751071in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{2.764517in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{2.767879in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{2.784687in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{2.788049in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{2.793091in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.793091in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{0.333316in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.100512in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.174468in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.413143in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.460206in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.493822in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.517354in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.547608in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.567778in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.571140in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.587948in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.591309in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{2.098915in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{2.102277in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{2.105638in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{2.109000in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{2.112362in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{2.115723in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{2.119085in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{2.122446in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{2.125808in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{2.129170in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{2.135893in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{2.139255in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{2.142616in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{2.145978in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{2.152701in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{2.156063in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{2.159424in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{2.162786in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{2.166148in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{2.169509in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{2.172871in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{2.176232in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{2.182956in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{2.186317in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{2.189679in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{2.193041in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{2.196402in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{2.199764in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{2.206487in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{2.209849in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{2.213210in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{2.216572in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{2.226657in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{2.230019in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{2.233380in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.243465in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{2.250188in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{2.256912in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{2.260273in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{2.263635in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{2.266996in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{2.273720in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{2.277081in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{2.280443in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{2.290528in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{2.293889in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{2.300613in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{2.303974in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{2.310698in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{2.314059in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{2.317421in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.320782in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.327506in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{2.330867in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{2.337591in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{2.340952in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{2.347675in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{2.351037in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{2.357760in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{2.361122in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{2.367845in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{2.371207in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{2.377930in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{2.381292in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{2.388015in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{2.398100in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{2.401461in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{2.408185in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.411546in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{2.424993in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{2.431716in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{2.435078in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{2.441801in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{2.445163in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{2.455248in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{2.458609in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{2.465332in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{2.468694in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{2.478779in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.482141in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.488864in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.492225in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.502310in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{2.512395in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{2.515757in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{2.525842in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{2.529203in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{2.539288in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{2.542650in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{2.552735in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{2.556096in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{2.566181in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{2.569543in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.582989in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.593074in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{2.596436in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{2.606521in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.609882in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.619967in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{2.623329in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{2.636775in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{2.640137in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{2.650222in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{2.653583in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{2.667030in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{2.670392in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{2.683838in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{2.687200in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{2.697285in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{2.714093in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{2.730901in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{2.734263in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{2.747709in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{2.751071in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{2.764517in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{2.767879in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{2.784687in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{2.788049in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{2.793091in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.793091in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350936in}{0.264470in}}{\pgfqpoint{3.492596in}{3.492596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{0.333316in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.100512in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.174468in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.413143in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.460206in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.493822in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.517354in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{1.547608in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.567778in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.571140in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.587948in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.591309in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{1.645095in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.661904in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.688797in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.732498in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.742583in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.759391in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{1.769476in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.782922in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{1.826623in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.850155in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.860240in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.870324in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.890494in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.924110in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.951003in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.957727in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{1.974535in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.984620in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{2.048491in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{2.051852in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.068660in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{2.075384in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{2.095553in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{2.098915in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{2.102277in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{2.105638in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{2.109000in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{2.112362in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{2.115723in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{2.119085in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{2.122446in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{2.125808in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{2.129170in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{2.135893in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{2.139255in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{2.142616in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{2.145978in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{2.152701in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{2.156063in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{2.159424in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{2.162786in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{2.166148in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{2.169509in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{2.172871in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{2.176232in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{2.182956in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{2.186317in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{2.189679in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{2.193041in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{2.196402in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{2.199764in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{2.206487in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{2.209849in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{2.213210in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{2.216572in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{2.226657in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{2.230019in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{2.233380in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.243465in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{2.250188in}{0.726626in}}%
\pgfpathlineto{\pgfqpoint{2.256912in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{2.260273in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{2.263635in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{2.266996in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{2.273720in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{2.277081in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{2.280443in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{2.290528in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{2.293889in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{2.300613in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{2.303974in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{2.310698in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{2.314059in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{2.317421in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.320782in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.327506in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{2.330867in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{2.337591in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{2.340952in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{2.347675in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{2.351037in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{2.357760in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{2.361122in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{2.367845in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{2.371207in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{2.377930in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{2.381292in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{2.388015in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{2.398100in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{2.401461in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{2.408185in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.411546in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{2.424993in}{0.612331in}}%
\pgfpathlineto{\pgfqpoint{2.431716in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{2.435078in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{2.441801in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{2.445163in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{2.455248in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{2.458609in}{0.588799in}}%
\pgfpathlineto{\pgfqpoint{2.465332in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{2.468694in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{2.478779in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.482141in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.488864in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.492225in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.502310in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{2.512395in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{2.515757in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{2.525842in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{2.529203in}{0.538375in}}%
\pgfpathlineto{\pgfqpoint{2.539288in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{2.542650in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{2.552735in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{2.556096in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{2.566181in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{2.569543in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{2.579628in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.582989in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.593074in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{2.596436in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{2.606521in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.609882in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.619967in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{2.623329in}{0.467781in}}%
\pgfpathlineto{\pgfqpoint{2.636775in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{2.640137in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{2.650222in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{2.653583in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{2.667030in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{2.670392in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{2.683838in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{2.687200in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{2.697285in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{2.714093in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{2.730901in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{2.734263in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{2.747709in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{2.751071in}{0.366932in}}%
\pgfpathlineto{\pgfqpoint{2.764517in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{2.767879in}{0.353486in}}%
\pgfpathlineto{\pgfqpoint{2.784687in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{2.788049in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{2.793091in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.793091in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0in,y=0.4in,,top]{\sffamily\fontsize{17.000000}{19.000000}\selectfont $\CO_X(H)$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.5in,y=0.4in,,top]{\sffamily\fontsize{17.000000}{19.000000}\selectfont $\CO_{X}(H-E_1)$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2in,y=2.3in,,top]{\sffamily\fontsize{17.000000}{19.000000}\selectfont $\CO_{X}(H-E_1-E_2)$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.25in,y=0.68in,,top]{\sffamily\fontsize{16.000000}{18.000000}\selectfont $\Stab(X)$}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

